A Complete and Natural Rule Set for Multi-Qudit Clifford Circuits in All Odd Prime Dimensions

We present a complete set of $16$ rewrite rules for multi-qudit Clifford circuits in all odd prime dimensions. Completeness means that any two Clifford circuits representing the same linear map can be rewritten into each other using these rules. Each rule involves at most three qudits and admits an intuitive interpretation. To establish completeness, we first work at the symplectic level, using the isomorphism between the symplectic group $\mathrm{Sp}(2n,\mathbb{Z}_p)$ and the quotient of the Clifford group by the Pauli group. We construct a circuit normal form that captures the stabiliser tableau of a Clifford operator and is unique up to Pauli correction. Using this normal form, we derive a complete set of symplectic relations, which we then lift to Clifford relations by incorporating Pauli corrections. We also formally verify completeness in the Agda proof assistant.

==> figures/BoxRelations/br1.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=gate] (0) at (1.75, 15.0) {$H$};
\node [style=A box] (1) at (4.5, 15.0) {$A_{{0b}}$};
\node [style=none] (el015) at (0.0, 15.0){};
\node [style=none] (er015) at (6.25, 15.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el015.center) to (er015.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.25, 15.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=A box] (lm80) at (10.25, 15.0) {$A_{{b0}}$};
\node [style=none] (lmel015) at (8.25, 15.0){};
\node [style=none] (lmer015) at (12.0, 15.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel015.center) to (lmer015.center);
\end{pgfonlayer}
\node [style=none,label={right:$b\neq 0$}] (rspec) at (12.5, 15.0) {};
\begin{pgfonlayer}{nodelayer}
\node [style=gate] (0) at (1.75, 12.0) {$H$};
\node [style=A box] (1) at (4.5, 12.0) {$A_{{a0}}$};
\node [style=none] (el012) at (0.0, 12.0){};
\node [style=none] (er012) at (6.25, 12.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el012.center) to (er012.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.25, 12.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=A box] (lm80) at (10.375, 12.0) {$A_{{0,-a}}$};
\node [style=none] (lmel012) at (8.25, 12.0){};
\node [style=none] (lmer012) at (12.125, 12.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel012.center) to (lmer012.center);
\end{pgfonlayer}
\node [style=none,label={right:$a\neq 0$}] (rspec) at (12.625, 12.0) {};
\begin{pgfonlayer}{nodelayer}
\node [style=gate] (0) at (1.75, 9.0) {$H$};
\node [style=A box] (1) at (4.5, 9.0) {$A_{{ab}}$};
\node [style=none] (el09) at (0.0, 9.0){};
\node [style=none] (er09) at (6.25, 9.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el09.center) to (er09.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.25, 9.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=A box] (lm80) at (10.375, 9.0) {$A_{{b,-a}}$};
\node [style=gate] (lm81) at (13.75, 9.0) {$S^{1/(ab)}$};
\node [style=none] (lmel09) at (8.25, 9.0){};
\node [style=none] (lmer09) at (15.5, 9.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel09.center) to (lmer09.center);
\end{pgfonlayer}
\node [style=none,label={right:$a,b\neq 0$}] (rspec) at (16.0, 9.0) {};
\begin{pgfonlayer}{nodelayer}
\node [style=gate] (0) at (1.75, 6.0) {$S$};
\node [style=A box] (1) at (4.5, 6.0) {$A_{{0b}}$};
\node [style=none] (el06) at (0.0, 6.0){};
\node [style=none] (er06) at (6.25, 6.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el06.center) to (er06.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.25, 6.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=A box] (lm80) at (10.25, 6.0) {$A_{{0b}}$};
\node [style=gate] (lm81) at (13.5, 6.0) {$S^{1/b^2}$};
\node [style=none] (lmel06) at (8.25, 6.0){};
\node [style=none] (lmer06) at (15.25, 6.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel06.center) to (lmer06.center);
\end{pgfonlayer}
\node [style=none,label={right:$b\neq 0$}] (rspec) at (15.75, 6.0) {};
\begin{pgfonlayer}{nodelayer}
\node [style=gate] (0) at (1.75, 3.0) {$S$};
\node [style=A box] (1) at (4.5, 3.0) {$A_{{ab}}$};
\node [style=none] (el03) at (0.0, 3.0){};
\node [style=none] (er03) at (6.25, 3.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el03.center) to (er03.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.25, 3.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=A box] (lm80) at (10.5, 3.0) {$A_{{a,b-a}}$};
\node [style=none] (lmel03) at (8.25, 3.0){};
\node [style=none] (lmer03) at (12.25, 3.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel03.center) to (lmer03.center);
\end{pgfonlayer}
\node [style=none,label={right:$a\neq 0$}] (rspec) at (12.75, 3.0) {};
\begin{pgfonlayer}{nodelayer}
\node [style=gate] (0) at (1.75, 0.0) {$S$};
\node [style=E box] (1) at (4.375, 0.0) {$E_{{b}}$};
\node [style=none] (el00) at (0.0, 0.0){};
\node [style=none] (er00) at (6.125, 0.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el00.center) to (er00.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.125, 0.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=E box] (lm80) at (10.25, 0.0) {$E_{{b-1}}$};
\node [style=none] (lmel00) at (8.125, 0.0){};
\node [style=none] (lmer00) at (12.0, 0.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel00.center) to (lmer00.center);
\end{pgfonlayer}
\end{tikzpicture}



==> figures/BoxRelations/br2CZL.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=cnot ctrl, label={above:$$}] (0) at (1.75, 37.0) {};
\node [style=cnot ctrl] (0t) at (1.75, 35.0) {$$};
\node [style=A box] (1) at (4.5, 37.0) {$A_{{0b}}$};
\node [style=none] (el035) at (0.0, 35.0){};
\node [style=none] (el135) at (0.0, 37.0){};
\node [style=none] (er035) at (6.25, 35.0){};
\node [style=none] (er135) at (6.25, 37.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el035.center) to (er035.center);
\draw (el135.center) to (er135.center);
\draw (0.center) to (0t.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.25, 36.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=A box] (lm80) at (10.25, 37.0) {$A_{{0b}}$};
\node [style=cnot ctrl, label={above:$1/b$}] (lm81) at (13.0, 37.0) {};
\node [style=cnot ctrl] (lm81t) at (13.0, 35.0) {$$};
\node [style=none] (lmel035) at (8.25, 35.0){};
\node [style=none] (lmel135) at (8.25, 37.0){};
\node [style=none] (lmer035) at (14.75, 35.0){};
\node [style=none] (lmer135) at (14.75, 37.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel035.center) to (lmer035.center);
\draw (lmel135.center) to (lmer135.center);
\draw (lm81.center) to (lm81t.center);
\end{pgfonlayer}
\node [style=none,label={right:$b\neq 0$}] (rspec) at (15.25, 36.0) {};
\begin{pgfonlayer}{nodelayer}
\node [style=cnot ctrl, label={above:$$}] (0) at (1.75, 32.0) {};
\node [style=cnot ctrl] (0t) at (1.75, 30.0) {$$};
\node [style=A box] (1) at (4.5, 32.0) {$A_{{ab}}$};
\node [style=none] (el030) at (0.0, 30.0){};
\node [style=none] (el130) at (0.0, 32.0){};
\node [style=none] (er030) at (6.25, 30.0){};
\node [style=none] (er130) at (6.25, 32.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el030.center) to (er030.center);
\draw (el130.center) to (er130.center);
\draw (0.center) to (0t.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.25, 31.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=A box] (lm80) at (10.375, 30.0) {$A_{{0,-a}}$};
\node [style=B box] (lm81) at (13.5, 31.0) {$B_{{ab}}$};
\node [style=gate] (lm82) at (16.25, 30.0) {$H^{3}$};
\node [style=cnot ctrl, label={above:$1/a$}] (lm83) at (18.75, 32.0) {};
\node [style=cnot ctrl] (lm83t) at (18.75, 30.0) {$$};
\node [style=gate] (lm84) at (21.25, 30.0) {$H$};
\node [style=none] (lmel030) at (8.25, 30.0){};
\node [style=none] (lmel130) at (8.25, 32.0){};
\node [style=none] (lmer030) at (23.0, 30.0){};
\node [style=none] (lmer130) at (23.0, 32.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel030.center) to (lmer030.center);
\draw (lmel130.center) to (lmer130.center);
\draw (lm83.center) to (lm83t.center);
\end{pgfonlayer}
\node [style=none,label={right:$a\neq 0$}] (rspec) at (23.5, 31.0) {};
\begin{pgfonlayer}{nodelayer}
\node [style=cnot ctrl, label={above:$$}] (0) at (1.75, 27.0) {};
\node [style=cnot ctrl] (0t) at (1.75, 25.0) {$$};
\node [style=A box] (1) at (4.5, 25.0) {$A_{{0b}}$};
\node [style=B box] (2) at (7.5, 26.0) {$B_{{00}}$};
\node [style=none] (el025) at (0.0, 25.0){};
\node [style=none] (el125) at (0.0, 27.0){};
\node [style=none] (er025) at (9.25, 25.0){};
\node [style=none] (er125) at (9.25, 27.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el025.center) to (er025.center);
\draw (el125.center) to (er125.center);
\draw (0.center) to (0t.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (10.25, 26.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=A box] (lm110) at (13.25, 25.0) {$A_{{0b}}$};
\node [style=B box] (lm111) at (16.25, 26.0) {$B_{{00}}$};
\node [style=cnot ctrl, label={above:$1/b$}] (lm112) at (19.0, 27.0) {};
\node [style=cnot ctrl] (lm112t) at (19.0, 25.0) {$$};
\node [style=none] (lmel025) at (11.25, 25.0){};
\node [style=none] (lmel125) at (11.25, 27.0){};
\node [style=none] (lmer025) at (20.75, 25.0){};
\node [style=none] (lmer125) at (20.75, 27.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel025.center) to (lmer025.center);
\draw (lmel125.center) to (lmer125.center);
\draw (lm112.center) to (lm112t.center);
\end{pgfonlayer}
\node [style=none,label={right:$b\neq 0$}] (rspec) at (21.25, 26.0) {};
\begin{pgfonlayer}{nodelayer}
\node [style=cnot ctrl, label={above:$$}] (0) at (1.75, 22.0) {};
\node [style=cnot ctrl] (0t) at (1.75, 20.0) {$$};
\node [style=A box] (1) at (4.5, 20.0) {$A_{{0b}}$};
\node [style=B box] (2) at (7.5, 21.0) {$B_{{0d}}$};
\node [style=none] (el020) at (0.0, 20.0){};
\node [style=none] (el120) at (0.0, 22.0){};
\node [style=none] (er020) at (9.25, 20.0){};
\node [style=none] (er120) at (9.25, 22.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el020.center) to (er020.center);
\draw (el120.center) to (er120.center);
\draw (0.center) to (0t.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (10.25, 21.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=A box] (lm110) at (13.25, 20.0) {$A_{{0b}}$};
\node [style=B box] (lm111) at (16.25, 21.0) {$B_{{0d}}$};
\node [style=gate] (lm112) at (19.5, 20.0) {$S^{-2d/b}$};
\node [style=cnot ctrl, label={above:$1/b$}] (lm113) at (22.5, 22.0) {};
\node [style=cnot ctrl] (lm113t) at (22.5, 20.0) {$$};
\node [style=none] (lmel020) at (11.25, 20.0){};
\node [style=none] (lmel120) at (11.25, 22.0){};
\node [style=none] (lmer020) at (24.25, 20.0){};
\node [style=none] (lmer120) at (24.25, 22.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel020.center) to (lmer020.center);
\draw (lmel120.center) to (lmer120.center);
\draw (lm113.center) to (lm113t.center);
\end{pgfonlayer}
\node [style=none,label={right:$b,d\neq 0$}] (rspec) at (24.75, 21.0) {};
\begin{pgfonlayer}{nodelayer}
\node [style=cnot ctrl, label={above:$$}] (0) at (1.75, 17.0) {};
\node [style=cnot ctrl] (0t) at (1.75, 15.0) {$$};
\node [style=A box] (1) at (4.5, 15.0) {$A_{{0b}}$};
\node [style=B box] (2) at (7.5, 16.0) {$B_{{cd}}$};
\node [style=none] (el015) at (0.0, 15.0){};
\node [style=none] (el115) at (0.0, 17.0){};
\node [style=none] (er015) at (9.25, 15.0){};
\node [style=none] (er115) at (9.25, 17.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el015.center) to (er015.center);
\draw (el115.center) to (er115.center);
\draw (0.center) to (0t.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (10.25, 16.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=A box] (lm110) at (13.5, 15.0) {$A_{{0,b-c}}$};
\node [style=B box] (lm111) at (16.75, 16.0) {$B_{{cd}}$};
\node [style=gate] (lm112) at (19.5, 15.0) {$H^{3}$};
\node [style=cnot ctrl, label={above:$1/b$}] (lm113) at (22.0, 17.0) {};
\node [style=cnot ctrl] (lm113t) at (22.0, 15.0) {$$};
\node [style=gate] (lm114) at (24.5, 15.0) {$H$};
\node [style=gate] (lm115) at (27.5, 15.0) {$b/(b-c)$};
\node [style=none] (lmel015) at (11.25, 15.0){};
\node [style=none] (lmel115) at (11.25, 17.0){};
\node [style=none] (lmer015) at (29.25, 15.0){};
\node [style=none] (lmer115) at (29.25, 17.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel015.center) to (lmer015.center);
\draw (lmel115.center) to (lmer115.center);
\draw (lm113.center) to (lm113t.center);
\end{pgfonlayer}
\node [style=none,label={right:$b,c,b-c\neq 0$}] (rspec) at (29.75, 16.0) {};
\begin{pgfonlayer}{nodelayer}
\node [style=cnot ctrl, label={above:$$}] (0) at (1.75, 12.0) {};
\node [style=cnot ctrl] (0t) at (1.75, 10.0) {$$};
\node [style=A box] (1) at (4.5, 10.0) {$A_{{0b}}$};
\node [style=B box] (2) at (7.5, 11.0) {$B_{{cd}}$};
\node [style=none] (el010) at (0.0, 10.0){};
\node [style=none] (el110) at (0.0, 12.0){};
\node [style=none] (er010) at (9.25, 10.0){};
\node [style=none] (er110) at (9.25, 12.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el010.center) to (er010.center);
\draw (el110.center) to (er110.center);
\draw (0.center) to (0t.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (10.25, 11.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=A box] (lm110) at (13.25, 12.0) {$A_{{bd}}$};
\node [style=none] (lm111) at (14.25, 10.0) {$$};
\node [style=gate] (lm112) at (16.0, 10.0) {$H$};
\node [style=cnot ctrl, label={above:$-1/b$}] (lm113) at (18.5, 12.0) {};
\node [style=cnot ctrl] (lm113t) at (18.5, 10.0) {$$};
\node [style=gate] (lm114) at (21.0, 10.0) {$H$};
\node [style=none] (lmel010) at (11.25, 10.0){};
\node [style=none] (lmel110) at (11.25, 12.0){};
\node [style=none] (lmer010) at (22.75, 10.0){};
\node [style=none] (lmer110) at (22.75, 12.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel010.center) to (lmer010.center);
\draw (lmel110.center) to (lmer110.center);
\draw (lm113.center) to (lm113t.center);
\end{pgfonlayer}
\node [style=none,label={right:$b=c\neq 0$}] (rspec) at (23.25, 11.0) {};
\begin{pgfonlayer}{nodelayer}
\node [style=cnot ctrl, label={above:$$}] (0) at (1.75, 7.0) {};
\node [style=cnot ctrl] (0t) at (1.75, 5.0) {$$};
\node [style=A box] (1) at (4.5, 5.0) {$A_{{ab}}$};
\node [style=B box] (2) at (7.5, 6.0) {$B_{{0d}}$};
\node [style=none] (el05) at (0.0, 5.0){};
\node [style=none] (el15) at (0.0, 7.0){};
\node [style=none] (er05) at (9.25, 5.0){};
\node [style=none] (er15) at (9.25, 7.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el05.center) to (er05.center);
\draw (el15.center) to (er15.center);
\draw (0.center) to (0t.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (10.25, 6.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=A box] (lm110) at (13.25, 5.0) {$A_{{a,b}}$};
\node [style=B box] (lm111) at (16.5, 6.0) {$B_{{0,d-a}}$};
\node [style=none] (lmel05) at (11.25, 5.0){};
\node [style=none] (lmel15) at (11.25, 7.0){};
\node [style=none] (lmer05) at (18.25, 5.0){};
\node [style=none] (lmer15) at (18.25, 7.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel05.center) to (lmer05.center);
\draw (lmel15.center) to (lmer15.center);
\end{pgfonlayer}
\node [style=none,label={right:$a\neq 0$}] (rspec) at (18.75, 6.0) {};
\begin{pgfonlayer}{nodelayer}
\node [style=cnot ctrl, label={above:$$}] (0) at (1.75, 2.0) {};
\node [style=cnot ctrl] (0t) at (1.75, 0.0) {$$};
\node [style=A box] (1) at (4.5, 0.0) {$A_{{ab}}$};
\node [style=B box] (2) at (7.5, 1.0) {$B_{{cd}}$};
\node [style=none] (el00) at (0.0, 0.0){};
\node [style=none] (el10) at (0.0, 2.0){};
\node [style=none] (er00) at (9.25, 0.0){};
\node [style=none] (er10) at (9.25, 2.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el00.center) to (er00.center);
\draw (el10.center) to (er10.center);
\draw (0.center) to (0t.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (10.25, 1.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=A box] (lm110) at (13.5, 0.0) {$A_{{a,b-c}}$};
\node [style=B box] (lm111) at (17.0, 1.0) {$B_{{c,d-a}}$};
\node [style=gate] (lm112) at (20.0, 0.0) {$H$};
\node [style=gate] (lm113) at (23.0, 0.0) {$S^{-a/c}$};
\node [style=gate] (lm114) at (26.0, 0.0) {$H^{3}$};
\node [style=none] (lmel00) at (11.25, 0.0){};
\node [style=none] (lmel10) at (11.25, 2.0){};
\node [style=none] (lmer00) at (27.75, 0.0){};
\node [style=none] (lmer10) at (27.75, 2.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel00.center) to (lmer00.center);
\draw (lmel10.center) to (lmer10.center);
\end{pgfonlayer}
\node [style=none,label={right:$a,c\neq 0$}] (rspec) at (28.25, 1.0) {};
\end{tikzpicture}



==> figures/BoxRelations/br2HdSuSdCZD.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=gate] (0) at (1.75, 40.0) {$H$};
\node [style=D box] (1) at (4.5, 41.0) {$D_{{00}}$};
\node [style=none] (el040) at (0.0, 40.0){};
\node [style=none] (el140) at (0.0, 42.0){};
\node [style=none] (er040) at (6.25, 40.0){};
\node [style=none] (er140) at (6.25, 42.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el040.center) to (er040.center);
\draw (el140.center) to (er140.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.25, 41.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=D box] (lm80) at (10.25, 41.0) {$D_{{00}}$};
\node [style=gate] (lm81) at (13.0, 42.0) {$H$};
\node [style=none] (lmel040) at (8.25, 40.0){};
\node [style=none] (lmel140) at (8.25, 42.0){};
\node [style=none] (lmer040) at (14.75, 40.0){};
\node [style=none] (lmer140) at (14.75, 42.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel040.center) to (lmer040.center);
\draw (lmel140.center) to (lmer140.center);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=gate] (0) at (1.75, 35.0) {$H$};
\node [style=D box] (1) at (4.5, 36.0) {$D_{{0b}}$};
\node [style=none] (el035) at (0.0, 35.0){};
\node [style=none] (el135) at (0.0, 37.0){};
\node [style=none] (er035) at (6.25, 35.0){};
\node [style=none] (er135) at (6.25, 37.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el035.center) to (er035.center);
\draw (el135.center) to (er135.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.25, 36.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=D box] (lm80) at (10.25, 36.0) {$D_{{b0}}$};
\node [style=none] (lmel035) at (8.25, 35.0){};
\node [style=none] (lmel135) at (8.25, 37.0){};
\node [style=none] (lmer035) at (12.0, 35.0){};
\node [style=none] (lmer135) at (12.0, 37.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel035.center) to (lmer035.center);
\draw (lmel135.center) to (lmer135.center);
\end{pgfonlayer}
\node [style=none,label={right:$b\neq 0$}] (rspec) at (12.5, 36.0) {};
\begin{pgfonlayer}{nodelayer}
\node [style=gate] (0) at (1.75, 30.0) {$H$};
\node [style=D box] (1) at (4.5, 31.0) {$D_{{a0}}$};
\node [style=none] (el030) at (0.0, 30.0){};
\node [style=none] (el130) at (0.0, 32.0){};
\node [style=none] (er030) at (6.25, 30.0){};
\node [style=none] (er130) at (6.25, 32.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el030.center) to (er030.center);
\draw (el130.center) to (er130.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.25, 31.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=D box] (lm80) at (10.375, 31.0) {$D_{{0,-a}}$};
\node [style=gate] (lm81) at (13.25, 32.0) {$H^{2}$};
\node [style=none] (lmel030) at (8.25, 30.0){};
\node [style=none] (lmel130) at (8.25, 32.0){};
\node [style=none] (lmer030) at (15.0, 30.0){};
\node [style=none] (lmer130) at (15.0, 32.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel030.center) to (lmer030.center);
\draw (lmel130.center) to (lmer130.center);
\end{pgfonlayer}
\node [style=none,label={right:$a\neq 0$}] (rspec) at (15.5, 31.0) {};
\begin{pgfonlayer}{nodelayer}
\node [style=gate] (0) at (1.75, 25.0) {$H$};
\node [style=D box] (1) at (4.5, 26.0) {$D_{{ab}}$};
\node [style=none] (el025) at (0.0, 25.0){};
\node [style=none] (el125) at (0.0, 27.0){};
\node [style=none] (er025) at (6.25, 25.0){};
\node [style=none] (er125) at (6.25, 27.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el025.center) to (er025.center);
\draw (el125.center) to (er125.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.25, 26.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=D box] (lm80) at (10.375, 26.0) {$D_{{b,-a}}$};
\node [style=gate] (lm81) at (13.25, 27.0) {$S^{b/a}$};
\node [style=gate] (lm82) at (15.75, 27.0) {$b/a$};
\node [style=none] (lmel025) at (8.25, 25.0){};
\node [style=none] (lmel125) at (8.25, 27.0){};
\node [style=none] (lmer025) at (17.5, 25.0){};
\node [style=none] (lmer125) at (17.5, 27.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel025.center) to (lmer025.center);
\draw (lmel125.center) to (lmer125.center);
\end{pgfonlayer}
\node [style=none,label={right:$a,b\neq 0$}] (rspec) at (18.0, 26.0) {};
\begin{pgfonlayer}{nodelayer}
\node [style=gate] (0) at (1.75, 20.0) {$S$};
\node [style=D box] (1) at (4.5, 21.0) {$D_{{0b}}$};
\node [style=none] (el020) at (0.0, 20.0){};
\node [style=none] (el120) at (0.0, 22.0){};
\node [style=none] (er020) at (6.25, 20.0){};
\node [style=none] (er120) at (6.25, 22.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el020.center) to (er020.center);
\draw (el120.center) to (er120.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.25, 21.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=D box] (lm80) at (10.25, 21.0) {$D_{{0b}}$};
\node [style=gate] (lm81) at (13.0, 22.0) {$S$};
\node [style=none] (lmel020) at (8.25, 20.0){};
\node [style=none] (lmel120) at (8.25, 22.0){};
\node [style=none] (lmer020) at (14.75, 20.0){};
\node [style=none] (lmer120) at (14.75, 22.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel020.center) to (lmer020.center);
\draw (lmel120.center) to (lmer120.center);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=gate] (0) at (1.75, 15.0) {$S$};
\node [style=D box] (1) at (4.5, 16.0) {$D_{{ab}}$};
\node [style=none] (el015) at (0.0, 15.0){};
\node [style=none] (el115) at (0.0, 17.0){};
\node [style=none] (er015) at (6.25, 15.0){};
\node [style=none] (er115) at (6.25, 17.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el015.center) to (er015.center);
\draw (el115.center) to (er115.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.25, 16.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=D box] (lm80) at (10.5, 16.0) {$D_{{a,b-a}}$};
\node [style=none] (lmel015) at (8.25, 15.0){};
\node [style=none] (lmel115) at (8.25, 17.0){};
\node [style=none] (lmer015) at (12.25, 15.0){};
\node [style=none] (lmer115) at (12.25, 17.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel015.center) to (lmer015.center);
\draw (lmel115.center) to (lmer115.center);
\end{pgfonlayer}
\node [style=none,label={right:$a\neq 0$}] (rspec) at (12.75, 16.0) {};
\begin{pgfonlayer}{nodelayer}
\node [style=gate] (0) at (1.75, 12.0) {$S$};
\node [style=D box] (1) at (4.5, 11.0) {$D_{{ab}}$};
\node [style=none] (el010) at (0.0, 10.0){};
\node [style=none] (el110) at (0.0, 12.0){};
\node [style=none] (er010) at (6.25, 10.0){};
\node [style=none] (er110) at (6.25, 12.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el010.center) to (er010.center);
\draw (el110.center) to (er110.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.25, 11.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=D box] (lm80) at (10.25, 11.0) {$D_{{ab}}$};
\node [style=gate] (lm81) at (13.0, 10.0) {$S$};
\node [style=none] (lmel010) at (8.25, 10.0){};
\node [style=none] (lmel110) at (8.25, 12.0){};
\node [style=none] (lmer010) at (14.75, 10.0){};
\node [style=none] (lmer110) at (14.75, 12.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel010.center) to (lmer010.center);
\draw (lmel110.center) to (lmer110.center);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=cnot ctrl, label={above:$$}] (0) at (1.75, 7.0) {};
\node [style=cnot ctrl] (0t) at (1.75, 5.0) {$$};
\node [style=D box] (1) at (4.5, 6.0) {$D_{{0b}}$};
\node [style=none] (el05) at (0.0, 5.0){};
\node [style=none] (el15) at (0.0, 7.0){};
\node [style=none] (er05) at (6.25, 5.0){};
\node [style=none] (er15) at (6.25, 7.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el05.center) to (er05.center);
\draw (el15.center) to (er15.center);
\draw (0.center) to (0t.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.25, 6.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=D box] (lm80) at (10.5, 6.0) {$D_{{0,b-1}}$};
\node [style=none] (lmel05) at (8.25, 5.0){};
\node [style=none] (lmel15) at (8.25, 7.0){};
\node [style=none] (lmer05) at (12.25, 5.0){};
\node [style=none] (lmer15) at (12.25, 7.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel05.center) to (lmer05.center);
\draw (lmel15.center) to (lmer15.center);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=cnot ctrl, label={above:$$}] (0) at (1.75, 2.0) {};
\node [style=cnot ctrl] (0t) at (1.75, 0.0) {$$};
\node [style=D box] (1) at (4.5, 1.0) {$D_{{ab}}$};
\node [style=none] (el00) at (0.0, 0.0){};
\node [style=none] (el10) at (0.0, 2.0){};
\node [style=none] (er00) at (6.25, 0.0){};
\node [style=none] (er10) at (6.25, 2.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el00.center) to (er00.center);
\draw (el10.center) to (er10.center);
\draw (0.center) to (0t.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.25, 1.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=D box] (lm80) at (10.5, 1.0) {$D_{{a,b-1}}$};
\node [style=gate] (lm81) at (13.5, 2.0) {$H^{3}$};
\node [style=gate] (lm82) at (16.5, 2.0) {$S^{-1/a}$};
\node [style=gate] (lm83) at (19.5, 2.0) {$H$};
\node [style=gate] (lm84) at (13.5, 0.0) {$S^{a}$};
\node [style=none] (lmel00) at (8.25, 0.0){};
\node [style=none] (lmel10) at (8.25, 2.0){};
\node [style=none] (lmer00) at (21.25, 0.0){};
\node [style=none] (lmer10) at (21.25, 2.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel00.center) to (lmer00.center);
\draw (lmel10.center) to (lmer10.center);
\end{pgfonlayer}
\node [style=none,label={right:$a\neq 0$}] (rspec) at (21.75, 1.0) {};
\end{tikzpicture}



==> figures/BoxRelations/br2HuSuSdB.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=gate] (0) at (1.75, 42.0) {$H$};
\node [style=B box] (1) at (4.5, 41.0) {$B_{{00}}$};
\node [style=none] (el040) at (0.0, 40.0){};
\node [style=none] (el140) at (0.0, 42.0){};
\node [style=none] (er040) at (6.25, 40.0){};
\node [style=none] (er140) at (6.25, 42.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el040.center) to (er040.center);
\draw (el140.center) to (er140.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.25, 41.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=B box] (lm80) at (10.25, 41.0) {$B_{{00}}$};
\node [style=gate] (lm81) at (13.0, 40.0) {$H$};
\node [style=none] (lmel040) at (8.25, 40.0){};
\node [style=none] (lmel140) at (8.25, 42.0){};
\node [style=none] (lmer040) at (14.75, 40.0){};
\node [style=none] (lmer140) at (14.75, 42.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel040.center) to (lmer040.center);
\draw (lmel140.center) to (lmer140.center);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=gate] (0) at (1.75, 37.0) {$H$};
\node [style=B box] (1) at (4.5, 36.0) {$B_{{0b}}$};
\node [style=none] (el035) at (0.0, 35.0){};
\node [style=none] (el135) at (0.0, 37.0){};
\node [style=none] (er035) at (6.25, 35.0){};
\node [style=none] (er135) at (6.25, 37.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el035.center) to (er035.center);
\draw (el135.center) to (er135.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.25, 36.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=B box] (lm80) at (10.25, 36.0) {$B_{{b0}}$};
\node [style=none] (lmel035) at (8.25, 35.0){};
\node [style=none] (lmel135) at (8.25, 37.0){};
\node [style=none] (lmer035) at (12.0, 35.0){};
\node [style=none] (lmer135) at (12.0, 37.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel035.center) to (lmer035.center);
\draw (lmel135.center) to (lmer135.center);
\end{pgfonlayer}
\node [style=none,label={right:$b\neq 0$}] (rspec) at (12.5, 36.0) {};
\begin{pgfonlayer}{nodelayer}
\node [style=gate] (0) at (1.75, 32.0) {$H$};
\node [style=B box] (1) at (4.5, 31.0) {$B_{{a0}}$};
\node [style=none] (el030) at (0.0, 30.0){};
\node [style=none] (el130) at (0.0, 32.0){};
\node [style=none] (er030) at (6.25, 30.0){};
\node [style=none] (er130) at (6.25, 32.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el030.center) to (er030.center);
\draw (el130.center) to (er130.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.25, 31.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=B box] (lm80) at (10.375, 31.0) {$B_{{0,-a}}$};
\node [style=gate] (lm81) at (13.25, 30.0) {$H^{2}$};
\node [style=none] (lmel030) at (8.25, 30.0){};
\node [style=none] (lmel130) at (8.25, 32.0){};
\node [style=none] (lmer030) at (15.0, 30.0){};
\node [style=none] (lmer130) at (15.0, 32.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel030.center) to (lmer030.center);
\draw (lmel130.center) to (lmer130.center);
\end{pgfonlayer}
\node [style=none,label={right:$a\neq 0$}] (rspec) at (15.5, 31.0) {};
\begin{pgfonlayer}{nodelayer}
\node [style=gate] (0) at (1.75, 27.0) {$H$};
\node [style=B box] (1) at (4.5, 26.0) {$B_{{ab}}$};
\node [style=none] (el025) at (0.0, 25.0){};
\node [style=none] (el125) at (0.0, 27.0){};
\node [style=none] (er025) at (6.25, 25.0){};
\node [style=none] (er125) at (6.25, 27.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el025.center) to (er025.center);
\draw (el125.center) to (er125.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.25, 26.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=B box] (lm80) at (10.375, 26.0) {$B_{{b,-a}}$};
\node [style=gate] (lm81) at (13.25, 25.0) {$S^{b/a}$};
\node [style=gate] (lm82) at (15.75, 25.0) {$b/a$};
\node [style=none] (lmel025) at (8.25, 25.0){};
\node [style=none] (lmel125) at (8.25, 27.0){};
\node [style=none] (lmer025) at (17.5, 25.0){};
\node [style=none] (lmer125) at (17.5, 27.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel025.center) to (lmer025.center);
\draw (lmel125.center) to (lmer125.center);
\end{pgfonlayer}
\node [style=none,label={right:$a,b\neq 0$}] (rspec) at (18.0, 26.0) {};
\begin{pgfonlayer}{nodelayer}
\node [style=gate] (0) at (1.75, 22.0) {$S$};
\node [style=B box] (1) at (4.5, 21.0) {$B_{{0b}}$};
\node [style=none] (el020) at (0.0, 20.0){};
\node [style=none] (el120) at (0.0, 22.0){};
\node [style=none] (er020) at (6.25, 20.0){};
\node [style=none] (er120) at (6.25, 22.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el020.center) to (er020.center);
\draw (el120.center) to (er120.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.25, 21.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=B box] (lm80) at (10.25, 21.0) {$B_{{0b}}$};
\node [style=gate] (lm81) at (13.0, 20.0) {$S$};
\node [style=none] (lmel020) at (8.25, 20.0){};
\node [style=none] (lmel120) at (8.25, 22.0){};
\node [style=none] (lmer020) at (14.75, 20.0){};
\node [style=none] (lmer120) at (14.75, 22.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel020.center) to (lmer020.center);
\draw (lmel120.center) to (lmer120.center);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=gate] (0) at (1.75, 17.0) {$S$};
\node [style=B box] (1) at (4.5, 16.0) {$B_{{ab}}$};
\node [style=none] (el015) at (0.0, 15.0){};
\node [style=none] (el115) at (0.0, 17.0){};
\node [style=none] (er015) at (6.25, 15.0){};
\node [style=none] (er115) at (6.25, 17.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el015.center) to (er015.center);
\draw (el115.center) to (er115.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.25, 16.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=B box] (lm80) at (10.5, 16.0) {$B_{{a,b-a}}$};
\node [style=none] (lmel015) at (8.25, 15.0){};
\node [style=none] (lmel115) at (8.25, 17.0){};
\node [style=none] (lmer015) at (12.25, 15.0){};
\node [style=none] (lmer115) at (12.25, 17.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel015.center) to (lmer015.center);
\draw (lmel115.center) to (lmer115.center);
\end{pgfonlayer}
\node [style=none,label={right:$a\neq 0$}] (rspec) at (12.75, 16.0) {};
\begin{pgfonlayer}{nodelayer}
\node [style=gate] (0) at (1.75, 10.0) {$S$};
\node [style=B box] (1) at (4.5, 11.0) {$B_{{00}}$};
\node [style=none] (el010) at (0.0, 10.0){};
\node [style=none] (el110) at (0.0, 12.0){};
\node [style=none] (er010) at (6.25, 10.0){};
\node [style=none] (er110) at (6.25, 12.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el010.center) to (er010.center);
\draw (el110.center) to (er110.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.25, 11.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=B box] (lm80) at (10.25, 11.0) {$B_{{00}}$};
\node [style=gate] (lm81) at (13.0, 12.0) {$S$};
\node [style=none] (lmel010) at (8.25, 10.0){};
\node [style=none] (lmel110) at (8.25, 12.0){};
\node [style=none] (lmer010) at (14.75, 10.0){};
\node [style=none] (lmer110) at (14.75, 12.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel010.center) to (lmer010.center);
\draw (lmel110.center) to (lmer110.center);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=gate] (0) at (1.75, 5.0) {$S$};
\node [style=B box] (1) at (4.5, 6.0) {$B_{{0b}}$};
\node [style=none] (el05) at (0.0, 5.0){};
\node [style=none] (el15) at (0.0, 7.0){};
\node [style=none] (er05) at (6.25, 5.0){};
\node [style=none] (er15) at (6.25, 7.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el05.center) to (er05.center);
\draw (el15.center) to (er15.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.25, 6.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=B box] (lm80) at (10.25, 6.0) {$B_{{0b}}$};
\node [style=gate] (lm81) at (13.0, 7.0) {$S$};
\node [style=gate] (lm82) at (13.0, 5.0) {$S^{b^2}$};
\node [style=cnot ctrl, label={above:$-b$}] (lm83) at (15.5, 7.0) {};
\node [style=cnot ctrl] (lm83t) at (15.5, 5.0) {$$};
\node [style=none] (lmel05) at (8.25, 5.0){};
\node [style=none] (lmel15) at (8.25, 7.0){};
\node [style=none] (lmer05) at (17.25, 5.0){};
\node [style=none] (lmer15) at (17.25, 7.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel05.center) to (lmer05.center);
\draw (lmel15.center) to (lmer15.center);
\draw (lm83.center) to (lm83t.center);
\end{pgfonlayer}
\node [style=none,label={right:$b\neq 0$}] (rspec) at (17.75, 6.0) {};
\begin{pgfonlayer}{nodelayer}
\node [style=gate] (0) at (1.75, 0.0) {$S$};
\node [style=B box] (1) at (4.5, 1.0) {$B_{{ab}}$};
\node [style=none] (el00) at (0.0, 0.0){};
\node [style=none] (el10) at (0.0, 2.0){};
\node [style=none] (er00) at (6.25, 0.0){};
\node [style=none] (er10) at (6.25, 2.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el00.center) to (er00.center);
\draw (el10.center) to (er10.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.25, 1.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=B box] (lm80) at (10.25, 1.0) {$B_{{ab}}$};
\node [style=gate] (lm81) at (13.0, 2.0) {$S$};
\node [style=gate] (lm82) at (13.0, 0.0) {$S^{a^2}$};
\node [style=cnot ctrl, label={above:$-a$}] (lm83) at (15.5, 2.0) {};
\node [style=cnot ctrl] (lm83t) at (15.5, 0.0) {$$};
\node [style=none] (lmel00) at (8.25, 0.0){};
\node [style=none] (lmel10) at (8.25, 2.0){};
\node [style=none] (lmer00) at (17.25, 0.0){};
\node [style=none] (lmer10) at (17.25, 2.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel00.center) to (lmer00.center);
\draw (lmel10.center) to (lmer10.center);
\draw (lm83.center) to (lm83t.center);
\end{pgfonlayer}
\node [style=none,label={right:$a\neq 0$}] (rspec) at (17.75, 1.0) {};
\end{tikzpicture}



==> figures/BoxRelations/br3CZdBu.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=cnot ctrl, label={above:$$}] (n0y60) at (1.75, 8.5) {};
\node [style=cnot ctrl] (n0y60t) at (1.75, 6.5) {$$};
\node [style=B box] (n0y61) at (4.5, 9.5) {$B_{{0b}}$};
\node [style=none] (lm0el06) at (0.0, 6.5){};
\node [style=none] (lm0el16) at (0.0, 8.5){};
\node [style=none] (lm0el26) at (0.0, 10.5){};
\node [style=none] (lm0er06) at (6.25, 6.5){};
\node [style=none] (lm0er16) at (6.25, 8.5){};
\node [style=none] (lm0er26) at (6.25, 10.5){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lm0el06.center) to (lm0er06.center);
\draw (lm0el16.center) to (lm0er16.center);
\draw (lm0el26.center) to (lm0er26.center);
\draw (n0y60.center) to (n0y60t.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.25, 8.5) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=B box] (n8y60) at (10.25, 9.5) {$B_{{0b}}$};
\node [style=none] (n8y61tl) at (12.25, 8.5) {$$};
\node [style=none] (n8y61bl) at (12.25, 6.5) {$$};
\node [style=none] (n8y61br) at (13.75, 6.5) {$$};
\node [style=none] (n8y61tr) at (13.75, 8.5) {$$};
\node [style=none] (n8y61ftl) at (12.25, 8.65) {};
\node [style=none] (n8y61fbr) at (13.75, 6.35) {};
\node [style=cnot ctrl, label={above:$$}] (n8y62) at (15.5, 10.5) {};
\node [style=cnot ctrl] (n8y62t) at (15.5, 8.5) {$$};
\node [style=none] (n8y63tl) at (17.25, 8.5) {$$};
\node [style=none] (n8y63bl) at (17.25, 6.5) {$$};
\node [style=none] (n8y63br) at (18.75, 6.5) {$$};
\node [style=none] (n8y63tr) at (18.75, 8.5) {$$};
\node [style=none] (n8y63ftl) at (17.25, 8.65) {};
\node [style=none] (n8y63fbr) at (18.75, 6.35) {};
\node [style=cnot ctrl, label={above:$-b$}] (n8y64) at (20.5, 8.5) {};
\node [style=cnot ctrl] (n8y64t) at (20.5, 6.5) {$$};
\node [style=none] (lm8el06) at (8.25, 6.5){};
\node [style=none] (lm8el16) at (8.25, 8.5){};
\node [style=none] (lm8el26) at (8.25, 10.5){};
\node [style=none] (lm8er06) at (22.25, 6.5){};
\node [style=none] (lm8er16) at (22.25, 8.5){};
\node [style=none] (lm8er26) at (22.25, 10.5){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lm8el06.center) to (lm8er06.center);
\draw (lm8el16.center) to (lm8er16.center);
\draw (lm8el26.center) to (lm8er26.center);
\fill [white] (n8y61ftl.center) rectangle (n8y61fbr.center);
\draw (n8y61bl.center) to (n8y61tr.center);
\draw (n8y61tl.center) to (n8y61br.center);
\draw (n8y62.center) to (n8y62t.center);
\fill [white] (n8y63ftl.center) rectangle (n8y63fbr.center);
\draw (n8y63bl.center) to (n8y63tr.center);
\draw (n8y63tl.center) to (n8y63br.center);
\draw (n8y64.center) to (n8y64t.center);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=cnot ctrl, label={above:$$}] (n0y00) at (1.75, 2.0) {};
\node [style=cnot ctrl] (n0y00t) at (1.75, 0.0) {$$};
\node [style=B box] (n0y01) at (4.5, 3.0) {$B_{{ab}}$};
\node [style=none] (lm0el00) at (0.0, 0.0){};
\node [style=none] (lm0el10) at (0.0, 2.0){};
\node [style=none] (lm0el20) at (0.0, 4.0){};
\node [style=none] (lm0er00) at (6.25, 0.0){};
\node [style=none] (lm0er10) at (6.25, 2.0){};
\node [style=none] (lm0er20) at (6.25, 4.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lm0el00.center) to (lm0er00.center);
\draw (lm0el10.center) to (lm0er10.center);
\draw (lm0el20.center) to (lm0er20.center);
\draw (n0y00.center) to (n0y00t.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.25, 2.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=B box] (n8y00) at (10.25, 3.0) {$B_{{ab}}$};
\node [style=none] (n8y01tl) at (12.25, 2.0) {$$};
\node [style=none] (n8y01bl) at (12.25, 0.0) {$$};
\node [style=none] (n8y01br) at (13.75, 0.0) {$$};
\node [style=none] (n8y01tr) at (13.75, 2.0) {$$};
\node [style=none] (n8y01ftl) at (12.25, 2.15) {};
\node [style=none] (n8y01fbr) at (13.75, -0.15) {};
\node [style=cnot ctrl, label={above:$$}] (n8y02) at (15.5, 4.0) {};
\node [style=cnot ctrl] (n8y02t) at (15.5, 2.0) {$$};
\node [style=none] (n8y03tl) at (17.25, 2.0) {$$};
\node [style=none] (n8y03bl) at (17.25, 0.0) {$$};
\node [style=none] (n8y03br) at (18.75, 0.0) {$$};
\node [style=none] (n8y03tr) at (18.75, 2.0) {$$};
\node [style=none] (n8y03ftl) at (17.25, 2.15) {};
\node [style=none] (n8y03fbr) at (18.75, -0.15) {};
\node [style=cnot ctrl, label={above:$-a$}] (n8y04) at (20.5, 2.0) {};
\node [style=cnot ctrl] (n8y04t) at (20.5, 0.0) {$$};
\node [style=none] (lm8el00) at (8.25, 0.0){};
\node [style=none] (lm8el10) at (8.25, 2.0){};
\node [style=none] (lm8el20) at (8.25, 4.0){};
\node [style=none] (lm8er00) at (22.25, 0.0){};
\node [style=none] (lm8er10) at (22.25, 2.0){};
\node [style=none] (lm8er20) at (22.25, 4.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lm8el00.center) to (lm8er00.center);
\draw (lm8el10.center) to (lm8er10.center);
\draw (lm8el20.center) to (lm8er20.center);
\fill [white] (n8y01ftl.center) rectangle (n8y01fbr.center);
\draw (n8y01bl.center) to (n8y01tr.center);
\draw (n8y01tl.center) to (n8y01br.center);
\draw (n8y02.center) to (n8y02t.center);
\fill [white] (n8y03ftl.center) rectangle (n8y03fbr.center);
\draw (n8y03bl.center) to (n8y03tr.center);
\draw (n8y03tl.center) to (n8y03br.center);
\draw (n8y04.center) to (n8y04t.center);
\end{pgfonlayer}
\node [style=none,label={right:$a\neq 0$}] (rspec) at (22.75, 2.0) {};
\end{tikzpicture}


==> figures/BoxRelations/br3CZdDD.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=cnot ctrl, label={above:$$}] (0) at (1.75, 23.0) {};
\node [style=cnot ctrl] (0t) at (1.75, 21.0) {$$};
\node [style=D box] (1) at (4.5, 24.0) {$D_{{0b}}$};
\node [style=D box] (2) at (7.5, 22.0) {$D_{{0d}}$};
\node [style=none] (el021) at (0.0, 21.0){};
\node [style=none] (el121) at (0.0, 23.0){};
\node [style=none] (el221) at (0.0, 25.0){};
\node [style=none] (er021) at (9.25, 21.0){};
\node [style=none] (er121) at (9.25, 23.0){};
\node [style=none] (er221) at (9.25, 25.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el021.center) to (er021.center);
\draw (el121.center) to (er121.center);
\draw (el221.center) to (er221.center);
\draw (0.center) to (0t.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (10.25, 23.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=D box] (lm110) at (13.25, 24.0) {$D_{{0b}}$};
\node [style=D box] (lm111) at (16.25, 22.0) {$D_{{0d}}$};
\node [style=cnot ctrl, label={above:$$}] (lm112) at (19.0, 25.0) {};
\node [style=cnot ctrl] (lm112t) at (19.0, 23.0) {$$};
\node [style=none] (lmel021) at (11.25, 21.0){};
\node [style=none] (lmel121) at (11.25, 23.0){};
\node [style=none] (lmel221) at (11.25, 25.0){};
\node [style=none] (lmer021) at (20.75, 21.0){};
\node [style=none] (lmer121) at (20.75, 23.0){};
\node [style=none] (lmer221) at (20.75, 25.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel021.center) to (lmer021.center);
\draw (lmel121.center) to (lmer121.center);
\draw (lmel221.center) to (lmer221.center);
\draw (lm112.center) to (lm112t.center);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=cnot ctrl, label={above:$$}] (0) at (1.75, 16.0) {};
\node [style=cnot ctrl] (0t) at (1.75, 14.0) {$$};
\node [style=D box] (1) at (4.5, 17.0) {$D_{{ab}}$};
\node [style=D box] (2) at (7.5, 15.0) {$D_{{0d}}$};
\node [style=none] (el014) at (0.0, 14.0){};
\node [style=none] (el114) at (0.0, 16.0){};
\node [style=none] (el214) at (0.0, 18.0){};
\node [style=none] (er014) at (9.25, 14.0){};
\node [style=none] (er114) at (9.25, 16.0){};
\node [style=none] (er214) at (9.25, 18.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el014.center) to (er014.center);
\draw (el114.center) to (er114.center);
\draw (el214.center) to (er214.center);
\draw (0.center) to (0t.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (10.25, 16.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=D box] (lm110) at (13.25, 17.0) {$D_{{ab}}$};
\node [style=D box] (lm111) at (16.5, 15.0) {$D_{{0,d-a}}$};
\node [style=none] (lm112) at (17.75, 14.0) {$$};
\node [style=gate] (lm113) at (19.5, 18.0) {$H^{3}$};
\node [style=cnot ctrl, label={above:$$}] (lm114) at (22.0, 18.0) {};
\node [style=cnot ctrl] (lm114t) at (22.0, 16.0) {$$};
\node [style=gate] (lm115) at (24.5, 18.0) {$H$};
\node [style=none] (lmel014) at (11.25, 14.0){};
\node [style=none] (lmel114) at (11.25, 16.0){};
\node [style=none] (lmel214) at (11.25, 18.0){};
\node [style=none] (lmer014) at (26.25, 14.0){};
\node [style=none] (lmer114) at (26.25, 16.0){};
\node [style=none] (lmer214) at (26.25, 18.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel014.center) to (lmer014.center);
\draw (lmel114.center) to (lmer114.center);
\draw (lmel214.center) to (lmer214.center);
\draw (lm114.center) to (lm114t.center);
\end{pgfonlayer}
\node [style=none,label={right:$a\neq 0$}] (rspec) at (26.75, 16.0) {};
\begin{pgfonlayer}{nodelayer}
\node [style=cnot ctrl, label={above:$$}] (0) at (1.75, 9.0) {};
\node [style=cnot ctrl] (0t) at (1.75, 7.0) {$$};
\node [style=D box] (1) at (4.5, 10.0) {$D_{{0b}}$};
\node [style=D box] (2) at (7.5, 8.0) {$D_{{cd}}$};
\node [style=none] (el07) at (0.0, 7.0){};
\node [style=none] (el17) at (0.0, 9.0){};
\node [style=none] (el27) at (0.0, 11.0){};
\node [style=none] (er07) at (9.25, 7.0){};
\node [style=none] (er17) at (9.25, 9.0){};
\node [style=none] (er27) at (9.25, 11.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el07.center) to (er07.center);
\draw (el17.center) to (er17.center);
\draw (el27.center) to (er27.center);
\draw (0.center) to (0t.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (10.25, 9.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=D box] (lm110) at (13.5, 10.0) {$D_{{0,b-c}}$};
\node [style=D box] (lm111) at (16.75, 8.0) {$D_{{c,d}}$};
\node [style=gate] (lm112) at (19.5, 9.0) {$H^{3}$};
\node [style=cnot ctrl, label={above:$$}] (lm113) at (22.0, 11.0) {};
\node [style=cnot ctrl] (lm113t) at (22.0, 9.0) {$$};
\node [style=gate] (lm114) at (24.5, 9.0) {$H$};
\node [style=none] (lmel07) at (11.25, 7.0){};
\node [style=none] (lmel17) at (11.25, 9.0){};
\node [style=none] (lmel27) at (11.25, 11.0){};
\node [style=none] (lmer07) at (26.25, 7.0){};
\node [style=none] (lmer17) at (26.25, 9.0){};
\node [style=none] (lmer27) at (26.25, 11.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel07.center) to (lmer07.center);
\draw (lmel17.center) to (lmer17.center);
\draw (lmel27.center) to (lmer27.center);
\draw (lm113.center) to (lm113t.center);
\end{pgfonlayer}
\node [style=none,label={right:$c\neq 0$}] (rspec) at (26.75, 9.0) {};
\begin{pgfonlayer}{nodelayer}
\node [style=cnot ctrl, label={above:$$}] (0) at (1.75, 2.0) {};
\node [style=cnot ctrl] (0t) at (1.75, 0.0) {$$};
\node [style=D box] (1) at (4.5, 3.0) {$D_{{ab}}$};
\node [style=D box] (2) at (7.5, 1.0) {$D_{{cd}}$};
\node [style=none] (el00) at (0.0, 0.0){};
\node [style=none] (el10) at (0.0, 2.0){};
\node [style=none] (el20) at (0.0, 4.0){};
\node [style=none] (er00) at (9.25, 0.0){};
\node [style=none] (er10) at (9.25, 2.0){};
\node [style=none] (er20) at (9.25, 4.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el00.center) to (er00.center);
\draw (el10.center) to (er10.center);
\draw (el20.center) to (er20.center);
\draw (0.center) to (0t.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (10.25, 2.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=D box] (lm110) at (13.5, 3.0) {$D_{{a,b-c}}$};
\node [style=D box] (lm111) at (17.0, 1.0) {$D_{{c,d-a}}$};
\node [style=none] (lm112) at (18.25, 0.0) {$$};
\node [style=gate] (lm113) at (20.0, 2.0) {$H^{3}$};
\node [style=gate] (lm114) at (23.0, 2.0) {$S^{-a/c}$};
\node [style=gate] (lm115) at (20.0, 4.0) {$H^{3}$};
\node [style=gate] (lm116) at (23.0, 4.0) {$S^{-c/a}$};
\node [style=cnot ctrl, label={above:$$}] (lm117) at (26.0, 4.0) {};
\node [style=cnot ctrl] (lm117t) at (26.0, 2.0) {$$};
\node [style=gate] (lm118) at (28.5, 4.0) {$H$};
\node [style=gate] (lm119) at (28.5, 2.0) {$H$};
\node [style=none] (lmel00) at (11.25, 0.0){};
\node [style=none] (lmel10) at (11.25, 2.0){};
\node [style=none] (lmel20) at (11.25, 4.0){};
\node [style=none] (lmer00) at (30.25, 0.0){};
\node [style=none] (lmer10) at (30.25, 2.0){};
\node [style=none] (lmer20) at (30.25, 4.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel00.center) to (lmer00.center);
\draw (lmel10.center) to (lmer10.center);
\draw (lmel20.center) to (lmer20.center);
\draw (lm117.center) to (lm117t.center);
\end{pgfonlayer}
\node [style=none,label={right:$a,c\neq 0$}] (rspec) at (30.75, 2.0) {};
\end{tikzpicture}



==> figures/BoxRelations/br3CZuBB.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=cnot ctrl, label={above:$$}] (0) at (1.75, 25.0) {};
\node [style=cnot ctrl] (0t) at (1.75, 23.0) {$$};
\node [style=B box] (1) at (4.5, 22.0) {$B_{{0b}}$};
\node [style=B box] (2) at (7.5, 24.0) {$B_{{0d}}$};
\node [style=none] (el021) at (0.0, 21.0){};
\node [style=none] (el121) at (0.0, 23.0){};
\node [style=none] (el221) at (0.0, 25.0){};
\node [style=none] (er021) at (9.25, 21.0){};
\node [style=none] (er121) at (9.25, 23.0){};
\node [style=none] (er221) at (9.25, 25.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el021.center) to (er021.center);
\draw (el121.center) to (er121.center);
\draw (el221.center) to (er221.center);
\draw (0.center) to (0t.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (10.25, 23.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=B box] (lm110) at (13.25, 22.0) {$B_{{0b}}$};
\node [style=B box] (lm111) at (16.25, 24.0) {$B_{{0d}}$};
\node [style=cnot ctrl, label={above:$$}] (lm112) at (19.0, 23.0) {};
\node [style=cnot ctrl] (lm112t) at (19.0, 21.0) {$$};
\node [style=none] (lmel021) at (11.25, 21.0){};
\node [style=none] (lmel121) at (11.25, 23.0){};
\node [style=none] (lmel221) at (11.25, 25.0){};
\node [style=none] (lmer021) at (20.75, 21.0){};
\node [style=none] (lmer121) at (20.75, 23.0){};
\node [style=none] (lmer221) at (20.75, 25.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel021.center) to (lmer021.center);
\draw (lmel121.center) to (lmer121.center);
\draw (lmel221.center) to (lmer221.center);
\draw (lm112.center) to (lm112t.center);
\end{pgfonlayer}
\begin{pgfonlayer}{nodelayer}
\node [style=cnot ctrl, label={above:$$}] (0) at (1.75, 18.0) {};
\node [style=cnot ctrl] (0t) at (1.75, 16.0) {$$};
\node [style=B box] (1) at (4.5, 15.0) {$B_{{ab}}$};
\node [style=B box] (2) at (7.5, 17.0) {$B_{{0d}}$};
\node [style=none] (el014) at (0.0, 14.0){};
\node [style=none] (el114) at (0.0, 16.0){};
\node [style=none] (el214) at (0.0, 18.0){};
\node [style=none] (er014) at (9.25, 14.0){};
\node [style=none] (er114) at (9.25, 16.0){};
\node [style=none] (er214) at (9.25, 18.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el014.center) to (er014.center);
\draw (el114.center) to (er114.center);
\draw (el214.center) to (er214.center);
\draw (0.center) to (0t.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (10.25, 16.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=B box] (lm110) at (13.25, 15.0) {$B_{{ab}}$};
\node [style=B box] (lm111) at (16.5, 17.0) {$B_{{0,d-a}}$};
\node [style=gate] (lm112) at (16.0, 14.0) {$H^{3}$};
\node [style=cnot ctrl, label={above:$$}] (lm113) at (19.5, 16.0) {};
\node [style=cnot ctrl] (lm113t) at (19.5, 14.0) {$$};
\node [style=gate] (lm114) at (22.0, 14.0) {$H$};
\node [style=none] (lmel014) at (11.25, 14.0){};
\node [style=none] (lmel114) at (11.25, 16.0){};
\node [style=none] (lmel214) at (11.25, 18.0){};
\node [style=none] (lmer014) at (23.75, 14.0){};
\node [style=none] (lmer114) at (23.75, 16.0){};
\node [style=none] (lmer214) at (23.75, 18.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel014.center) to (lmer014.center);
\draw (lmel114.center) to (lmer114.center);
\draw (lmel214.center) to (lmer214.center);
\draw (lm113.center) to (lm113t.center);
\end{pgfonlayer}
\node [style=none,label={right:$a\neq 0$}] (rspec) at (24.25, 16.0) {};
\begin{pgfonlayer}{nodelayer}
\node [style=cnot ctrl, label={above:$$}] (0) at (1.75, 11.0) {};
\node [style=cnot ctrl] (0t) at (1.75, 9.0) {$$};
\node [style=B box] (1) at (4.5, 8.0) {$B_{{0b}}$};
\node [style=B box] (2) at (7.5, 10.0) {$B_{{cd}}$};
\node [style=none] (el07) at (0.0, 7.0){};
\node [style=none] (el17) at (0.0, 9.0){};
\node [style=none] (el27) at (0.0, 11.0){};
\node [style=none] (er07) at (9.25, 7.0){};
\node [style=none] (er17) at (9.25, 9.0){};
\node [style=none] (er27) at (9.25, 11.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el07.center) to (er07.center);
\draw (el17.center) to (er17.center);
\draw (el27.center) to (er27.center);
\draw (0.center) to (0t.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (10.25, 9.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=B box] (lm110) at (13.5, 8.0) {$B_{{0,b-c}}$};
\node [style=B box] (lm111) at (16.75, 10.0) {$B_{{c,d}}$};
\node [style=none] (lm112) at (17.75, 7.0) {$$};
\node [style=gate] (lm113) at (19.5, 9.0) {$H^{3}$};
\node [style=cnot ctrl, label={above:$$}] (lm114) at (22.0, 9.0) {};
\node [style=cnot ctrl] (lm114t) at (22.0, 7.0) {$$};
\node [style=gate] (lm115) at (24.5, 9.0) {$H$};
\node [style=none] (lmel07) at (11.25, 7.0){};
\node [style=none] (lmel17) at (11.25, 9.0){};
\node [style=none] (lmel27) at (11.25, 11.0){};
\node [style=none] (lmer07) at (26.25, 7.0){};
\node [style=none] (lmer17) at (26.25, 9.0){};
\node [style=none] (lmer27) at (26.25, 11.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel07.center) to (lmer07.center);
\draw (lmel17.center) to (lmer17.center);
\draw (lmel27.center) to (lmer27.center);
\draw (lm114.center) to (lm114t.center);
\end{pgfonlayer}
\node [style=none,label={right:$c\neq 0$}] (rspec) at (26.75, 9.0) {};
\begin{pgfonlayer}{nodelayer}
\node [style=cnot ctrl, label={above:$$}] (0) at (1.75, 4.0) {};
\node [style=cnot ctrl] (0t) at (1.75, 2.0) {$$};
\node [style=B box] (1) at (4.5, 1.0) {$B_{{ab}}$};
\node [style=B box] (2) at (7.5, 3.0) {$B_{{cd}}$};
\node [style=none] (el00) at (0.0, 0.0){};
\node [style=none] (el10) at (0.0, 2.0){};
\node [style=none] (el20) at (0.0, 4.0){};
\node [style=none] (er00) at (9.25, 0.0){};
\node [style=none] (er10) at (9.25, 2.0){};
\node [style=none] (er20) at (9.25, 4.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (el00.center) to (er00.center);
\draw (el10.center) to (er10.center);
\draw (el20.center) to (er20.center);
\draw (0.center) to (0t.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (10.25, 2.0) {$\equiv_{s}$};
\begin{pgfonlayer}{nodelayer}
\node [style=B box] (lm110) at (13.5, 1.0) {$B_{{a,b-c}}$};
\node [style=B box] (lm111) at (17.0, 3.0) {$B_{{c,d-a}}$};
\node [style=none] (lm112) at (18.25, 0.0) {$$};
\node [style=gate] (lm113) at (20.0, 2.0) {$H^{3}$};
\node [style=gate] (lm114) at (23.0, 2.0) {$S^{-a/c}$};
\node [style=gate] (lm115) at (20.0, 0.0) {$H^{3}$};
\node [style=gate] (lm116) at (23.0, 0.0) {$S^{-c/a}$};
\node [style=cnot ctrl, label={above:$$}] (lm117) at (26.0, 2.0) {};
\node [style=cnot ctrl] (lm117t) at (26.0, 0.0) {$$};
\node [style=gate] (lm118) at (28.5, 0.0) {$H$};
\node [style=gate] (lm119) at (28.5, 2.0) {$H$};
\node [style=none] (lmel00) at (11.25, 0.0){};
\node [style=none] (lmel10) at (11.25, 2.0){};
\node [style=none] (lmel20) at (11.25, 4.0){};
\node [style=none] (lmer00) at (30.25, 0.0){};
\node [style=none] (lmer10) at (30.25, 2.0){};
\node [style=none] (lmer20) at (30.25, 4.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lmel00.center) to (lmer00.center);
\draw (lmel10.center) to (lmer10.center);
\draw (lmel20.center) to (lmer20.center);
\draw (lm117.center) to (lm117t.center);
\end{pgfonlayer}
\node [style=none,label={right:$a,c\neq 0$}] (rspec) at (30.75, 2.0) {};
\end{tikzpicture}



==> figures/NormalForm/B-auto-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (425) at (0, 0) {$B_{ab}$};
		\node [style=none, label={left:$X^aZ^b$}] (426) at (-1.5, 0.75) {};
		\node [style=none, label={right:$Z$}] (427) at (1.5, 0.75) {};
		\node [style=none, label={left:$Z$}] (428) at (-1.5, -0.75) {};
		\node [style=none, label={right:$I$}] (429) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (426.center) to (427.center);
		\draw (428.center) to (429.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/B-auto-RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (435) at (0, 0) {$B_{ab}$};
		\node [style=none, label={left:$I$}] (436) at (-1.5, 0.75) {};
		\node [style=none, label={right:$X$}] (437) at (1.5, 0.75) {};
		\node [style=none, label={left:$X$}] (438) at (-1.5, -0.75) {};
		\node [style=none, label={right:$I$}] (439) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (436.center) to (437.center);
		\draw (438.center) to (439.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/B-auto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (425) at (-4.5, 0) {$B_{ab}$};
		\node [style=none, label={left:$X^aZ^b$}] (426) at (-6, 0.75) {};
		\node [style=none, label={right:$Z$}] (427) at (-3, 0.75) {};
		\node [style=none, label={left:$Z$}] (428) at (-6, -0.75) {};
		\node [style=none, label={right:$I$}] (429) at (-3, -0.75) {};
		\node [style=B box] (435) at (4.5, 0) {$B_{ab}$};
		\node [style=none, label={left:$I$}] (436) at (3, 0.75) {};
		\node [style=none, label={right:$X$}] (437) at (6, 0.75) {};
		\node [style=none, label={left:$X$}] (438) at (3, -0.75) {};
		\node [style=none, label={right:$I$}] (439) at (6, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (426.center) to (427.center);
		\draw (428.center) to (429.center);
		\draw (436.center) to (437.center);
		\draw (438.center) to (439.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/CZ-A-preimage.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$Z^b$}] (33) at (-6.75, 0.5) {};
		\node [style=none, label={right:$Z$}] (34) at (-1, 0.5) {};
		\node [style=none, label={left:$I$}] (35) at (-6.75, -1) {};
		\node [style=none, label={right:$I$}] (36) at (-1, -1) {};
		\node [style=A box] (37) at (-2.5, 0.5) {$A_{0b}$};
		\node [style=cnot ctrl] (45) at (-5.5, 0.5) {};
		\node [style=cnot ctrl] (46) at (-5.5, -1) {};
		\node [style=none, label={left:$X^aZ^b$}] (47) at (4.75, 0.5) {};
		\node [style=none, label={right:$Z$}] (48) at (11, 0.5) {};
		\node [style=none, label={left:$Z^{-a}$}] (49) at (4.75, -1) {};
		\node [style=none, label={right:$I$}] (50) at (11, -1) {};
		\node [style=A box] (51) at (9.5, 0.5) {$A_{ab}$};
		\node [style=cnot ctrl] (52) at (6, 0.5) {};
		\node [style=cnot ctrl] (53) at (6, -1) {};
		\node [style=none] (54) at (7.5, 1) {$X^aZ^b$};
		\node [style=none] (55) at (7.5, -0.5) {$I$};
		\node [style=none] (56) at (-4.25, 1) {$Z^b$};
		\node [style=none] (57) at (-4.25, -0.5) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (45) to (46);
		\draw (48.center) to (47.center);
		\draw (49.center) to (50.center);
		\draw (52) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/CZ-A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-6.25, -2.25) {};
		\node [style=none] (11) at (-1.5, -2.25) {};
		\node [style=none] (12) at (-6.25, -3.75) {};
		\node [style=none] (13) at (-1.5, -3.75) {};
		\node [style=A box] (14) at (-3, -2.25) {$A_{ab}$};
		\node [style=none] (15) at (1.5, -2.25) {};
		\node [style=none] (17) at (1.5, -3.75) {};
		\node [style=A box] (19) at (3.5, -3.75) {$A_{0,-a}$};
		\node [style=B box] (20) at (6.25, -3) {$B_{ab}$};
		\node [style=big gate] (25) at (8.5, -3) {$\dir'$};
		\node [style=none] (27) at (9.75, -2.25) {};
		\node [style=none] (29) at (9.75, -3.75) {};
		\node [style=cnot ctrl] (30) at (-5, -2.25) {};
		\node [style=cnot ctrl] (31) at (-5, -3.75) {};
		\node [style=none] (32) at (0, -3) {$\equiv$};
		\node [style=none] (33) at (-6.25, 1.75) {};
		\node [style=none] (34) at (-1.5, 1.75) {};
		\node [style=none] (35) at (-6.25, 0.25) {};
		\node [style=none] (36) at (-1.5, 0.25) {};
		\node [style=A box] (37) at (-3, 1.75) {$A_{0b}$};
		\node [style=none] (38) at (1.5, 1.75) {};
		\node [style=none] (39) at (1.5, 0.25) {};
		\node [style=A box] (40) at (3.25, 1.75) {$A_{0b}$};
		\node [style=big gate] (42) at (5.5, 1) {$\dir$};
		\node [style=none] (43) at (6.75, 1.75) {};
		\node [style=none] (44) at (6.75, 0.25) {};
		\node [style=cnot ctrl] (45) at (-5, 1.75) {};
		\node [style=cnot ctrl] (46) at (-5, 0.25) {};
		\node [style=none] (47) at (0, 1) {$\equiv$};
		\node [style=none] (48) at (9.5, 1) {$b \in \Z_p^*$};
		\node [style=none] (49) at (13.5, -3) {$(a,b) \in \Z_p^*\times \Z_p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (27.center);
		\draw (17.center) to (29.center);
		\draw (30) to (31);
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
		\draw (45) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/CZ-AB-dir-auto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$Z$}] (38) at (-4.75, 0.75) {};
		\node [style=none, label={left:$I$}] (39) at (-4.75, -0.75) {};
		\node [style=big gate] (42) at (-3.35, 0) {$\dir''$};
		\node [style=none, label={right:$Z$}] (43) at (-2, 0.75) {};
		\node [style=none, label={right:$I$}] (44) at (-2, -0.75) {};
		\node [style=none, label={left:$X$}] (45) at (2, 0.75) {};
		\node [style=none, label={left:$I$}] (46) at (2, -0.75) {};
		\node [style=big gate] (47) at (3.4, 0) {$\dir''$};
		\node [style=none, label={right:$X$}] (48) at (4.75, 0.75) {};
		\node [style=none, label={right:$I$}] (49) at (4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
		\draw (45.center) to (48.center);
		\draw (46.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/CZ-AB-int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=big gate] (42) at (2.9, 0) {$\dir''$};
		\node [style=none] (43) at (4.25, 0.75) {};
		\node [style=none] (44) at (4.25, -0.75) {};
		\node [style=none] (54) at (-17.5, 0.75) {};
		\node [style=none] (55) at (-1.5, 0.75) {};
		\node [style=none] (56) at (-17.5, -0.75) {};
		\node [style=none] (57) at (-1.5, -0.75) {};
		\node [style=A box] (58) at (-6, -0.75) {$A_{ab}$};
		\node [style=A box] (61) at (-11.25, -0.75) {$A_{a,b-c}^{-1}$};
		\node [style=cnot ctrl] (66) at (-8.25, 0.75) {};
		\node [style=cnot ctrl] (67) at (-8.25, -0.75) {};
		\node [style=none] (68) at (0, 0) {$\equiv$};
		\node [style=B box] (69) at (-3, 0) {$B_{cd}$};
		\node [style=B box] (71) at (-15.25, 0) {$B_{c,d-a}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
		\draw (55.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw (66) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/CZ-AB-int2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$Z$}] (54) at (-11, 3) {};
		\node [style=none, label={right:$Z$}] (55) at (8.5, 3) {};
		\node [style=none, label={left:$I$}] (56) at (-11, 1.5) {};
		\node [style=none, label={right:$I$}] (57) at (8.5, 1.5) {};
		\node [style=A box] (58) at (3.75, 1.5) {$A_{ab}$};
		\node [style=A box] (61) at (-5, 1.5) {$A_{a,b-c}^{-1}$};
		\node [style=cnot ctrl] (66) at (0, 3) {};
		\node [style=cnot ctrl] (67) at (0, 1.5) {};
		\node [style=B box] (69) at (7, 2.25) {$B_{cd}$};
		\node [style=B box] (71) at (-9, 2.25) {$B_{c,d-a}^{-1}$};
		\node [style=none] (72) at (1.5, 3.5) {$X^cZ^d$};
		\node [style=none] (73) at (5.25, 2) {$Z$};
		\node [style=none] (74) at (1.5, 2) {$X^aZ^b$};
		\node [style=none] (75) at (-6.25, 3.5) {$X^cZ^{d-a}$};
		\node [style=none] (76) at (-2, 2) {$X^aZ^{b-c}$};
		\node [style=none] (77) at (-7, 2) {$Z$};
		\node [style=none, label={left:$X$}] (78) at (-10.25, -1.75) {};
		\node [style=none, label={right:$X$}] (79) at (8.5, -1.75) {};
		\node [style=none, label={left:$I$}] (80) at (-10.25, -3.25) {};
		\node [style=none, label={right:$I$}] (81) at (8.5, -3.25) {};
		\node [style=A box] (82) at (3.75, -3.25) {$A_{ab}$};
		\node [style=A box] (83) at (-4.25, -3.25) {$A_{a,b-c}^{-1}$};
		\node [style=cnot ctrl] (84) at (0, -1.75) {};
		\node [style=cnot ctrl] (85) at (0, -3.25) {};
		\node [style=B box] (86) at (7, -2.5) {$B_{cd}$};
		\node [style=B box] (87) at (-8.25, -2.5) {$B_{c,d-a}^{-1}$};
		\node [style=none] (88) at (1.5, -1.25) {$I$};
		\node [style=none] (89) at (5.25, -2.75) {$X$};
		\node [style=none] (90) at (1.5, -2.75) {$Z^{-1/a}$};
		\node [style=none] (91) at (-6.25, -1.25) {$I$};
		\node [style=none] (92) at (-1.75, -2.75) {$Z^{-1/a}$};
		\node [style=none] (93) at (-6.25, -2.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw (66) to (67);
		\draw (79.center) to (78.center);
		\draw (80.center) to (81.center);
		\draw (84) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/CZ-AB-preimage.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$X^cZ^{d-a}$}] (10) at (2.75, 0.75) {};
		\node [style=none, label={right:$Z$}] (11) at (12, 0.75) {};
		\node [style=none, label={left:$X^aZ^{b-c}$}] (12) at (2.75, -0.75) {};
		\node [style=none, label={right:$I$}] (13) at (12, -0.75) {};
		\node [style=A box] (14) at (7.5, -0.75) {$A_{ab}$};
		\node [style=cnot ctrl] (30) at (3.75, 0.75) {};
		\node [style=cnot ctrl] (31) at (3.75, -0.75) {};
		\node [style=none, label={left:$X^bZ^d$}] (33) at (-12.25, 0.75) {};
		\node [style=none, label={right:$Z$}] (34) at (-3, 0.75) {};
		\node [style=none, label={left:$I$}] (35) at (-12.25, -0.75) {};
		\node [style=none, label={right:$I$}] (36) at (-3, -0.75) {};
		\node [style=A box] (37) at (-7.5, -0.75) {$A_{0b}$};
		\node [style=cnot ctrl] (45) at (-11.25, 0.75) {};
		\node [style=cnot ctrl] (46) at (-11.25, -0.75) {};
		\node [style=B box] (50) at (-4.5, 0) {$B_{bd}$};
		\node [style=B box] (51) at (10.5, 0) {$B_{cd}$};
		\node [style=none] (52) at (-9.75, 1.25) {$X^bZ^d$};
		\node [style=none] (53) at (-6, -0.25) {$Z$};
		\node [style=none] (54) at (-9.75, -0.25) {$Z^b$};
		\node [style=none] (55) at (5.25, 1.25) {$X^cZ^d$};
		\node [style=none] (56) at (9, -0.25) {$Z$};
		\node [style=none] (57) at (5.25, -0.25) {$X^aZ^b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (30) to (31);
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (45) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/CZ-AB-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-8.75, -3.25) {};
		\node [style=none] (11) at (-1.5, -3.25) {};
		\node [style=none] (12) at (-8.75, -4.75) {};
		\node [style=none] (13) at (-1.5, -4.75) {};
		\node [style=A box] (14) at (-5.75, -4.75) {$A_{ab}$};
		\node [style=none] (15) at (0.5, -3.25) {};
		\node [style=none] (17) at (0.5, -4.75) {};
		\node [style=A box] (19) at (2.5, -4.75) {$A_{a,b-c}$};
		\node [style=B box] (20) at (6, -4) {$B_{c,d-a}$};
		\node [style=gate] (25) at (8.75, -4.75) {$\dir''$};
		\node [style=none] (27) at (10, -3.25) {};
		\node [style=none] (29) at (10, -4.75) {};
		\node [style=cnot ctrl] (30) at (-7.75, -3.25) {};
		\node [style=cnot ctrl] (31) at (-7.75, -4.75) {};
		\node [style=none] (32) at (-0.5, -4) {$\equiv$};
		\node [style=none] (33) at (-8.75, 4.5) {};
		\node [style=none] (34) at (-1.5, 4.5) {};
		\node [style=none] (35) at (-8.75, 3) {};
		\node [style=none] (36) at (-1.5, 3) {};
		\node [style=A box] (37) at (-5.75, 3) {$A_{0b}$};
		\node [style=none] (38) at (0.5, 4.5) {};
		\node [style=none] (39) at (0.5, 3) {};
		\node [style=A box] (40) at (2.25, 4.5) {$A_{bd}$};
		\node [style=big gate] (42) at (4.5, 3.75) {$\dir$};
		\node [style=none] (43) at (5.75, 4.5) {};
		\node [style=none] (44) at (5.75, 3) {};
		\node [style=cnot ctrl] (45) at (-7.75, 4.5) {};
		\node [style=cnot ctrl] (46) at (-7.75, 3) {};
		\node [style=none] (47) at (-0.5, 3.75) {$\equiv$};
		\node [style=none] (48) at (12.5, 3.75) {$b \in \Z_p^*,\quad d\in \Z_p$};
		\node [style=B box] (50) at (-3, 3.75) {$B_{bd}$};
		\node [style=B box] (51) at (-3, -4) {$B_{cd}$};
		\node [style=none] (52) at (14.25, -4) {$a\in\Z_p^*,\quad b,c,d\in\Z_p$};
		\node [style=none] (53) at (-8.75, 0.75) {};
		\node [style=none] (54) at (-1.5, 0.75) {};
		\node [style=none] (55) at (-8.75, -0.75) {};
		\node [style=none] (56) at (-1.5, -0.75) {};
		\node [style=A box] (57) at (-5.75, -0.75) {$A_{0b}$};
		\node [style=none] (58) at (0.5, 0.75) {};
		\node [style=none] (59) at (0.5, -0.75) {};
		\node [style=A box] (60) at (2.5, -0.75) {$A_{0,b-c}$};
		\node [style=B box] (61) at (5.5, 0) {$B_{cd}$};
		\node [style=big gate] (62) at (7.75, 0) {$\dir'$};
		\node [style=none] (63) at (9, 0.75) {};
		\node [style=none] (64) at (9, -0.75) {};
		\node [style=cnot ctrl] (65) at (-7.75, 0.75) {};
		\node [style=cnot ctrl] (66) at (-7.75, -0.75) {};
		\node [style=none] (67) at (-0.5, 0) {$\equiv$};
		\node [style=B box] (69) at (-3, 0) {$B_{cd}$};
		\node [style=none] (70) at (14.25, 0) {$b\in\Z_p^*,\quad c,d\in\Z_p,\quad b\neq c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (27.center);
		\draw (17.center) to (29.center);
		\draw (30) to (31);
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
		\draw (45) to (46);
		\draw (54.center) to (53.center);
		\draw (55.center) to (56.center);
		\draw (58.center) to (63.center);
		\draw (59.center) to (64.center);
		\draw (65) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/CZ-AB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-9.25, 0.75) {};
		\node [style=none] (11) at (-1.5, 0.75) {};
		\node [style=none] (12) at (-9.25, -0.75) {};
		\node [style=none] (13) at (-1.5, -0.75) {};
		\node [style=A box] (14) at (-6, -0.75) {$A_{ab}$};
		\node [style=none] (15) at (1.5, 0.75) {};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=A box] (19) at (3.5, -0.75) {$A_{a,b-c}$};
		\node [style=B box] (20) at (7, 0) {$B_{c,d-a}$};
		\node [style=big gate] (25) at (9.75, 0) {$\dir''$};
		\node [style=none] (27) at (11, 0.75) {};
		\node [style=none] (29) at (11, -0.75) {};
		\node [style=cnot ctrl] (30) at (-8, 0.75) {};
		\node [style=cnot ctrl] (31) at (-8, -0.75) {};
		\node [style=none] (32) at (0, 0) {$\equiv$};
		\node [style=B box] (51) at (-3, 0) {$B_{cd}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (27.center);
		\draw (17.center) to (29.center);
		\draw (30) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/CZ-BB-dir-auto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 2) {};
		\node [style=none] (1) at (5.5, 2) {};
		\node [style=none] (2) at (3.5, -2) {};
		\node [style=none] (3) at (5.5, -2) {};
		\node [style=none] (4) at (4.5, 0) {$\dir$};
		\node [style=none] (5) at (3.5, 1.5) {};
		\node [style=none, label={left:$X$}] (6) at (2.5, 1.5) {};
		\node [style=none] (7) at (3.5, 0) {};
		\node [style=none, label={left:$I$}] (8) at (2.5, 0) {};
		\node [style=none] (9) at (3.5, -1.5) {};
		\node [style=none, label={left:$I$}] (10) at (2.5, -1.5) {};
		\node [style=none, label={right:$X$}] (11) at (6.5, 1.5) {};
		\node [style=none] (12) at (5.5, 1.5) {};
		\node [style=none, label={right:$I$}] (13) at (6.5, 0) {};
		\node [style=none] (14) at (5.5, 0) {};
		\node [style=none, label={right:$I$}] (15) at (6.5, -1.5) {};
		\node [style=none] (16) at (5.5, -1.5) {};
		\node [style=none] (17) at (-5.5, 2) {};
		\node [style=none] (18) at (-3.5, 2) {};
		\node [style=none] (19) at (-5.5, -2) {};
		\node [style=none] (20) at (-3.5, -2) {};
		\node [style=none] (21) at (-4.5, 0) {$\dir$};
		\node [style=none] (22) at (-5.5, 1.5) {};
		\node [style=none, label={left:$Z$}] (23) at (-6.5, 1.5) {};
		\node [style=none] (24) at (-5.5, 0) {};
		\node [style=none, label={left:$I$}] (25) at (-6.5, 0) {};
		\node [style=none] (26) at (-5.5, -1.5) {};
		\node [style=none, label={left:$I$}] (27) at (-6.5, -1.5) {};
		\node [style=none, label={right:$Z$}] (28) at (-2.5, 1.5) {};
		\node [style=none] (29) at (-3.5, 1.5) {};
		\node [style=none, label={right:$I$}] (30) at (-2.5, 0) {};
		\node [style=none] (31) at (-3.5, 0) {};
		\node [style=none, label={right:$I$}] (32) at (-2.5, -1.5) {};
		\node [style=none] (33) at (-3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/CZ-BB-int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-8.5, 0) {};
		\node [style=none] (34) at (-1.5, 0) {};
		\node [style=none] (35) at (-8.5, -1.5) {};
		\node [style=none] (36) at (-1.5, -1.5) {};
		\node [style=none] (47) at (0, 0) {$\equiv$};
		\node [style=B box] (50) at (-5.5, -0.75) {$B_{ab}$};
		\node [style=none] (54) at (-8.5, 1.5) {};
		\node [style=none] (55) at (-1.5, 1.5) {};
		\node [style=B box] (56) at (-3, 0.75) {$B_{cd}$};
		\node [style=cnot ctrl] (57) at (-7.5, 1.5) {};
		\node [style=cnot ctrl] (58) at (-7.5, 0) {};
		\node [style=none] (59) at (1.5, 0) {};
		\node [style=none] (60) at (9.25, 0) {};
		\node [style=none] (61) at (1.5, -1.5) {};
		\node [style=none] (62) at (9.25, -1.5) {};
		\node [style=B box] (63) at (3.5, -0.75) {$B_{a,b-c}$};
		\node [style=none] (64) at (1.5, 1.5) {};
		\node [style=none] (65) at (9.25, 1.5) {};
		\node [style=B box] (66) at (7, 0.75) {$B_{c,d-a}$};
		\node [style=none] (67) at (9.25, 2) {};
		\node [style=none] (68) at (11, 2) {};
		\node [style=none] (69) at (9.25, -2) {};
		\node [style=none] (70) at (11, -2) {};
		\node [style=none] (71) at (11, 1.5) {};
		\node [style=none] (72) at (12, 1.5) {};
		\node [style=none] (73) at (11, 0) {};
		\node [style=none] (74) at (12, 0) {};
		\node [style=none] (75) at (11, -1.5) {};
		\node [style=none] (76) at (12, -1.5) {};
		\node [style=none] (77) at (10.1, 0) {$\dir$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (55.center) to (54.center);
		\draw (57) to (58);
		\draw (60.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw (67.center) to (69.center);
		\draw (68.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (67.center) to (68.center);
		\draw (71.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/CZ-BB-int2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-15.5, 0) {};
		\node [style=none] (34) at (-1.5, 0) {};
		\node [style=none] (35) at (-15.5, -1.5) {};
		\node [style=none] (36) at (-1.5, -1.5) {};
		\node [style=none] (47) at (0, 0) {$\equiv$};
		\node [style=B box] (50) at (-5.5, -0.75) {$B_{ab}$};
		\node [style=none] (54) at (-15.5, 1.5) {};
		\node [style=none] (55) at (-1.5, 1.5) {};
		\node [style=B box] (56) at (-3, 0.75) {$B_{cd}$};
		\node [style=cnot ctrl] (57) at (-7.5, 1.5) {};
		\node [style=cnot ctrl] (58) at (-7.5, 0) {};
		\node [style=none] (59) at (1.5, 0) {};
		\node [style=none] (60) at (2.5, 0) {};
		\node [style=none] (61) at (1.5, -1.5) {};
		\node [style=none] (62) at (2.5, -1.5) {};
		\node [style=B box] (63) at (-10, -0.75) {$B_{a,b-c}^{-1}$};
		\node [style=none] (64) at (1.5, 1.5) {};
		\node [style=none] (65) at (2.5, 1.5) {};
		\node [style=B box] (66) at (-13.5, 0.75) {$B_{c,d-a}^{-1}$};
		\node [style=none] (67) at (2.5, 2) {};
		\node [style=none] (68) at (4.25, 2) {};
		\node [style=none] (69) at (2.5, -2) {};
		\node [style=none] (70) at (4.25, -2) {};
		\node [style=none] (71) at (4.25, 1.5) {};
		\node [style=none] (72) at (5.25, 1.5) {};
		\node [style=none] (73) at (4.25, 0) {};
		\node [style=none] (74) at (5.25, 0) {};
		\node [style=none] (75) at (4.25, -1.5) {};
		\node [style=none] (76) at (5.25, -1.5) {};
		\node [style=none] (77) at (3.35, 0) {$\dir$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (55.center) to (54.center);
		\draw (57) to (58);
		\draw (60.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw (67.center) to (69.center);
		\draw (68.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (67.center) to (68.center);
		\draw (71.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/CZ-BB-int3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$I$}] (33) at (-11.25, 3) {};
		\node [style=none, label={right:$I$}] (34) at (9, 3) {};
		\node [style=none, label={left:$I$}] (35) at (-11.25, 1.5) {};
		\node [style=none, label={right:$I$}] (36) at (9, 1.5) {};
		\node [style=B box] (50) at (4, 2.25) {$B_{ab}$};
		\node [style=none, label={left:$Z$}] (54) at (-11.25, 4.5) {};
		\node [style=none, label={right:$Z$}] (55) at (9, 4.5) {};
		\node [style=B box] (56) at (7.5, 3.75) {$B_{cd}$};
		\node [style=cnot ctrl] (57) at (0, 4.5) {};
		\node [style=cnot ctrl] (58) at (0, 3) {};
		\node [style=B box] (63) at (-5.25, 2.25) {$B_{a,b-c}^{-1}$};
		\node [style=B box] (66) at (-9.25, 3.75) {$B_{c,d-a}^{-1}$};
		\node [style=none] (68) at (5.75, 3.5) {$Z$};
		\node [style=none] (69) at (-2.25, 2) {$Z$};
		\node [style=none] (70) at (1.75, 5) {$X^cZ^d$};
		\node [style=none] (71) at (1.75, 3.5) {$X^aZ^b$};
		\node [style=none] (72) at (-6.5, 5) {$X^cZ^{d-a}$};
		\node [style=none] (73) at (-2.25, 3.5) {$X^aZ^{b-c}$};
		\node [style=none] (74) at (-7.25, 3.5) {$Z$};
		\node [style=none] (75) at (-7.25, 2) {$I$};
		\node [style=none, label={left:$I$}] (76) at (-9, -3) {};
		\node [style=none, label={right:$I$}] (77) at (7, -3) {};
		\node [style=none, label={left:$I$}] (78) at (-9, -4.5) {};
		\node [style=none, label={right:$I$}] (79) at (7, -4.5) {};
		\node [style=B box] (80) at (2.5, -3.75) {$B_{ab}$};
		\node [style=none, label={left:$X$}] (81) at (-9, -1.5) {};
		\node [style=none, label={right:$X$}] (82) at (7, -1.5) {};
		\node [style=B box] (83) at (5.5, -2.25) {$B_{cd}$};
		\node [style=cnot ctrl] (84) at (0, -1.5) {};
		\node [style=cnot ctrl] (85) at (0, -3) {};
		\node [style=B box] (86) at (-3, -3.75) {$B_{a,b-c}^{-1}$};
		\node [style=B box] (87) at (-7, -2.25) {$B_{c,d-a}^{-1}$};
		\node [style=none] (88) at (4, -2.5) {$X$};
		\node [style=none] (89) at (-1, -4) {$X$};
		\node [style=none] (90) at (1, -1) {$I$};
		\node [style=none] (91) at (1, -2.5) {$I$};
		\node [style=none] (92) at (-5, -1) {$I$};
		\node [style=none] (93) at (-1, -2.5) {$I$};
		\node [style=none] (94) at (-5, -2.5) {$X$};
		\node [style=none] (95) at (-5, -4) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (55.center) to (54.center);
		\draw (57) to (58);
		\draw (77.center) to (76.center);
		\draw (78.center) to (79.center);
		\draw (82.center) to (81.center);
		\draw (84) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/CZ-BB-preimage-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$X^aZ^{b-c}$}] (33) at (-5.5, 0) {};
		\node [style=none, label={right:$I$}] (34) at (3.5, 0) {};
		\node [style=none, label={left:$Z$}] (35) at (-5.5, -1.5) {};
		\node [style=none, label={right:$I$}] (36) at (3.5, -1.5) {};
		\node [style=B box] (50) at (-1, -0.75) {$B_{ab}$};
		\node [style=none, label={left:$X^cZ^{d-a}$}] (54) at (-5.5, 1.5) {};
		\node [style=none, label={right:$Z$}] (55) at (3.5, 1.5) {};
		\node [style=B box] (56) at (2, 0.75) {$B_{cd}$};
		\node [style=cnot ctrl] (57) at (-4.5, 1.5) {};
		\node [style=cnot ctrl] (58) at (-4.5, 0) {};
		\node [style=none] (59) at (-3, 2) {$X^cZ^d$};
		\node [style=none] (60) at (0.5, 0.5) {$Z$};
		\node [style=none] (61) at (0.5, -1) {$I$};
		\node [style=none] (62) at (-3, 0.5) {$X^aZ^b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (55.center) to (54.center);
		\draw (57) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/CZ-BB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-8.5, 0) {};
		\node [style=none] (34) at (-1.5, 0) {};
		\node [style=none] (35) at (-8.5, -1.5) {};
		\node [style=none] (36) at (-1.5, -1.5) {};
		\node [style=big gate] (42) at (10, -0.75) {$\dir$};
		\node [style=none] (47) at (0, 0) {$\equiv$};
		\node [style=B box] (50) at (-5.5, -0.75) {$B_{ab}$};
		\node [style=none] (54) at (-8.5, 1.5) {};
		\node [style=none] (55) at (-1.5, 1.5) {};
		\node [style=B box] (56) at (-3, 0.75) {$B_{cd}$};
		\node [style=cnot ctrl] (57) at (-7.5, 1.5) {};
		\node [style=cnot ctrl] (58) at (-7.5, 0) {};
		\node [style=none] (59) at (1.5, 0) {};
		\node [style=none] (60) at (11.25, 0) {};
		\node [style=none] (61) at (1.5, -1.5) {};
		\node [style=none] (62) at (11.25, -1.5) {};
		\node [style=B box] (63) at (3.5, -0.75) {$B_{a,b-c}$};
		\node [style=none] (64) at (1.5, 1.5) {};
		\node [style=none] (65) at (11.25, 1.5) {};
		\node [style=B box] (66) at (7, 0.75) {$B_{c,d-a}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (55.center) to (54.center);
		\draw (57) to (58);
		\draw (60.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw (65.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/CZ-D-dir-auto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$Z$}] (38) at (2, -0.75) {};
		\node [style=none, label={left:$I$}] (39) at (2, 0.75) {};
		\node [style=big gate] (42) at (3.4, 0) {$\dir$};
		\node [style=none, label={right:$Z$}] (43) at (4.75, -0.75) {};
		\node [style=none, label={right:$I$}] (44) at (4.75, 0.75) {};
		\node [style=none, label={left:$XZ^{-a}$}] (45) at (-4.75, -0.75) {};
		\node [style=none, label={left:$I$}] (46) at (-4.75, 0.75) {};
		\node [style=big gate] (47) at (-3.35, 0) {$\dir$};
		\node [style=none, label={right:$X$}] (48) at (-2, -0.75) {};
		\node [style=none, label={right:$I$}] (49) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
		\draw (45.center) to (48.center);
		\draw (46.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/CZ-D-int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-10, 0.75) {};
		\node [style=none] (34) at (-1.5, 0.75) {};
		\node [style=none] (35) at (-10, -0.75) {};
		\node [style=none] (36) at (-1.5, -0.75) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=big gate] (42) at (2.9, 0) {$\dir$};
		\node [style=none] (43) at (4.25, 0.75) {};
		\node [style=none] (44) at (4.25, -0.75) {};
		\node [style=none] (47) at (0, 0) {$\equiv$};
		\node [style=D box] (50) at (-3, 0) {$D_{ab}$};
		\node [style=D box] (53) at (-8, 0) {$D_{a,b-1}^{-1}$};
		\node [style=cnot ctrl] (54) at (-5.25, 0.75) {};
		\node [style=cnot ctrl] (55) at (-5.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
		\draw (54) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/CZ-D-int2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$I$}] (33) at (-14, 0.75) {};
		\node [style=none, label={right:$I$}] (34) at (-2, 0.75) {};
		\node [style=none, label={left:$XZ^{-a}$}] (35) at (-14, -0.75) {};
		\node [style=none, label={right:$X$}] (36) at (-2, -0.75) {};
		\node [style=D box] (50) at (-3.5, 0) {$D_{ab}$};
		\node [style=D box] (53) at (-12.25, 0) {$D_{a,b-1}^{-1}$};
		\node [style=none] (54) at (-5.5, -0.25) {$X^aZ^b$};
		\node [style=none] (56) at (-9.25, -0.25) {$X^aZ^{b-1}$};
		\node [style=none] (57) at (-9.25, 1.25) {$XZ^{-a}$};
		\node [style=none, label={left:$I$}] (58) at (2, 0.75) {};
		\node [style=none, label={right:$I$}] (59) at (10.75, 0.75) {};
		\node [style=none, label={left:$Z$}] (60) at (2, -0.75) {};
		\node [style=none, label={right:$Z$}] (61) at (10.75, -0.75) {};
		\node [style=D box] (62) at (9.25, 0) {$D_{ab}$};
		\node [style=D box] (64) at (3.75, 0) {$D_{a,b-1}^{-1}$};
		\node [style=none] (65) at (5.75, 1.25) {$Z$};
		\node [style=none] (66) at (5.75, -0.25) {$I$};
		\node [style=none] (67) at (7.75, -0.25) {$I$};
		\node [style=cnot ctrl] (68) at (-7.25, 0.75) {};
		\node [style=cnot ctrl] (69) at (-7.25, -0.75) {};
		\node [style=cnot ctrl] (70) at (6.75, 0.75) {};
		\node [style=cnot ctrl] (71) at (6.75, -0.75) {};
		\node [style=none] (72) at (-5.5, 1.25) {$X$};
		\node [style=none] (73) at (7.75, 1.25) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (59.center) to (58.center);
		\draw (60.center) to (61.center);
		\draw (68) to (69);
		\draw (70) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/CZ-D-preimage.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$XZ^{j-a}$}] (33) at (-2, 0.75) {};
		\node [style=none, label={right:$I$}] (34) at (4.75, 0.75) {};
		\node [style=none, label={left:$X^aZ^{b-1}$}] (35) at (-2, -0.75) {};
		\node [style=none, label={right:$XZ^j$}] (36) at (4.75, -0.75) {};
		\node [style=D box] (50) at (3.25, 0) {$D_{ab}$};
		\node [style=cnot ctrl] (54) at (-0.75, 0.75) {};
		\node [style=cnot ctrl] (55) at (-0.75, -0.75) {};
		\node [style=none] (56) at (1, 1.25) {$XZ^j$};
		\node [style=none] (57) at (1, -0.25) {$X^aZ^b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (54) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/CZ-D-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-6.25, 0.75) {};
		\node [style=none] (34) at (-1.5, 0.75) {};
		\node [style=none] (35) at (-6.25, -0.75) {};
		\node [style=none] (36) at (-1.5, -0.75) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=gate] (42) at (6.25, 0.75) {$\dir$};
		\node [style=none] (43) at (7.5, 0.75) {};
		\node [style=none] (44) at (7.5, -0.75) {};
		\node [style=none] (47) at (0, 0) {$\equiv$};
		\node [style=D box] (50) at (-3, 0) {$D_{ab}$};
		\node [style=D box] (53) at (3.5, 0) {$D_{a,b-1}$};
		\node [style=cnot ctrl] (54) at (-5, 0.75) {};
		\node [style=cnot ctrl] (55) at (-5, -0.75) {};
		\node [style=gate] (56) at (6.25, -0.75) {$S^a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
		\draw (54) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/CZ-D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-6.25, 0.75) {};
		\node [style=none] (34) at (-1.5, 0.75) {};
		\node [style=none] (35) at (-6.25, -0.75) {};
		\node [style=none] (36) at (-1.5, -0.75) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=big gate] (42) at (6.25, 0) {$\dir$};
		\node [style=none] (43) at (7.5, 0.75) {};
		\node [style=none] (44) at (7.5, -0.75) {};
		\node [style=none] (47) at (0, 0) {$\equiv$};
		\node [style=D box] (50) at (-3, 0) {$D_{ab}$};
		\node [style=D box] (53) at (3.5, 0) {$D_{a,b-1}$};
		\node [style=cnot ctrl] (54) at (-5, 0.75) {};
		\node [style=cnot ctrl] (55) at (-5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
		\draw (54) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/CZ-DD-dir-auto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 2) {};
		\node [style=none] (1) at (5.5, 2) {};
		\node [style=none] (2) at (3.5, -2) {};
		\node [style=none] (3) at (5.5, -2) {};
		\node [style=none] (4) at (4.5, 0) {$\dir$};
		\node [style=none] (5) at (3.5, 1.5) {};
		\node [style=none, label={left:$I$}] (6) at (2.5, 1.5) {};
		\node [style=none] (7) at (3.5, 0) {};
		\node [style=none, label={left:$I$}] (8) at (2.5, 0) {};
		\node [style=none] (9) at (3.5, -1.5) {};
		\node [style=none, label={left:$X$}] (10) at (2.5, -1.5) {};
		\node [style=none, label={right:$I$}] (11) at (6.5, 1.5) {};
		\node [style=none] (12) at (5.5, 1.5) {};
		\node [style=none, label={right:$I$}] (13) at (6.5, 0) {};
		\node [style=none] (14) at (5.5, 0) {};
		\node [style=none, label={right:$X$}] (15) at (6.5, -1.5) {};
		\node [style=none] (16) at (5.5, -1.5) {};
		\node [style=none] (17) at (-5.5, 2) {};
		\node [style=none] (18) at (-3.5, 2) {};
		\node [style=none] (19) at (-5.5, -2) {};
		\node [style=none] (20) at (-3.5, -2) {};
		\node [style=none] (21) at (-4.5, 0) {$\dir$};
		\node [style=none] (22) at (-5.5, 1.5) {};
		\node [style=none, label={left:$I$}] (23) at (-6.5, 1.5) {};
		\node [style=none] (24) at (-5.5, 0) {};
		\node [style=none, label={left:$I$}] (25) at (-6.5, 0) {};
		\node [style=none] (26) at (-5.5, -1.5) {};
		\node [style=none, label={left:$Z$}] (27) at (-6.5, -1.5) {};
		\node [style=none, label={right:$I$}] (28) at (-2.5, 1.5) {};
		\node [style=none] (29) at (-3.5, 1.5) {};
		\node [style=none, label={right:$I$}] (30) at (-2.5, 0) {};
		\node [style=none] (31) at (-3.5, 0) {};
		\node [style=none, label={right:$Z$}] (32) at (-2.5, -1.5) {};
		\node [style=none] (33) at (-3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/CZ-DD-int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-8.5, 0) {};
		\node [style=none] (34) at (-1.5, 0) {};
		\node [style=none] (35) at (-8.5, -1.5) {};
		\node [style=none] (36) at (-1.5, -1.5) {};
		\node [style=none] (47) at (0, 0) {$\equiv$};
		\node [style=D box] (50) at (-5.5, 0.75) {$D_{ab}$};
		\node [style=none] (54) at (-8.5, 1.5) {};
		\node [style=none] (55) at (-1.5, 1.5) {};
		\node [style=D box] (56) at (-3, -0.75) {$D_{cd}$};
		\node [style=cnot ctrl] (57) at (-7.5, 0) {};
		\node [style=cnot ctrl] (58) at (-7.5, -1.5) {};
		\node [style=none] (59) at (1.5, 0) {};
		\node [style=none] (60) at (9.5, 0) {};
		\node [style=none] (61) at (1.5, -1.5) {};
		\node [style=none] (62) at (9.5, -1.5) {};
		\node [style=D box] (63) at (3.5, 0.75) {$D_{a,b-c}$};
		\node [style=none] (64) at (1.5, 1.5) {};
		\node [style=none] (65) at (9.5, 1.5) {};
		\node [style=D box] (66) at (7, -0.75) {$D_{c,d-a}$};
		\node [style=none] (67) at (9.5, 2) {};
		\node [style=none] (68) at (11.25, 2) {};
		\node [style=none] (69) at (9.5, -2) {};
		\node [style=none] (70) at (11.25, -2) {};
		\node [style=none] (71) at (11.25, 1.5) {};
		\node [style=none] (72) at (12.25, 1.5) {};
		\node [style=none] (73) at (11.25, 0) {};
		\node [style=none] (74) at (12.25, 0) {};
		\node [style=none] (75) at (11.25, -1.5) {};
		\node [style=none] (76) at (12.25, -1.5) {};
		\node [style=none] (77) at (10.35, 0) {$\dir$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (55.center) to (54.center);
		\draw (57) to (58);
		\draw (60.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw (67.center) to (69.center);
		\draw (68.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (67.center) to (68.center);
		\draw (71.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/CZ-DD-int2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-15.5, 0) {};
		\node [style=none] (34) at (-1.5, 0) {};
		\node [style=none] (35) at (-15.5, -1.5) {};
		\node [style=none] (36) at (-1.5, -1.5) {};
		\node [style=none] (47) at (0, 0) {$\equiv$};
		\node [style=D box] (50) at (-5.5, 0.75) {$D_{ab}$};
		\node [style=none] (54) at (-15.5, 1.5) {};
		\node [style=none] (55) at (-1.5, 1.5) {};
		\node [style=D box] (56) at (-3, -0.75) {$D_{cd}$};
		\node [style=cnot ctrl] (57) at (-7.5, 0) {};
		\node [style=cnot ctrl] (58) at (-7.5, -1.5) {};
		\node [style=none] (59) at (1.5, 0) {};
		\node [style=none] (60) at (2.5, 0) {};
		\node [style=none] (61) at (1.5, -1.5) {};
		\node [style=none] (62) at (2.5, -1.5) {};
		\node [style=D box] (63) at (-10, 0.75) {$D_{a,b-c}^{-1}$};
		\node [style=none] (64) at (1.5, 1.5) {};
		\node [style=none] (65) at (2.5, 1.5) {};
		\node [style=D box] (66) at (-13.5, -0.75) {$D_{c,d-a}^{-1}$};
		\node [style=none] (67) at (2.5, 2) {};
		\node [style=none] (68) at (4.25, 2) {};
		\node [style=none] (69) at (2.5, -2) {};
		\node [style=none] (70) at (4.25, -2) {};
		\node [style=none] (71) at (4.25, 1.5) {};
		\node [style=none] (72) at (5.25, 1.5) {};
		\node [style=none] (73) at (4.25, 0) {};
		\node [style=none] (74) at (5.25, 0) {};
		\node [style=none] (75) at (4.25, -1.5) {};
		\node [style=none] (76) at (5.25, -1.5) {};
		\node [style=none] (77) at (3.35, 0) {$\dir$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (55.center) to (54.center);
		\draw (57) to (58);
		\draw (60.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw (67.center) to (69.center);
		\draw (68.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (67.center) to (68.center);
		\draw (71.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/CZ-DD-int3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$I$}] (0) at (-9, 3) {};
		\node [style=none, label={right:$I$}] (1) at (7, 3) {};
		\node [style=none, label={left:$Z$}] (2) at (-9, 1.5) {};
		\node [style=none, label={right:$Z$}] (3) at (7, 1.5) {};
		\node [style=D box] (4) at (2.5, 3.75) {$D_{ab}$};
		\node [style=none, label={left:$I$}] (5) at (-9, 4.5) {};
		\node [style=none, label={right:$I$}] (6) at (7, 4.5) {};
		\node [style=D box] (7) at (5.5, 2.25) {$D_{cd}$};
		\node [style=cnot ctrl] (8) at (0, 3) {};
		\node [style=cnot ctrl] (9) at (0, 1.5) {};
		\node [style=D box] (10) at (-3, 3.75) {$D_{a,b-c}^{-1}$};
		\node [style=D box] (11) at (-7, 2.25) {$D_{c,d-a}^{-1}$};
		\node [style=none] (12) at (4, 3.5) {$Z$};
		\node [style=none] (14) at (-1, 5) {$Z$};
		\node [style=none] (15) at (1, 2) {$I$};
		\node [style=none] (16) at (-5, 5) {$I$};
		\node [style=none] (18) at (-5, 3.5) {$Z$};
		\node [style=none] (19) at (-5, 2) {$I$};
		\node [style=none, label={left:$I$}] (20) at (-11, -3) {};
		\node [style=none, label={right:$I$}] (21) at (8.5, -3) {};
		\node [style=none, label={left:$X$}] (22) at (-11, -5) {};
		\node [style=none, label={right:$X$}] (23) at (8.5, -5) {};
		\node [style=D box] (24) at (4, -2.25) {$D_{ab}$};
		\node [style=none, label={left:$I$}] (25) at (-11, -1.5) {};
		\node [style=none, label={right:$I$}] (26) at (8.5, -1.5) {};
		\node [style=D box] (27) at (7, -4) {$D_{cd}$};
		\node [style=cnot ctrl] (28) at (0, -3) {};
		\node [style=cnot ctrl] (29) at (0, -5) {};
		\node [style=D box] (30) at (-5, -2.25) {$D_{a,b-c}^{-1}$};
		\node [style=D box] (31) at (-9, -4) {$D_{c,d-a}^{-1}$};
		\node [style=none] (32) at (5.5, -2.5) {$X$};
		\node [style=none] (33) at (1.75, -4.5) {$X^cZ^d$};
		\node [style=none] (34) at (-2.5, -1) {$X$};
		\node [style=none] (35) at (1.75, -2.5) {$X^aZ^b$};
		\node [style=none] (36) at (-7, -1) {$I$};
		\node [style=none] (38) at (-7, -2.5) {$X$};
		\node [style=none] (40) at (1, 3.5) {$I$};
		\node [style=none] (41) at (-1, 2) {$I$};
		\node [style=none] (42) at (-1, 3.5) {$I$};
		\node [style=none] (43) at (-6.25, -4.5) {$X^cZ^{d-a}$};
		\node [style=none] (44) at (-2, -2.5) {$X^aZ^{b-c}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8) to (9);
		\draw (21.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/CZ-DD-preimage.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$X^cZ^{d-a}$}] (0) at (-4.25, 0) {};
		\node [style=none, label={right:$XZ^j$}] (1) at (6, 0) {};
		\node [style=none, label={left:$XZ^j$}] (2) at (-4.25, 3.25) {};
		\node [style=none, label={right:$I$}] (3) at (6, 3.25) {};
		\node [style=D box] (4) at (0.5, 2.5) {$D_{ab}$};
		\node [style=none, label={left:$X^aZ^{b-c}$}] (5) at (-4.25, 1.5) {};
		\node [style=none, label={right:$I$}] (6) at (6, 1.5) {};
		\node [style=D box] (7) at (4.5, 0.75) {$D_{cd}$};
		\node [style=cnot ctrl] (8) at (-3.25, 1.5) {};
		\node [style=cnot ctrl] (9) at (-3.25, 0) {};
		\node [style=none] (10) at (-1.75, 0.5) {$X^cZ^d$};
		\node [style=none] (12) at (2.5, 3.75) {$I$};
		\node [style=none] (13) at (-1.75, 2) {$X^aZ^b$};
		\node [style=none] (14) at (2.5, 2) {$XZ^j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/CZ-DD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-8.5, 0) {};
		\node [style=none] (34) at (-1.5, 0) {};
		\node [style=none] (35) at (-8.5, -1.5) {};
		\node [style=none] (36) at (-1.5, -1.5) {};
		\node [style=big gate] (42) at (10, 0.75) {$\dir$};
		\node [style=none] (47) at (0, 0) {$\equiv$};
		\node [style=D box] (50) at (-5.5, 0.75) {$D_{ab}$};
		\node [style=none] (54) at (-8.5, 1.5) {};
		\node [style=none] (55) at (-1.5, 1.5) {};
		\node [style=D box] (56) at (-3, -0.75) {$D_{cd}$};
		\node [style=cnot ctrl] (57) at (-7.5, 0) {};
		\node [style=cnot ctrl] (58) at (-7.5, -1.5) {};
		\node [style=none] (59) at (1.5, 0) {};
		\node [style=none] (60) at (11.25, 0) {};
		\node [style=none] (61) at (1.5, -1.5) {};
		\node [style=none] (62) at (11.25, -1.5) {};
		\node [style=D box] (63) at (3.5, 0.75) {$D_{a,b-c}$};
		\node [style=none] (64) at (1.5, 1.5) {};
		\node [style=none] (65) at (11.25, 1.5) {};
		\node [style=D box] (66) at (7, -0.75) {$D_{c,d-a}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (55.center) to (54.center);
		\draw (57) to (58);
		\draw (60.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw (65.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/D-auto-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=D box] (491) at (0, 0) {$D_{ab}$};
		\node [style=none, label={left:$X$}] (492) at (-1.5, 0.75) {};
		\node [style=none, label={right:$I$}] (493) at (1.5, 0.75) {};
		\node [style=none, label={left:$X^aZ^b$}] (494) at (-1.5, -0.75) {};
		\node [style=none, label={right:$X$}] (495) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (492.center) to (493.center);
		\draw (494.center) to (495.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/D-auto-RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=D box] (496) at (0, 0) {$D_{ab}$};
		\node [style=none, label={left:$Z$}] (497) at (-1.5, 0.75) {};
		\node [style=none, label={right:$I$}] (498) at (1.5, 0.75) {};
		\node [style=none, label={left:$I$}] (499) at (-1.5, -0.75) {};
		\node [style=none, label={right:$Z$}] (500) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (497.center) to (498.center);
		\draw (499.center) to (500.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/D-auto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=D box] (491) at (-4.5, 0.25) {$D_{ab}$};
		\node [style=none, label={left:$X$}] (492) at (-6, 1) {};
		\node [style=none, label={right:$I$}] (493) at (-3, 1) {};
		\node [style=none, label={left:$X^aZ^b$}] (494) at (-6, -0.5) {};
		\node [style=none, label={right:$X$}] (495) at (-3, -0.5) {};
		\node [style=D box] (496) at (4.25, 0.25) {$D_{ab}$};
		\node [style=none, label={left:$Z$}] (497) at (2.75, 1) {};
		\node [style=none, label={right:$I$}] (498) at (5.75, 1) {};
		\node [style=none, label={left:$I$}] (499) at (2.75, -0.5) {};
		\node [style=none, label={right:$Z$}] (500) at (5.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (492.center) to (493.center);
		\draw (494.center) to (495.center);
		\draw (497.center) to (498.center);
		\draw (499.center) to (500.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/HI-B-dir-auto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$Z$}] (38) at (-4.75, 0.75) {};
		\node [style=none, label={left:$I$}] (39) at (-4.75, -0.75) {};
		\node [style=big gate] (42) at (-3.35, 0) {$\dir$};
		\node [style=none, label={right:$Z$}] (43) at (-2, 0.75) {};
		\node [style=none, label={right:$I$}] (44) at (-2, -0.75) {};
		\node [style=none, label={left:$X$}] (45) at (2, 0.75) {};
		\node [style=none, label={left:$I$}] (46) at (2, -0.75) {};
		\node [style=big gate] (47) at (3.4, 0) {$\dir$};
		\node [style=none, label={right:$X$}] (48) at (4.75, 0.75) {};
		\node [style=none, label={right:$I$}] (49) at (4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
		\draw (45.center) to (48.center);
		\draw (46.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/HI-B-int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-10, 0.75) {};
		\node [style=none] (34) at (-1.5, 0.75) {};
		\node [style=none] (35) at (-10, -0.75) {};
		\node [style=none] (36) at (-1.5, -0.75) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=big gate] (42) at (2.9, 0) {$\dir$};
		\node [style=none] (43) at (4.25, 0.75) {};
		\node [style=none] (44) at (4.25, -0.75) {};
		\node [style=none] (47) at (0, 0) {$\equiv$};
		\node [style=B box] (50) at (-3, 0) {$B_{ab}$};
		\node [style=gate] (52) at (-5.5, 0.75) {$H$};
		\node [style=B box] (53) at (-8.25, 0) {$B_{b,-a}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/HI-B-int2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$Z$}] (33) at (-14, 0.75) {};
		\node [style=none, label={right:$Z$}] (34) at (-2, 0.75) {};
		\node [style=none, label={left:$I$}] (35) at (-14, -0.75) {};
		\node [style=none, label={right:$I$}] (36) at (-2, -0.75) {};
		\node [style=B box] (50) at (-3.5, 0) {$B_{ab}$};
		\node [style=gate] (52) at (-7.5, 0.75) {$H$};
		\node [style=B box] (53) at (-12.25, 0) {$B_{b,-a}^{-1}$};
		\node [style=none] (54) at (-5.5, 1.25) {$X^aZ^b$};
		\node [style=none] (56) at (-9.75, 1.25) {$X^bZ^{-a}$};
		\node [style=none] (57) at (-9.75, -0.25) {$Z$};
		\node [style=none, label={left:$X$}] (58) at (2, 0.75) {};
		\node [style=none, label={right:$X$}] (59) at (11.5, 0.75) {};
		\node [style=none, label={left:$I$}] (60) at (2, -0.75) {};
		\node [style=none, label={right:$I$}] (61) at (11.5, -0.75) {};
		\node [style=B box] (62) at (10, 0) {$B_{ab}$};
		\node [style=gate] (63) at (7, 0.75) {$H$};
		\node [style=B box] (64) at (3.75, 0) {$B_{b,-a}^{-1}$};
		\node [style=none] (65) at (8.5, 1.25) {$I$};
		\node [style=none] (66) at (5.5, 1.25) {$I$};
		\node [style=none] (67) at (5.5, -0.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (59.center) to (58.center);
		\draw (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/HI-B-preimage.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$X^bZ^{-a}$}] (33) at (-3.5, 0.75) {};
		\node [style=none, label={right:$Z$}] (34) at (3.5, 0.75) {};
		\node [style=none, label={left:$Z$}] (35) at (-3.5, -0.75) {};
		\node [style=none, label={right:$I$}] (36) at (3.5, -0.75) {};
		\node [style=B box] (50) at (2, 0) {$B_{ab}$};
		\node [style=gate] (52) at (-2, 0.75) {$H$};
		\node [style=none] (53) at (0, 1.25) {$X^aZ^b$};
		\node [style=none] (54) at (0, -0.25) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/HI-B-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-7, 0.75) {};
		\node [style=none] (34) at (-1.5, 0.75) {};
		\node [style=none] (35) at (-7, -0.75) {};
		\node [style=none] (36) at (-1.5, -0.75) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=gate] (42) at (6, -0.75) {$\dir$};
		\node [style=none] (43) at (7.25, 0.75) {};
		\node [style=none] (44) at (7.25, -0.75) {};
		\node [style=none] (47) at (0, 0) {$\equiv$};
		\node [style=B box] (50) at (-3, 0) {$B_{ab}$};
		\node [style=gate] (52) at (-5.5, 0.75) {$H$};
		\node [style=B box] (53) at (3.25, 0) {$B_{b,-a}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/HI-B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-7, 0.75) {};
		\node [style=none] (34) at (-1.5, 0.75) {};
		\node [style=none] (35) at (-7, -0.75) {};
		\node [style=none] (36) at (-1.5, -0.75) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=big gate] (42) at (6, 0) {$\dir$};
		\node [style=none] (43) at (7.25, 0.75) {};
		\node [style=none] (44) at (7.25, -0.75) {};
		\node [style=none] (47) at (0, 0) {$\equiv$};
		\node [style=B box] (50) at (-3, 0) {$B_{ab}$};
		\node [style=gate] (52) at (-5.5, 0.75) {$H$};
		\node [style=B box] (53) at (3.25, 0) {$B_{b,-a}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/HSA-preimage.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=A box] (0) at (-4.75, 0) {$A_{ab}$};
		\node [style=none, label={left:$X^{b}Z^{-a}$}] (1) at (-10.25, 0) {};
		\node [style=none, label={right:$Z$}] (2) at (-3, 0) {};
		\node [style=gate] (4) at (-8.75, 0) {$H$};
		\node [style=A box] (9) at (8.5, 0) {$A_{ab}$};
		\node [style=none, label={left:$X^aZ^{b-a}$}] (10) at (3, 0) {};
		\node [style=none, label={right:$Z$}] (11) at (10.25, 0) {};
		\node [style=gate] (13) at (4.5, 0) {$S$};
		\node [style=none] (18) at (-6.75, 0.5) {$X^aZ^b$};
		\node [style=none] (19) at (6.5, 0.5) {$X^aZ^b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/HSA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=A box] (0) at (-2.75, 1) {$A_{ab}$};
		\node [style=none] (1) at (-6.75, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (0, 1) {$\equiv$};
		\node [style=gate] (4) at (-5.25, 1) {$H$};
		\node [style=A box] (5) at (3, 1) {$A_{b,-a}$};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (7.5, 1) {};
		\node [style=gate] (8) at (6, 1) {$\dir$};
		\node [style=A box] (9) at (-2.75, -1.5) {$A_{ab}$};
		\node [style=none] (10) at (-6.75, -1.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (0, -1.5) {$\equiv$};
		\node [style=gate] (13) at (-5.25, -1.5) {$S$};
		\node [style=A box] (14) at (3, -1.5) {$A_{a,b-a}$};
		\node [style=none] (15) at (1, -1.5) {};
		\node [style=none] (16) at (7.5, -1.5) {};
		\node [style=gate] (17) at (6, -1.5) {$\dir'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/ICZ-B-preimage.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$Z$}] (33) at (-2, 0) {};
		\node [style=none, label={right:$I$}] (34) at (3, 0) {};
		\node [style=none, label={left:$I$}] (35) at (-2, -1.5) {};
		\node [style=none, label={right:$I$}] (36) at (3, -1.5) {};
		\node [style=B box] (50) at (1.5, 0.75) {$B_{ab}$};
		\node [style=none, label={left:$X^aZ^b$}] (54) at (-2, 1.5) {};
		\node [style=none, label={right:$Z$}] (55) at (3, 1.5) {};
		\node [style=cnot ctrl] (57) at (-1, 0) {};
		\node [style=cnot ctrl] (58) at (-1, -1.5) {};
		\node [style=none] (59) at (0, 0.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (55.center) to (54.center);
		\draw (57) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/ICZ-B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-6, 0) {};
		\node [style=none] (34) at (-1.5, 0) {};
		\node [style=none] (35) at (-6, -1.5) {};
		\node [style=none] (36) at (-1.5, -1.5) {};
		\node [style=none] (47) at (0, 0) {$\equiv$};
		\node [style=B box] (50) at (-3, 0.75) {$B_{ab}$};
		\node [style=none] (54) at (-6, 1.5) {};
		\node [style=none] (55) at (-1.5, 1.5) {};
		\node [style=cnot ctrl] (57) at (-5, 0) {};
		\node [style=cnot ctrl] (58) at (-5, -1.5) {};
		\node [style=none] (59) at (1.5, 0) {};
		\node [style=none] (60) at (5, 0) {};
		\node [style=none] (61) at (1.5, -1.5) {};
		\node [style=none] (62) at (5, -1.5) {};
		\node [style=B box] (63) at (3, 0.75) {$B_{ab}$};
		\node [style=none] (64) at (1.5, 1.5) {};
		\node [style=none] (65) at (5, 1.5) {};
		\node [style=none] (66) at (5, 2) {};
		\node [style=none] (67) at (6.75, 2) {};
		\node [style=none] (68) at (5, -2) {};
		\node [style=none] (69) at (6.75, -2) {};
		\node [style=none] (70) at (6.75, 1.5) {};
		\node [style=none] (71) at (7.75, 1.5) {};
		\node [style=none] (72) at (6.75, 0) {};
		\node [style=none] (73) at (7.75, 0) {};
		\node [style=none] (74) at (6.75, -1.5) {};
		\node [style=none] (75) at (7.75, -1.5) {};
		\node [style=none] (76) at (5.85, 0) {$\dir$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (55.center) to (54.center);
		\draw (57) to (58);
		\draw (60.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw (66.center) to (68.center);
		\draw (67.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (66.center) to (67.center);
		\draw (70.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/IH-D-dir-auto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$Z$}] (38) at (2, -0.75) {};
		\node [style=none, label={left:$I$}] (39) at (2, 0.75) {};
		\node [style=big gate] (42) at (3.4, 0) {$\dir$};
		\node [style=none, label={right:$Z$}] (43) at (4.75, -0.75) {};
		\node [style=none, label={right:$I$}] (44) at (4.75, 0.75) {};
		\node [style=none, label={left:$X$}] (45) at (-4.75, -0.75) {};
		\node [style=none, label={left:$I$}] (46) at (-4.75, 0.75) {};
		\node [style=big gate] (47) at (-3.35, 0) {$\dir$};
		\node [style=none, label={right:$X$}] (48) at (-2, -0.75) {};
		\node [style=none, label={right:$I$}] (49) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
		\draw (45.center) to (48.center);
		\draw (46.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/IH-D-int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-10, 0.75) {};
		\node [style=none] (34) at (-1.5, 0.75) {};
		\node [style=none] (35) at (-10, -0.75) {};
		\node [style=none] (36) at (-1.5, -0.75) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=big gate] (42) at (2.9, 0) {$\dir$};
		\node [style=none] (43) at (4.25, 0.75) {};
		\node [style=none] (44) at (4.25, -0.75) {};
		\node [style=none] (47) at (0, 0) {$\equiv$};
		\node [style=D box] (50) at (-3, 0) {$D_{ab}$};
		\node [style=gate] (52) at (-5.5, -0.75) {$H$};
		\node [style=D box] (53) at (-8.25, 0) {$D_{b,-a}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/IH-D-int2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$I$}] (33) at (-14, 0.75) {};
		\node [style=none, label={right:$I$}] (34) at (-2, 0.75) {};
		\node [style=none, label={left:$X$}] (35) at (-14, -0.75) {};
		\node [style=none, label={right:$X$}] (36) at (-2, -0.75) {};
		\node [style=D box] (50) at (-3.5, 0) {$D_{ab}$};
		\node [style=gate] (52) at (-7.5, -0.75) {$H$};
		\node [style=D box] (53) at (-12.25, 0) {$D_{b,-a}^{-1}$};
		\node [style=none] (54) at (-5.5, -0.25) {$X^aZ^b$};
		\node [style=none] (56) at (-9.75, -0.25) {$X^bZ^{-a}$};
		\node [style=none] (57) at (-9.75, 1.25) {$X$};
		\node [style=none, label={left:$I$}] (58) at (2, 0.75) {};
		\node [style=none, label={right:$I$}] (59) at (11.5, 0.75) {};
		\node [style=none, label={left:$Z$}] (60) at (2, -0.75) {};
		\node [style=none, label={right:$Z$}] (61) at (11.5, -0.75) {};
		\node [style=D box] (62) at (10, 0) {$D_{ab}$};
		\node [style=gate] (63) at (7, -0.75) {$H$};
		\node [style=D box] (64) at (3.75, 0) {$D_{b,-a}^{-1}$};
		\node [style=none] (65) at (5.5, 1.25) {$Z$};
		\node [style=none] (66) at (5.5, -0.25) {$I$};
		\node [style=none] (67) at (8.5, -0.25) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (59.center) to (58.center);
		\draw (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/IH-D-preimage.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$XZ^j$}] (33) at (-3.25, 0.75) {};
		\node [style=none, label={right:$I$}] (34) at (3.75, 0.75) {};
		\node [style=none, label={left:$X^bZ^{-a}$}] (35) at (-3.25, -0.75) {};
		\node [style=none, label={right:$XZ^j$}] (36) at (3.75, -0.75) {};
		\node [style=D box] (50) at (2.25, 0) {$D_{ab}$};
		\node [style=gate] (52) at (-1.75, -0.75) {$H$};
		\node [style=none] (53) at (0.25, -0.25) {$X^aZ^b$};
		\node [style=none] (54) at (0.25, 1.25) {$XZ^j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/IH-D-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-7, 0.75) {};
		\node [style=none] (34) at (-1.5, 0.75) {};
		\node [style=none] (35) at (-7, -0.75) {};
		\node [style=none] (36) at (-1.5, -0.75) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=gate] (42) at (6, 0.75) {$\dir$};
		\node [style=none] (43) at (7.25, 0.75) {};
		\node [style=none] (44) at (7.25, -0.75) {};
		\node [style=none] (47) at (0, 0) {$\equiv$};
		\node [style=D box] (50) at (-3, 0) {$D_{ab}$};
		\node [style=gate] (52) at (-5.5, -0.75) {$H$};
		\node [style=D box] (53) at (3.25, 0) {$D_{b,-a}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/IH-D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-7, 0.75) {};
		\node [style=none] (34) at (-1.5, 0.75) {};
		\node [style=none] (35) at (-7, -0.75) {};
		\node [style=none] (36) at (-1.5, -0.75) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=big gate] (42) at (6, 0) {$\dir$};
		\node [style=none] (43) at (7.25, 0.75) {};
		\node [style=none] (44) at (7.25, -0.75) {};
		\node [style=none] (47) at (0, 0) {$\equiv$};
		\node [style=D box] (50) at (-3, 0) {$D_{ab}$};
		\node [style=gate] (52) at (-5.5, -0.75) {$H$};
		\node [style=D box] (53) at (3.25, 0) {$D_{b,-a}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/IS-B-preimage.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$X^aZ^b$}] (33) at (-3.5, 0.75) {};
		\node [style=none, label={right:$Z$}] (34) at (3.5, 0.75) {};
		\node [style=none, label={left:$Z$}] (35) at (-3.5, -0.75) {};
		\node [style=none, label={right:$I$}] (36) at (3.5, -0.75) {};
		\node [style=B box] (50) at (2, 0) {$B_{ab}$};
		\node [style=gate] (52) at (-2, -0.75) {$S$};
		\node [style=none] (53) at (0, 1.25) {$X^aZ^b$};
		\node [style=none] (54) at (0, -0.25) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/IS-B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-7, 0.75) {};
		\node [style=none] (34) at (-1.5, 0.75) {};
		\node [style=none] (35) at (-7, -0.75) {};
		\node [style=none] (36) at (-1.5, -0.75) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=big gate] (42) at (5.25, 0) {$\dir$};
		\node [style=none] (43) at (6.5, 0.75) {};
		\node [style=none] (44) at (6.5, -0.75) {};
		\node [style=none] (47) at (0, 0) {$\equiv$};
		\node [style=B box] (50) at (-3, 0) {$B_{ab}$};
		\node [style=gate] (52) at (-5.5, -0.75) {$S$};
		\node [style=B box] (53) at (3, 0) {$B_{ab}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/IS-D-dir-auto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$Z$}] (38) at (2, -0.75) {};
		\node [style=none, label={left:$I$}] (39) at (2, 0.75) {};
		\node [style=big gate] (42) at (3.4, 0) {$\dir$};
		\node [style=none, label={right:$Z$}] (43) at (4.75, -0.75) {};
		\node [style=none, label={right:$I$}] (44) at (4.75, 0.75) {};
		\node [style=none, label={left:$X$}] (45) at (-4.75, -0.75) {};
		\node [style=none, label={left:$I$}] (46) at (-4.75, 0.75) {};
		\node [style=big gate] (47) at (-3.35, 0) {$\dir$};
		\node [style=none, label={right:$X$}] (48) at (-2, -0.75) {};
		\node [style=none, label={right:$I$}] (49) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
		\draw (45.center) to (48.center);
		\draw (46.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/IS-D-int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-10.5, 0.75) {};
		\node [style=none] (34) at (-1.5, 0.75) {};
		\node [style=none] (35) at (-10.5, -0.75) {};
		\node [style=none] (36) at (-1.5, -0.75) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=big gate] (42) at (2.9, 0) {$\dir$};
		\node [style=none] (43) at (4.25, 0.75) {};
		\node [style=none] (44) at (4.25, -0.75) {};
		\node [style=none] (47) at (0, 0) {$\equiv$};
		\node [style=D box] (50) at (-3, 0) {$D_{ab}$};
		\node [style=gate] (52) at (-5.5, -0.75) {$S$};
		\node [style=D box] (53) at (-8.5, 0) {$D_{a,b-a}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/IS-D-int2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$I$}] (33) at (-14.5, 0.75) {};
		\node [style=none, label={right:$I$}] (34) at (-2, 0.75) {};
		\node [style=none, label={left:$X$}] (35) at (-14.5, -0.75) {};
		\node [style=none, label={right:$X$}] (36) at (-2, -0.75) {};
		\node [style=D box] (50) at (-3.5, 0) {$D_{ab}$};
		\node [style=gate] (52) at (-7.5, -0.75) {$S$};
		\node [style=D box] (53) at (-12.75, 0) {$D_{a,b-a}^{-1}$};
		\node [style=none] (54) at (-5.5, -0.25) {$X^aZ^b$};
		\node [style=none] (56) at (-10, -0.25) {$X^aZ^{b-a}$};
		\node [style=none] (57) at (-10, 1.25) {$X$};
		\node [style=none, label={left:$I$}] (58) at (2, 0.75) {};
		\node [style=none, label={right:$I$}] (59) at (11.5, 0.75) {};
		\node [style=none, label={left:$Z$}] (60) at (2, -0.75) {};
		\node [style=none, label={right:$Z$}] (61) at (11.5, -0.75) {};
		\node [style=D box] (62) at (10, 0) {$D_{ab}$};
		\node [style=gate] (63) at (7, -0.75) {$S$};
		\node [style=D box] (64) at (3.75, 0) {$D_{a,b-a}^{-1}$};
		\node [style=none] (65) at (5.5, 1.25) {$Z$};
		\node [style=none] (66) at (5.5, -0.25) {$I$};
		\node [style=none] (67) at (8.5, -0.25) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (59.center) to (58.center);
		\draw (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/IS-D-preimage.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$XZ^j$}] (0) at (-3.5, 0.75) {};
		\node [style=none, label={right:$I$}] (1) at (3.5, 0.75) {};
		\node [style=none, label={left:$X^aZ^{b-a}$}] (2) at (-3.5, -0.75) {};
		\node [style=none, label={right:$XZ^j$}] (3) at (3.5, -0.75) {};
		\node [style=D box] (4) at (2, 0) {$D_{ab}$};
		\node [style=gate] (5) at (-2, -0.75) {$S$};
		\node [style=none] (6) at (0, -0.25) {$X^aZ^b$};
		\node [style=none] (7) at (0, 1.25) {$XZ^j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/IS-D-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-7, 0.75) {};
		\node [style=none] (34) at (-1.5, 0.75) {};
		\node [style=none] (35) at (-7, -0.75) {};
		\node [style=none] (36) at (-1.5, -0.75) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=gate] (42) at (6.25, 0.75) {$\dir$};
		\node [style=none] (43) at (7.5, 0.75) {};
		\node [style=none] (44) at (7.5, -0.75) {};
		\node [style=none] (47) at (0, 0) {$\equiv$};
		\node [style=D box] (50) at (-3, 0) {$D_{ab}$};
		\node [style=gate] (52) at (-5.5, -0.75) {$S$};
		\node [style=D box] (53) at (3.5, 0) {$D_{a,b-a}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/IS-D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-7, 0.75) {};
		\node [style=none] (34) at (-1.5, 0.75) {};
		\node [style=none] (35) at (-7, -0.75) {};
		\node [style=none] (36) at (-1.5, -0.75) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=big gate] (42) at (6.25, 0) {$\dir$};
		\node [style=none] (43) at (7.5, 0.75) {};
		\node [style=none] (44) at (7.5, -0.75) {};
		\node [style=none] (47) at (0, 0) {$\equiv$};
		\node [style=D box] (50) at (-3, 0) {$D_{ab}$};
		\node [style=gate] (52) at (-5.5, -0.75) {$S$};
		\node [style=D box] (53) at (3.5, 0) {$D_{a,b-a}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/SI-B-dir-auto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$Z$}] (38) at (-4.75, 0.75) {};
		\node [style=none, label={left:$I$}] (39) at (-4.75, -0.75) {};
		\node [style=big gate] (42) at (-3.35, 0) {$\dir$};
		\node [style=none, label={right:$Z$}] (43) at (-2, 0.75) {};
		\node [style=none, label={right:$I$}] (44) at (-2, -0.75) {};
		\node [style=none, label={left:$X$}] (45) at (2, 0.75) {};
		\node [style=none, label={left:$I$}] (46) at (2, -0.75) {};
		\node [style=big gate] (47) at (3.4, 0) {$\dir$};
		\node [style=none, label={right:$X$}] (48) at (4.75, 0.75) {};
		\node [style=none, label={right:$I$}] (49) at (4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
		\draw (45.center) to (48.center);
		\draw (46.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/SI-B-int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-10, 0.75) {};
		\node [style=none] (34) at (-1.5, 0.75) {};
		\node [style=none] (35) at (-10, -0.75) {};
		\node [style=none] (36) at (-1.5, -0.75) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=big gate] (42) at (2.9, 0) {$\dir$};
		\node [style=none] (43) at (4.25, 0.75) {};
		\node [style=none] (44) at (4.25, -0.75) {};
		\node [style=none] (47) at (0, 0) {$\equiv$};
		\node [style=B box] (50) at (-3, 0) {$B_{ab}$};
		\node [style=gate] (52) at (-5.5, 0.75) {$S$};
		\node [style=B box] (53) at (-8.25, 0) {$B_{a,b-a}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/SI-B-int2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$Z$}] (33) at (-14.25, 0.75) {};
		\node [style=none, label={right:$Z$}] (34) at (-2, 0.75) {};
		\node [style=none, label={left:$I$}] (35) at (-14.25, -0.75) {};
		\node [style=none, label={right:$I$}] (36) at (-2, -0.75) {};
		\node [style=B box] (50) at (-3.5, 0) {$B_{ab}$};
		\node [style=gate] (52) at (-7.5, 0.75) {$S$};
		\node [style=B box] (53) at (-12.5, 0) {$B_{a,b-a}^{-1}$};
		\node [style=none] (54) at (-5.5, 1.25) {$X^aZ^b$};
		\node [style=none] (56) at (-9.75, 1.25) {$X^aZ^{b-a}$};
		\node [style=none] (57) at (-9.75, -0.25) {$Z$};
		\node [style=none, label={left:$X$}] (58) at (2, 0.75) {};
		\node [style=none, label={right:$X$}] (59) at (11.75, 0.75) {};
		\node [style=none, label={left:$I$}] (60) at (2, -0.75) {};
		\node [style=none, label={right:$I$}] (61) at (11.75, -0.75) {};
		\node [style=B box] (62) at (10.25, 0) {$B_{ab}$};
		\node [style=gate] (63) at (7.25, 0.75) {$S$};
		\node [style=B box] (64) at (3.75, 0) {$B_{a,b-a}^{-1}$};
		\node [style=none] (65) at (8.75, 1.25) {$I$};
		\node [style=none] (66) at (5.75, 1.25) {$I$};
		\node [style=none] (67) at (5.75, -0.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (59.center) to (58.center);
		\draw (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/SI-B-preimage.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$X^aZ^{b-a}$}] (33) at (-3.5, 0.75) {};
		\node [style=none, label={right:$Z$}] (34) at (3.5, 0.75) {};
		\node [style=none, label={left:$Z$}] (35) at (-3.5, -0.75) {};
		\node [style=none, label={right:$I$}] (36) at (3.5, -0.75) {};
		\node [style=B box] (50) at (2, 0) {$B_{ab}$};
		\node [style=gate] (52) at (-2, 0.75) {$S$};
		\node [style=none] (53) at (0, 1.25) {$X^aZ^b$};
		\node [style=none] (54) at (0, -0.25) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/SI-B-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-7, 0.75) {};
		\node [style=none] (34) at (-1.5, 0.75) {};
		\node [style=none] (35) at (-7, -0.75) {};
		\node [style=none] (36) at (-1.5, -0.75) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=gate] (42) at (6.25, -0.75) {$\dir$};
		\node [style=none] (43) at (7.5, 0.75) {};
		\node [style=none] (44) at (7.5, -0.75) {};
		\node [style=none] (47) at (0, 0) {$\equiv$};
		\node [style=B box] (50) at (-3, 0) {$B_{ab}$};
		\node [style=gate] (52) at (-5.5, 0.75) {$S$};
		\node [style=B box] (53) at (3.5, 0) {$B_{a,b-a}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/SI-B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-7, 0.75) {};
		\node [style=none] (34) at (-1.5, 0.75) {};
		\node [style=none] (35) at (-7, -0.75) {};
		\node [style=none] (36) at (-1.5, -0.75) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=big gate] (42) at (6.25, 0) {$\dir$};
		\node [style=none] (43) at (7.5, 0.75) {};
		\node [style=none] (44) at (7.5, -0.75) {};
		\node [style=none] (47) at (0, 0) {$\equiv$};
		\node [style=B box] (50) at (-3, 0) {$B_{ab}$};
		\node [style=gate] (52) at (-5.5, 0.75) {$S$};
		\node [style=B box] (53) at (3.5, 0) {$B_{a,b-a}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/SI-D-dir-auto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$Z$}] (38) at (2, -0.75) {};
		\node [style=none, label={left:$I$}] (39) at (2, 0.75) {};
		\node [style=big gate] (42) at (3.4, 0) {$\dir$};
		\node [style=none, label={right:$Z$}] (43) at (4.75, -0.75) {};
		\node [style=none, label={right:$I$}] (44) at (4.75, 0.75) {};
		\node [style=none, label={left:$XZ^{-1}$}] (45) at (-4.75, -0.75) {};
		\node [style=none, label={left:$I$}] (46) at (-4.75, 0.75) {};
		\node [style=big gate] (47) at (-3.35, 0) {$\dir$};
		\node [style=none, label={right:$X$}] (48) at (-2, -0.75) {};
		\node [style=none, label={right:$I$}] (49) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
		\draw (45.center) to (48.center);
		\draw (46.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/SI-D-int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-10, 0.75) {};
		\node [style=none] (34) at (-1.5, 0.75) {};
		\node [style=none] (35) at (-10, -0.75) {};
		\node [style=none] (36) at (-1.5, -0.75) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=big gate] (42) at (2.9, 0) {$\dir$};
		\node [style=none] (43) at (4.25, 0.75) {};
		\node [style=none] (44) at (4.25, -0.75) {};
		\node [style=none] (47) at (0, 0) {$\equiv$};
		\node [style=D box] (50) at (-3, 0) {$D_{ab}$};
		\node [style=gate] (52) at (-5.5, 0.75) {$S$};
		\node [style=D box] (53) at (-8.25, 0) {$D_{ab}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/SI-D-int2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$I$}] (33) at (-12.75, 0.75) {};
		\node [style=none, label={right:$I$}] (34) at (-2, 0.75) {};
		\node [style=none, label={left:$XZ^{-1}$}] (35) at (-12.75, -0.75) {};
		\node [style=none, label={right:$X$}] (36) at (-2, -0.75) {};
		\node [style=D box] (50) at (-3.5, 0) {$D_{ab}$};
		\node [style=gate] (52) at (-6.5, 0.75) {$S$};
		\node [style=D box] (53) at (-11.25, 0) {$D_{ab}^{-1}$};
		\node [style=none] (54) at (-8.75, -0.25) {$X^aZ^b$};
		\node [style=none] (57) at (-8.75, 1.25) {$XZ^{-1}$};
		\node [style=none, label={left:$I$}] (58) at (2, 0.75) {};
		\node [style=none, label={right:$I$}] (59) at (11.5, 0.75) {};
		\node [style=none, label={left:$Z$}] (60) at (2, -0.75) {};
		\node [style=none, label={right:$Z$}] (61) at (11.5, -0.75) {};
		\node [style=D box] (62) at (10, 0) {$D_{ab}$};
		\node [style=gate] (63) at (7, 0.75) {$S$};
		\node [style=D box] (64) at (3.75, 0) {$D_{ab}^{-1}$};
		\node [style=none] (65) at (5.5, 1.25) {$Z$};
		\node [style=none] (66) at (5.5, -0.25) {$I$};
		\node [style=none] (67) at (8.5, 1.25) {$Z$};
		\node [style=none] (68) at (-5, 1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (59.center) to (58.center);
		\draw (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/SI-D-preimage.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$XZ^{j-1}$}] (0) at (-3.5, 0.75) {};
		\node [style=none, label={right:$I$}] (1) at (3.5, 0.75) {};
		\node [style=none, label={left:$X^aZ^b$}] (2) at (-3.5, -0.75) {};
		\node [style=none, label={right:$XZ^j$}] (3) at (3.5, -0.75) {};
		\node [style=D box] (4) at (2, 0) {$D_{ab}$};
		\node [style=gate] (5) at (-2, 0.75) {$S$};
		\node [style=none] (6) at (0, -0.25) {$X^aZ^b$};
		\node [style=none] (7) at (0, 1.25) {$XZ^j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/SI-D-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-7, 0.75) {};
		\node [style=none] (34) at (-1.5, 0.75) {};
		\node [style=none] (35) at (-7, -0.75) {};
		\node [style=none] (36) at (-1.5, -0.75) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=gate] (42) at (5.5, 0.75) {$\dir$};
		\node [style=none] (43) at (6.75, 0.75) {};
		\node [style=none] (44) at (6.75, -0.75) {};
		\node [style=none] (47) at (0, 0) {$\equiv$};
		\node [style=D box] (50) at (-3, 0) {$D_{ab}$};
		\node [style=gate] (52) at (-5.5, 0.75) {$S$};
		\node [style=D box] (53) at (3, 0) {$D_{ab}$};
		\node [style=gate] (54) at (5.5, -0.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/SI-D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-7, 0.75) {};
		\node [style=none] (34) at (-1.5, 0.75) {};
		\node [style=none] (35) at (-7, -0.75) {};
		\node [style=none] (36) at (-1.5, -0.75) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=big gate] (42) at (5.25, 0) {$\dir$};
		\node [style=none] (43) at (6.5, 0.75) {};
		\node [style=none] (44) at (6.5, -0.75) {};
		\node [style=none] (47) at (0, 0) {$\equiv$};
		\node [style=D box] (50) at (-3, 0) {$D_{ab}$};
		\node [style=gate] (52) at (-5.5, 0.75) {$S$};
		\node [style=D box] (53) at (3, 0) {$D_{ab}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (43.center);
		\draw (39.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/normal-box-rel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=A box] (0) at (-13.75, 0) {$A_{ab}$};
		\node [style=none] (1) at (-17.75, 0) {};
		\node [style=none] (2) at (-12, 0) {};
		\node [style=none] (3) at (-11, 0) {$=$};
		\node [style=gate] (4) at (-16.25, 0) {$H$};
		\node [style=A box] (5) at (-8, 0) {$A_{b,-a}$};
		\node [style=none] (6) at (-10, 0) {};
		\node [style=none] (7) at (-3.5, 0) {};
		\node [style=gate] (8) at (-5, 0) {$\dir$};
		\node [style=A box] (9) at (2.75, 0) {$A_{ab}$};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (4.5, 0) {};
		\node [style=none] (12) at (5.5, 0) {$=$};
		\node [style=gate] (13) at (0.25, 0) {$S$};
		\node [style=A box] (14) at (8.5, 0) {$A_{a,b-a}$};
		\node [style=none] (15) at (6.5, 0) {};
		\node [style=none] (16) at (13, 0) {};
		\node [style=gate] (17) at (11.5, 0) {$\dir$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/normalBoxes-automorphisms-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=A box] (0) at (0, 6.75) {$A_{ab}$};
		\node [style=none] (1) at (-1.75, 6.75) {};
		\node [style=none] (2) at (1.75, 6.75) {};
		\node [style=none] (3) at (-3.25, 6.75) {$X^aZ^b$};
		\node [style=none] (4) at (2.5, 6.75) {$Z$};
		\node [style=E box] (10) at (0, -6.25) {$E_{b}$};
		\node [style=none] (11) at (-1.75, -6.25) {};
		\node [style=none] (12) at (1.75, -6.25) {};
		\node [style=none] (13) at (-3.25, -6.25) {$XZ^b$};
		\node [style=none] (14) at (2.5, -6.25) {$X$};
		\node [style=none] (20) at (-11.25, 6.75) {$(a, b) \in \Z_p \times \Z_p \setminus \{(0,0)\}$};
		\node [style=none] (22) at (-11.25, -6.25) {$b \in \Z_p$};
		\node [style=B box] (24) at (0, 3.25) {$B_{ab}$};
		\node [style=none] (25) at (-1.75, 4) {};
		\node [style=none] (26) at (1.75, 4) {};
		\node [style=none] (27) at (-1.75, 2.5) {};
		\node [style=none] (28) at (1.75, 2.5) {};
		\node [style=none] (29) at (-11.25, 3.25) {$(a, b) \in \Z_p \times \Z_p$};
		\node [style=none] (30) at (2.75, 4) {$Z$};
		\node [style=none] (31) at (2.75, 2.5) {$I$};
		\node [style=none] (32) at (-3.25, 4) {$X^aZ^b$};
		\node [style=none] (33) at (-3.25, 2.5) {$Z$};
		\node [style=D box] (34) at (0, -1.25) {$D_{ab}$};
		\node [style=none] (35) at (-1.75, -0.5) {};
		\node [style=none] (36) at (1.75, -0.5) {};
		\node [style=none] (37) at (-1.75, -2) {};
		\node [style=none] (38) at (1.75, -2) {};
		\node [style=none] (39) at (-11.25, -1) {$(a, b) \in \Z_p \times \Z_p$};
		\node [style=none] (40) at (2.75, -0.5) {$I$};
		\node [style=none] (41) at (2.75, -2) {$XZ^j$};
		\node [style=none] (42) at (-3.25, -0.5) {$XZ^j$};
		\node [style=none] (43) at (-3.25, -2) {$X^aZ^b$};
		\node [style=none] (44) at (-15, 9) {};
		\node [style=none] (45) at (19.25, 9) {};
		\node [style=none] (46) at (-0.5, 9.75) {Required action on Pauli generators};
		\node [style=none] (47) at (6, 10.25) {};
		\node [style=none] (48) at (6, -7) {};
		\node [style=none] (49) at (13, 9.75) {Additional action on Pauli generators};
		\node [style=E box] (73) at (13.75, -6.25) {$E_{b}$};
		\node [style=none] (74) at (12, -6.25) {};
		\node [style=none] (75) at (15.5, -6.25) {};
		\node [style=none] (76) at (11, -6.25) {$Z$};
		\node [style=none] (77) at (16.5, -6.25) {$Z$};
		\node [style=none] (83) at (13.75, 6.75) {$/$};
		\node [style=none] (84) at (-7, 10.25) {};
		\node [style=none] (85) at (-7, -7) {};
		\node [style=none] (86) at (-11.75, 9.75) {Allowed indices};
		\node [style=none] (87) at (0, -3.75) {for all $j \in \Z_p$};
		\node [style=B box] (91) at (13.75, 3.25) {$B_{ab}$};
		\node [style=none] (92) at (12, 4) {};
		\node [style=none] (93) at (15.5, 4) {};
		\node [style=none] (94) at (12, 2.5) {};
		\node [style=none] (95) at (15.5, 2.5) {};
		\node [style=none] (96) at (16.5, 4) {$X$};
		\node [style=none] (97) at (16.5, 2.5) {$I$};
		\node [style=none] (98) at (11, 4) {$I$};
		\node [style=none] (99) at (11, 2.5) {$X$};
		\node [style=D box] (100) at (13.75, -1.25) {$D_{ab}$};
		\node [style=none] (101) at (12, -0.5) {};
		\node [style=none] (102) at (15.5, -0.5) {};
		\node [style=none] (103) at (12, -2) {};
		\node [style=none] (104) at (15.5, -2) {};
		\node [style=none] (105) at (16.5, -0.5) {$I$};
		\node [style=none] (106) at (16.5, -2) {$Z$};
		\node [style=none] (107) at (11, -0.5) {$Z$};
		\node [style=none] (108) at (11, -2) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (11.center) to (12.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (44.center) to (45.center);
		\draw (47.center) to (48.center);
		\draw (74.center) to (75.center);
		\draw (84.center) to (85.center);
		\draw (92.center) to (93.center);
		\draw (94.center) to (95.center);
		\draw (101.center) to (102.center);
		\draw (103.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/normalBoxesMacroSimp-v5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=A box] (0) at (-2.75, 17) {$A_{{0b}}$};
		\node [style=none] (el026) at (-4.75, 17) {};
		\node [style=none] (er026) at (-1, 17) {};
		\node [style=none] (equiv) at (0, 17) {$\equiv$};
		\node [style=gate] (lm60) at (2.75, 17) {$M_b$};
		\node [style=none] (lmel026) at (1, 17) {};
		\node [style=none] (lmer026) at (4.5, 17) {};
		\node [style=none, label={right:$b\neq 0$}] (rspec) at (5, 17) {};
		\node [style=A box] (0) at (-2.75, 14) {$A_{{ab}}$};
		\node [style=none] (el023) at (-4.75, 14) {};
		\node [style=none] (er023) at (-1, 14) {};
		\node [style=none] (equiv) at (0, 14) {$\equiv$};
		\node [style=gate] (lm60) at (3.25, 14) {$S^{-b/a}$};
		\node [style=gate] (lm61) at (6.25, 14) {$H$};
		\node [style=gate] (lm62) at (8.75, 14) {$M_a$};
		\node [style=none] (lmel023) at (1, 14) {};
		\node [style=none] (lmer023) at (10.5, 14) {};
		\node [style=none, label={right:$a\neq 0$}] (rspec) at (11, 14) {};
		\node [style=B box] (0) at (-2.75, 10) {$B_{{0b}}$};
		\node [style=none] (el018) at (-4.75, 9) {};
		\node [style=none] (el118) at (-4.75, 11) {};
		\node [style=none] (er018) at (-1, 9) {};
		\node [style=none] (er118) at (-1, 11) {};
		\node [style=none] (equiv) at (0, 10) {$\equiv$};
		\node [style=cnot ctrl, label={above:$b$}] (lm60) at (2.75, 11) {};
		\node [style=cnot targ] (lm60t) at (2.75, 9) {$$};
		\node [style=none] (lm61tl) at (4.5, 11) {$$};
		\node [style=none] (lm61bl) at (4.5, 9) {$$};
		\node [style=none] (lm61br) at (6, 9) {$$};
		\node [style=none] (lm61tr) at (6, 11) {$$};
		\node [style=none] (lmel018) at (1, 9) {};
		\node [style=none] (lmel118) at (1, 11) {};
		\node [style=none] (lmer018) at (7, 9) {};
		\node [style=none] (lmer118) at (7, 11) {};
		\node [style=B box] (1) at (-2.75, 5) {$B_{{ab}}$};
		\node [style=none] (2) at (-4.75, 4) {};
		\node [style=none] (3) at (-4.75, 6) {};
		\node [style=none] (4) at (-1, 4) {};
		\node [style=none] (5) at (-1, 6) {};
		\node [style=none] (6) at (0, 5) {$\equiv$};
		\node [style=gate] (7) at (3.25, 6) {$S^{-b/a}$};
		\node [style=gate] (8) at (6.25, 6) {$H$};
		\node [style=cnot ctrl, label={above:$a$}] (9) at (8.75, 6) {};
		\node [style=cnot targ] (10) at (8.75, 4) {$$};
		\node [style=none] (11) at (10.5, 6) {$$};
		\node [style=none] (12) at (10.5, 4) {$$};
		\node [style=none] (13) at (12, 4) {$$};
		\node [style=none] (14) at (12, 6) {$$};
		\node [style=none] (15) at (1, 4) {};
		\node [style=none] (16) at (1, 6) {};
		\node [style=none] (17) at (13, 4) {};
		\node [style=none] (18) at (13, 6) {};
		\node [style=none, label={right:$a\neq 0$}] (19) at (13.5, 5) {};
		\node [style=D box] (20) at (-2.75, 0) {$D_{{0b}}$};
		\node [style=none] (21) at (-4.75, -1) {};
		\node [style=none] (22) at (-4.75, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (24) at (-1, 1) {};
		\node [style=none] (25) at (0, 0) {$\equiv$};
		\node [style=cnot ctrl, label={above:$-b$}] (26) at (2.75, 1) {};
		\node [style=cnot ctrl] (27) at (2.75, -1) {$$};
		\node [style=none] (28) at (4.5, 1) {$$};
		\node [style=none] (29) at (4.5, -1) {$$};
		\node [style=none] (30) at (6, -1) {$$};
		\node [style=none] (31) at (6, 1) {$$};
		\node [style=none] (32) at (1, -1) {};
		\node [style=none] (33) at (1, 1) {};
		\node [style=none] (34) at (7, -1) {};
		\node [style=none] (35) at (7, 1) {};
		\node [style=D box] (36) at (-2.75, -5) {$D_{{ab}}$};
		\node [style=none] (37) at (-4.75, -6) {};
		\node [style=none] (38) at (-4.75, -4) {};
		\node [style=none] (39) at (-1, -6) {};
		\node [style=none] (40) at (-1, -4) {};
		\node [style=none] (41) at (0, -5) {$\equiv$};
		\node [style=gate] (42) at (3.25, -6) {$S^{-b/a}$};
		\node [style=gate] (43) at (6.25, -6) {$H$};
		\node [style=cnot ctrl, label={above:$-a$}] (44) at (8.75, -4) {};
		\node [style=cnot ctrl] (45) at (8.75, -6) {$$};
		\node [style=none] (46) at (10.5, -4) {$$};
		\node [style=none] (47) at (10.5, -6) {$$};
		\node [style=none] (48) at (12, -6) {$$};
		\node [style=none] (49) at (12, -4) {$$};
		\node [style=none] (50) at (1, -6) {};
		\node [style=none] (51) at (1, -4) {};
		\node [style=none] (52) at (13, -6) {};
		\node [style=none] (53) at (13, -4) {};
		\node [style=none, label={right:$a\neq 0$}] (54) at (13.5, -5) {};
		\node [style=E box] (55) at (-2.625, -9) {$E_{{b}}$};
		\node [style=none] (56) at (-4.5, -9) {};
		\node [style=none] (57) at (-0.875, -9) {};
		\node [style=none] (58) at (0.125, -9) {$\equiv$};
		\node [style=gate] (59) at (2.875, -9) {$S^{-b}$};
		\node [style=none] (60) at (1.125, -9) {};
		\node [style=none] (61) at (4.625, -9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (el026.center) to (er026.center);
		\draw (lmel026.center) to (lmer026.center);
		\draw (el023.center) to (er023.center);
		\draw (lmel023.center) to (lmer023.center);
		\draw (el018.center) to (er018.center);
		\draw (el118.center) to (er118.center);
		\draw (lmel118.center) to (lm60);
		\draw (lm60) to (lm61tl.center);
		\draw (lm60) to (lm60t);
		\draw (lmel018.center) to (lm60t);
		\draw (lm60t) to (lm61bl.center);
		\draw (lm61tr.center) to (lmer118.center);
		\draw (lm61br.center) to (lmer018.center);
		\draw (lm61bl.center) to (lm61tr.center);
		\draw (lm61tl.center) to (lm61br.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (9) to (10);
		\draw (16.center) to (7);
		\draw (7) to (8);
		\draw (9) to (8);
		\draw (15.center) to (10);
		\draw (9) to (11.center);
		\draw (10) to (12.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (18.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (17.center);
		\draw (29.center) to (31.center);
		\draw (28.center) to (30.center);
		\draw (21.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw (29.center) to (31.center);
		\draw (28.center) to (30.center);
		\draw (33.center) to (26);
		\draw (26) to (28.center);
		\draw (32.center) to (27);
		\draw (27) to (29.center);
		\draw (26) to (27);
		\draw (31.center) to (35.center);
		\draw (30.center) to (34.center);
		\draw (44) to (45);
		\draw (47.center) to (49.center);
		\draw (46.center) to (48.center);
		\draw (37.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw (44) to (45);
		\draw (47.center) to (49.center);
		\draw (46.center) to (48.center);
		\draw (51.center) to (44);
		\draw (44) to (46.center);
		\draw (49.center) to (53.center);
		\draw (50.center) to (42);
		\draw (42) to (43);
		\draw (43) to (45);
		\draw (45) to (47.center);
		\draw (48.center) to (52.center);
		\draw (56.center) to (57.center);
		\draw (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormalForm/two-qubit-box-relations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=A box] (0) at (-2.75, 27) {$A_{ab}$};
		\node [style=none] (1) at (-6.75, 27) {};
		\node [style=none] (2) at (-1, 27) {};
		\node [style=none] (3) at (0, 27) {$\equiv$};
		\node [style=gate] (4) at (-5.25, 27) {$H$};
		\node [style=A box] (5) at (3, 27) {$A_{b,-a}$};
		\node [style=none] (6) at (1, 27) {};
		\node [style=none] (7) at (7.5, 27) {};
		\node [style=gate] (8) at (6, 27) {$\dir$};
		\node [style=A box] (9) at (-2.75, 24.5) {$A_{ab}$};
		\node [style=none] (10) at (-6.75, 24.5) {};
		\node [style=none] (11) at (-1, 24.5) {};
		\node [style=none] (12) at (0, 24.5) {$\equiv$};
		\node [style=gate] (13) at (-5.25, 24.5) {$S$};
		\node [style=A box] (14) at (3, 24.5) {$A_{a,b-a}$};
		\node [style=none] (15) at (1, 24.5) {};
		\node [style=none] (16) at (7.5, 24.5) {};
		\node [style=gate] (17) at (6, 24.5) {$\dir$};
		\node [style=none] (18) at (17, 27) {$(a,b)\in\Z_p\times\Z_p \setminus \{(0,0)\}, \quad \dir\in\Clifford_1$};
		\node [style=none] (19) at (17, 24.5) {$(a,b)\in\Z_p\times\Z_p \setminus \{(0,0)\}, \quad \dir\in\Clifford_1$};
		\node [style=none] (20) at (-6, 18) {};
		\node [style=none] (21) at (-1, 18) {};
		\node [style=none] (22) at (-6, 16.5) {};
		\node [style=none] (23) at (-1, 16.5) {};
		\node [style=A box] (24) at (-2.75, 18) {$A_{ab}$};
		\node [style=none] (25) at (1, 18) {};
		\node [style=none] (26) at (1, 16.5) {};
		\node [style=A box] (27) at (3, 16.5) {$A_{0,-a}$};
		\node [style=B box] (28) at (6, 17.25) {$B_{ab}$};
		\node [style=big gate] (29) at (8.25, 17.25) {$\dir'$};
		\node [style=none] (30) at (9.5, 18) {};
		\node [style=none] (31) at (9.5, 16.5) {};
		\node [style=cnot ctrl] (32) at (-4.75, 18) {};
		\node [style=cnot ctrl] (33) at (-4.75, 16.5) {};
		\node [style=none] (34) at (0, 17.25) {$\equiv$};
		\node [style=none] (35) at (-6, 22) {};
		\node [style=none] (36) at (-1, 22) {};
		\node [style=none] (37) at (-6, 20.5) {};
		\node [style=none] (38) at (-1, 20.5) {};
		\node [style=A box] (39) at (-2.75, 22) {$A_{0b}$};
		\node [style=none] (40) at (1, 22) {};
		\node [style=none] (41) at (1, 20.5) {};
		\node [style=A box] (42) at (3, 22) {$A_{0b}$};
		\node [style=big gate] (43) at (5.25, 21.25) {$\dir'$};
		\node [style=none] (44) at (6.5, 22) {};
		\node [style=none] (45) at (6.5, 20.5) {};
		\node [style=cnot ctrl] (46) at (-4.75, 22) {};
		\node [style=cnot ctrl] (47) at (-4.75, 20.5) {};
		\node [style=none] (48) at (0, 21.25) {$\equiv$};
		\node [style=none] (49) at (17, 21.25) {$b \in \Z_p^*,\quad \dir'\in \Clifford_2$};
		\node [style=none] (50) at (17, 17.25) {$(a,b) \in \Z_p^*\times \Z_p,\quad \dir'\in \Clifford_2$};
		\node [style=none] (51) at (-8.25, 6) {};
		\node [style=none] (52) at (-1, 6) {};
		\node [style=none] (53) at (-8.25, 4.5) {};
		\node [style=none] (54) at (-1, 4.5) {};
		\node [style=A box] (55) at (-5.25, 4.5) {$A_{ab}$};
		\node [style=none] (56) at (1, 6) {};
		\node [style=none] (57) at (1, 4.5) {};
		\node [style=A box] (58) at (3, 4.5) {$A_{a,b-c}$};
		\node [style=B box] (59) at (6.5, 5.25) {$B_{c,d-a}$};
		\node [style=gate] (60) at (9.25, 4.5) {$\dir$};
		\node [style=none] (61) at (10.5, 6) {};
		\node [style=none] (62) at (10.5, 4.5) {};
		\node [style=cnot ctrl] (63) at (-7.25, 6) {};
		\node [style=cnot ctrl] (64) at (-7.25, 4.5) {};
		\node [style=none] (65) at (0, 5.25) {$\equiv$};
		\node [style=none] (66) at (-8.25, 14) {};
		\node [style=none] (67) at (-1, 14) {};
		\node [style=none] (68) at (-8.25, 12.5) {};
		\node [style=none] (69) at (-1, 12.5) {};
		\node [style=A box] (70) at (-5.25, 12.5) {$A_{0b}$};
		\node [style=none] (71) at (1, 14) {};
		\node [style=none] (72) at (1, 12.5) {};
		\node [style=A box] (73) at (2.75, 14) {$A_{bd}$};
		\node [style=big gate] (74) at (5, 13.25) {$\dir'$};
		\node [style=none] (75) at (6.25, 14) {};
		\node [style=none] (76) at (6.25, 12.5) {};
		\node [style=cnot ctrl] (77) at (-7.25, 14) {};
		\node [style=cnot ctrl] (78) at (-7.25, 12.5) {};
		\node [style=none] (79) at (0, 13.25) {$\equiv$};
		\node [style=none] (80) at (17, 13.25) {$b \in \Z_p^*,\quad d\in \Z_p,\quad \dir'\in\Clifford_2$};
		\node [style=B box] (81) at (-2.5, 13.25) {$B_{bd}$};
		\node [style=B box] (82) at (-2.5, 5.25) {$B_{cd}$};
		\node [style=none] (83) at (17, 5.25) {$a\in\Z_p^*,\quad b,c,d\in\Z_p,\quad \dir\in\Clifford_1$};
		\node [style=none] (84) at (-8.25, 10) {};
		\node [style=none] (85) at (-1, 10) {};
		\node [style=none] (86) at (-8.25, 8.5) {};
		\node [style=none] (87) at (-1, 8.5) {};
		\node [style=A box] (88) at (-5.25, 8.5) {$A_{0b}$};
		\node [style=none] (89) at (1, 10) {};
		\node [style=none] (90) at (1, 8.5) {};
		\node [style=A box] (91) at (3, 8.5) {$A_{0,b-c}$};
		\node [style=B box] (92) at (6, 9.25) {$B_{cd}$};
		\node [style=big gate] (93) at (8.25, 9.25) {$\dir'$};
		\node [style=none] (94) at (9.5, 10) {};
		\node [style=none] (95) at (9.5, 8.5) {};
		\node [style=cnot ctrl] (96) at (-7.25, 10) {};
		\node [style=cnot ctrl] (97) at (-7.25, 8.5) {};
		\node [style=none] (98) at (0, 9.25) {$\equiv$};
		\node [style=B box] (99) at (-2.5, 9.25) {$B_{cd}$};
		\node [style=none] (100) at (17, 9.25) {$b\in\Z_p^*,\quad c,d\in\Z_p,\quad b\neq c,\quad \dir'\in\Clifford_2$};
		\node [style=none] (101) at (-6.5, 2) {};
		\node [style=none] (102) at (-1, 2) {};
		\node [style=none] (103) at (-6.5, 0.5) {};
		\node [style=none] (104) at (-1, 0.5) {};
		\node [style=none] (105) at (1, 2) {};
		\node [style=none] (106) at (1, 0.5) {};
		\node [style=gate] (107) at (5.5, 0.5) {$\dir$};
		\node [style=none] (108) at (6.75, 2) {};
		\node [style=none] (109) at (6.75, 0.5) {};
		\node [style=none] (110) at (0, 1.25) {$\equiv$};
		\node [style=B box] (111) at (-2.5, 1.25) {$B_{ab}$};
		\node [style=gate] (112) at (-5, 2) {$H$};
		\node [style=B box] (113) at (2.75, 1.25) {$B_{b,-a}$};
		\node [style=none] (114) at (17, 1) {$a,b\in\Z_p,\quad \dir\in\Clifford_1$};
		\node [style=none] (115) at (-6.5, -2) {};
		\node [style=none] (116) at (-1, -2) {};
		\node [style=none] (117) at (-6.5, -3.5) {};
		\node [style=none] (118) at (-1, -3.5) {};
		\node [style=none] (119) at (1, -2) {};
		\node [style=none] (120) at (1, -3.5) {};
		\node [style=gate] (121) at (5.75, -3.5) {$\dir$};
		\node [style=none] (122) at (7, -2) {};
		\node [style=none] (123) at (7, -3.5) {};
		\node [style=none] (124) at (0, -2.75) {$\equiv$};
		\node [style=B box] (125) at (-2.5, -2.75) {$B_{ab}$};
		\node [style=gate] (126) at (-5, -2) {$S$};
		\node [style=B box] (127) at (3, -2.75) {$B_{a,b-a}$};
		\node [style=none] (128) at (17, -2.75) {$a,b\in\Z_p,\quad \dir\in\Clifford_1$};
		\node [style=none] (129) at (-6.5, -6) {};
		\node [style=none] (130) at (-1, -6) {};
		\node [style=none] (131) at (-6.5, -7.5) {};
		\node [style=none] (132) at (-1, -7.5) {};
		\node [style=none] (133) at (1, -6) {};
		\node [style=none] (134) at (1, -7.5) {};
		\node [style=big gate] (135) at (4.75, -6.75) {$\dir'$};
		\node [style=none] (136) at (6, -6) {};
		\node [style=none] (137) at (6, -7.5) {};
		\node [style=none] (138) at (0, -6.75) {$\equiv$};
		\node [style=B box] (139) at (-2.5, -6.75) {$B_{ab}$};
		\node [style=gate] (140) at (-5, -7.5) {$S$};
		\node [style=B box] (141) at (2.5, -6.75) {$B_{ab}$};
		\node [style=none] (142) at (17, -6.75) {$a,b\in\Z_p,\quad \dir'\in\Clifford_2$};
		\node [style=none] (143) at (-6.5, -10) {};
		\node [style=none] (144) at (-1, -10) {};
		\node [style=none] (145) at (-6.5, -11.5) {};
		\node [style=none] (146) at (-1, -11.5) {};
		\node [style=none] (147) at (1, -10) {};
		\node [style=none] (148) at (1, -11.5) {};
		\node [style=gate] (149) at (5.5, -10) {$\dir$};
		\node [style=none] (150) at (6.75, -10) {};
		\node [style=none] (151) at (6.75, -11.5) {};
		\node [style=none] (152) at (0, -10.75) {$\equiv$};
		\node [style=D box] (153) at (-2.5, -10.75) {$D_{ab}$};
		\node [style=gate] (154) at (-5, -11.5) {$H$};
		\node [style=D box] (155) at (2.75, -10.75) {$D_{b,-a}$};
		\node [style=none] (156) at (17, -10.75) {$a,b\in\Z_p,\quad \dir\in\Clifford_1$};
		\node [style=none] (157) at (-6.5, -14) {};
		\node [style=none] (158) at (-1, -14) {};
		\node [style=none] (159) at (-6.5, -15.5) {};
		\node [style=none] (160) at (-1, -15.5) {};
		\node [style=none] (161) at (1, -14) {};
		\node [style=none] (162) at (1, -15.5) {};
		\node [style=gate] (163) at (5.75, -14) {$\dir$};
		\node [style=none] (164) at (7, -14) {};
		\node [style=none] (165) at (7, -15.5) {};
		\node [style=none] (166) at (0, -14.75) {$\equiv$};
		\node [style=D box] (167) at (-2.5, -14.75) {$D_{ab}$};
		\node [style=gate] (168) at (-5, -15.5) {$S$};
		\node [style=D box] (169) at (3, -14.75) {$D_{a,b-a}$};
		\node [style=none] (170) at (17, -14.75) {$a,b\in\Z_p,\quad \dir\in\Clifford_1$};
		\node [style=none] (171) at (-6.5, -18) {};
		\node [style=none] (172) at (-1, -18) {};
		\node [style=none] (173) at (-6.5, -19.5) {};
		\node [style=none] (174) at (-1, -19.5) {};
		\node [style=none] (175) at (1, -18) {};
		\node [style=none] (176) at (1, -19.5) {};
		\node [style=gate] (177) at (5, -18) {$\dir$};
		\node [style=none] (178) at (6.25, -18) {};
		\node [style=none] (179) at (6.25, -19.5) {};
		\node [style=none] (180) at (0, -18.75) {$\equiv$};
		\node [style=D box] (181) at (-2.5, -18.75) {$D_{ab}$};
		\node [style=gate] (182) at (-5, -18) {$S$};
		\node [style=D box] (183) at (2.5, -18.75) {$D_{ab}$};
		\node [style=gate] (184) at (5, -19.5) {$S$};
		\node [style=none] (185) at (17, -18.75) {$a,b\in\Z_p,\quad \dir\in\Clifford_1$};
		\node [style=none] (186) at (-5.75, -22) {};
		\node [style=none] (187) at (-1, -22) {};
		\node [style=none] (188) at (-5.75, -23.5) {};
		\node [style=none] (189) at (-1, -23.5) {};
		\node [style=none] (190) at (1, -22) {};
		\node [style=none] (191) at (1, -23.5) {};
		\node [style=gate] (192) at (5.75, -22) {$\dir$};
		\node [style=none] (193) at (7, -22) {};
		\node [style=none] (194) at (7, -23.5) {};
		\node [style=none] (195) at (0, -22.75) {$\equiv$};
		\node [style=D box] (196) at (-2.5, -22.75) {$D_{ab}$};
		\node [style=D box] (197) at (3, -22.75) {$D_{a,b-1}$};
		\node [style=cnot ctrl] (198) at (-4.5, -22) {};
		\node [style=cnot ctrl] (199) at (-4.5, -23.5) {};
		\node [style=gate] (200) at (5.75, -23.5) {$S^a$};
		\node [style=none] (201) at (17, -22.75) {$a,b\in\Z_p,\quad \dir\in\Clifford_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (25.center) to (30.center);
		\draw (26.center) to (31.center);
		\draw (32) to (33);
		\draw (36.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw (40.center) to (44.center);
		\draw (41.center) to (45.center);
		\draw (46) to (47);
		\draw (52.center) to (51.center);
		\draw (53.center) to (54.center);
		\draw (56.center) to (61.center);
		\draw (57.center) to (62.center);
		\draw (63) to (64);
		\draw (67.center) to (66.center);
		\draw (68.center) to (69.center);
		\draw (71.center) to (75.center);
		\draw (72.center) to (76.center);
		\draw (77) to (78);
		\draw (85.center) to (84.center);
		\draw (86.center) to (87.center);
		\draw (89.center) to (94.center);
		\draw (90.center) to (95.center);
		\draw (96) to (97);
		\draw (102.center) to (101.center);
		\draw (103.center) to (104.center);
		\draw (105.center) to (108.center);
		\draw (106.center) to (109.center);
		\draw (116.center) to (115.center);
		\draw (117.center) to (118.center);
		\draw (119.center) to (122.center);
		\draw (120.center) to (123.center);
		\draw (130.center) to (129.center);
		\draw (131.center) to (132.center);
		\draw (133.center) to (136.center);
		\draw (134.center) to (137.center);
		\draw (144.center) to (143.center);
		\draw (145.center) to (146.center);
		\draw (147.center) to (150.center);
		\draw (148.center) to (151.center);
		\draw (158.center) to (157.center);
		\draw (159.center) to (160.center);
		\draw (161.center) to (164.center);
		\draw (162.center) to (165.center);
		\draw (172.center) to (171.center);
		\draw (173.center) to (174.center);
		\draw (175.center) to (178.center);
		\draw (176.center) to (179.center);
		\draw (187.center) to (186.center);
		\draw (188.center) to (189.center);
		\draw (190.center) to (193.center);
		\draw (191.center) to (194.center);
		\draw (198) to (199);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Normalization/DirtyNormalForm-phase-free.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (5) at (21.5, 1.75) {$B_{j_{m}}$};
		\node [style=none] (39) at (10, 0.5) {$\vdots$};
		\node [style=none] (41) at (23, 0.5) {$\vdots$};
		\node [style=none] (42) at (19, -0.5) {};
		\node [style=none] (44) at (7.25, -2) {};
		\node [style=none] (46) at (7.25, 2.5) {};
		\node [style=none] (48) at (19, 1) {};
		\node [style=none] (50) at (7.25, -3.5) {};
		\node [style=none] (52) at (7.25, -6) {};
		\node [style=none] (55) at (7.25, -7.5) {};
		\node [style=none] (58) at (7.25, 1) {};
		\node [style=none] (59) at (17.5, 1) {};
		\node [style=none] (60) at (18.25, 1) {$\ldots$};
		\node [style=B box] (61) at (15.25, -1.25) {$B_{j_2}$};
		\node [style=none] (62) at (7.25, -0.5) {};
		\node [style=none] (63) at (17.5, -0.5) {};
		\node [style=none] (64) at (18.25, -0.5) {$\ldots$};
		\node [style=B box] (65) at (12.25, -2.75) {$B_{j_1}$};
		\node [style=A box] (66) at (9.25, -3.5) {$A_{i}$};
		\node [style=none] (67) at (46.25, 3.25) {};
		\node [style=none] (68) at (48.75, 3.25) {};
		\node [style=none] (69) at (46.25, -6.75) {};
		\node [style=none] (70) at (48.75, -6.75) {};
		\node [style=none] (71) at (47.5, -1.75) {$N^{(n-1)}$};
		\node [style=none] (72) at (49.25, 0.5) {$\vdots$};
		\node [style=none] (77) at (48.75, 2.5) {};
		\node [style=none] (78) at (49.5, 2.5) {};
		\node [style=none] (79) at (48.75, 1) {};
		\node [style=none] (80) at (49.5, 1) {};
		\node [style=none] (81) at (44, 0.5) {$\vdots$};
		\node [style=none] (83) at (46.25, -6) {};
		\node [style=none] (87) at (46.25, 2.5) {};
		\node [style=none] (89) at (46.25, 1) {};
		\node [style=none] (91) at (46.25, -0.5) {};
		\node [style=none] (93) at (46.25, -2) {};
		\node [style=none] (95) at (46.25, -3.5) {};
		\node [style=none] (98) at (48.75, -0.5) {};
		\node [style=none] (99) at (49.5, -0.5) {};
		\node [style=none] (100) at (48.75, -2) {};
		\node [style=none] (101) at (49.5, -2) {};
		\node [style=none] (102) at (48.75, -3.5) {};
		\node [style=none] (103) at (49.5, -3.5) {};
		\node [style=vertex number 2] (106) at (8, 2.5) {\color{IMSBlue}$1$};
		\node [style=D box] (107) at (25.5, 1.75) {$D_{\ell_1}$};
		\node [style=none] (109) at (45, -0.5) {};
		\node [style=none] (111) at (45, -2) {};
		\node [style=none] (113) at (45, 2.5) {};
		\node [style=none] (115) at (45, 1) {};
		\node [style=none] (117) at (36.5, -3.5) {};
		\node [style=none] (119) at (36.5, -6) {};
		\node [style=none] (120) at (23, -4.75) {$\vdots$};
		\node [style=none] (122) at (49.5, -7.5) {};
		\node [style=none] (123) at (38, -3.5) {};
		\node [style=none] (124) at (45, -3.5) {};
		\node [style=none] (125) at (38, -6) {};
		\node [style=none] (126) at (45, -6) {};
		\node [style=none] (127) at (44, -4.75) {$\vdots$};
		\node [style=D box] (128) at (28.5, 0.25) {$D_{\ell_2}$};
		\node [style=D box] (129) at (31.5, -1.25) {$D_{\ell_3}$};
		\node [style=D box] (130) at (34.5, -2.75) {$D_{\ell_4}$};
		\node [style=none] (131) at (37.25, -3.5) {$\ldots$};
		\node [style=none] (132) at (37.25, -6) {$\ldots$};
		\node [style=D box] (133) at (40.5, -6.75) {$D_{\ell_{n-1}}$};
		\node [style=E box] (134) at (44, -7.5) {$E_h$};
		\node [style=none] (136) at (48.75, -6) {};
		\node [style=none] (137) at (49.5, -6) {};
		\node [style=none] (138) at (49.25, -4.75) {$\vdots$};
		\node [style=vertex number 2] (139) at (8, 1) {\color{IMSBlue}$1$};
		\node [style=vertex number 2] (140) at (8, -0.5) {\color{IMSBlue}$1$};
		\node [style=vertex number 2] (141) at (8, -2) {\color{IMSBlue}$1$};
		\node [style=vertex number 2] (142) at (8, -6) {\color{IMSBlue}$1$};
		\node [style=vertex number 2] (143) at (8, -7.5) {\color{IMSBlue}$1$};
		\node [style=vertex number 2] (144) at (8, -3.5) {\color{IMSBlue}$1$};
		\node [style=vertex number 2] (145) at (10.75, -3.5) {\color{IMSBlue}$2$};
		\node [style=vertex number 2] (146) at (13.75, -2) {\color{IMSBlue}$2$};
		\node [style=vertex number 2] (147) at (16.75, -0.5) {\color{IMSBlue}$2$};
		\node [style=vertex number 2] (148) at (19.75, 1) {\color{IMSBlue}$2$};
		\node [style=vertex number 2] (150) at (24, 2.5) {\color{IMSBlue}$2$};
		\node [style=vertex number 2] (151) at (24, 1) {\color{IMSBlue}$1$};
		\node [style=vertex number 2] (152) at (24, -0.5) {\color{IMSBlue}$1$};
		\node [style=vertex number 2] (153) at (24, -2) {\color{IMSBlue}$1$};
		\node [style=vertex number 2] (154) at (24, -6) {\color{IMSBlue}$1$};
		\node [style=vertex number 2] (155) at (24, -7.5) {\color{IMSBlue}$1$};
		\node [style=vertex number 2] (156) at (24, -3.5) {\color{IMSBlue}$1$};
		\node [style=none] (157) at (10, -4.75) {$\vdots$};
		\node [style=vertex number 2] (158) at (45.5, 2.5) {\color{IMSBlue}$1$};
		\node [style=vertex number 2] (159) at (45.5, 1) {\color{IMSBlue}$1$};
		\node [style=vertex number 2] (160) at (45.5, -0.5) {\color{IMSBlue}$1$};
		\node [style=vertex number 2] (161) at (45.5, -2) {\color{IMSBlue}$1$};
		\node [style=vertex number 2] (162) at (45.5, -6) {\color{IMSBlue}$1$};
		\node [style=vertex number 2] (163) at (45.5, -3.5) {\color{IMSBlue}$1$};
		\node [style=vertex number 2] (164) at (27, 1) {\color{IMSBlue}$2$};
		\node [style=vertex number 2] (165) at (30, -0.5) {\color{IMSBlue}$2$};
		\node [style=vertex number 2] (166) at (33, -2) {\color{IMSBlue}$2$};
		\node [style=vertex number 2] (167) at (35.75, -3.5) {\color{IMSBlue}$2$};
		\node [style=vertex number 2] (168) at (38.75, -6) {\color{IMSBlue}$2$};
		\node [style=vertex number 2] (169) at (42.5, -7.5) {\color{IMSBlue}$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (59.center);
		\draw (62.center) to (63.center);
		\draw [style=normal] (69.center)
			 to (70.center)
			 to (68.center)
			 to (67.center)
			 to cycle;
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw (98.center) to (99.center);
		\draw (100.center) to (101.center);
		\draw (102.center) to (103.center);
		\draw (123.center) to (124.center);
		\draw (125.center) to (126.center);
		\draw [style=normal] (46.center) to (113.center);
		\draw [style=normal] (48.center) to (115.center);
		\draw [style=normal] (42.center) to (109.center);
		\draw [style=normal] (44.center) to (111.center);
		\draw [style=normal] (50.center) to (117.center);
		\draw [style=normal] (52.center) to (119.center);
		\draw [style=normal] (55.center) to (122.center);
		\draw [style=normal] (113.center) to (87.center);
		\draw [style=normal] (115.center) to (89.center);
		\draw [style=normal] (109.center) to (91.center);
		\draw [style=normal] (111.center) to (93.center);
		\draw [style=normal] (124.center) to (95.center);
		\draw [style=normal] (126.center) to (83.center);
		\draw (136.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Normalization/NormalForm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (5) at (24.25, 1.75) {$B_{j_{m}}$};
		\node [style=none] (39) at (15.75, 0.5) {$\vdots$};
		\node [style=none] (41) at (25.75, 0.5) {$\vdots$};
		\node [style=none] (42) at (22.5, -0.5) {};
		\node [style=none] (44) at (13.25, -2) {};
		\node [style=none] (46) at (13.25, 2.5) {};
		\node [style=none] (48) at (22.5, 1) {};
		\node [style=none] (50) at (13.25, -3.5) {};
		\node [style=none] (52) at (13.25, -6) {};
		\node [style=none] (55) at (13.25, -7.5) {};
		\node [style=none] (58) at (13.25, 1) {};
		\node [style=none] (59) at (21, 1) {};
		\node [style=none] (60) at (21.75, 1) {$\ldots$};
		\node [style=B box] (61) at (19.5, -1.25) {$B_{j_2}$};
		\node [style=none] (62) at (13.25, -0.5) {};
		\node [style=none] (63) at (21, -0.5) {};
		\node [style=none] (64) at (21.75, -0.5) {$\ldots$};
		\node [style=B box] (65) at (17.25, -2.75) {$B_{j_1}$};
		\node [style=A box] (66) at (15, -3.5) {$A_{i}$};
		\node [style=none] (67) at (45.5, 3.25) {};
		\node [style=none] (68) at (48, 3.25) {};
		\node [style=none] (69) at (45.5, -6.75) {};
		\node [style=none] (70) at (48, -6.75) {};
		\node [style=none] (71) at (46.75, -1.75) {$N^{(n-1)}$};
		\node [style=none] (72) at (56.5, 0.3) {$\vdots$};
		\node [style=none] (77) at (48, 2.5) {};
		\node [style=none] (78) at (57.75, 2.5) {};
		\node [style=none] (79) at (48, 1) {};
		\node [style=none] (80) at (57.75, 1) {};
		\node [style=none] (81) at (44.75, 0.3) {$\vdots$};
		\node [style=none] (83) at (45.5, -6) {};
		\node [style=none] (87) at (45.5, 2.5) {};
		\node [style=none] (89) at (45.5, 1) {};
		\node [style=none] (91) at (45.5, -0.5) {};
		\node [style=none] (93) at (45.5, -2) {};
		\node [style=none] (95) at (45.5, -3.5) {};
		\node [style=none] (98) at (48, -0.5) {};
		\node [style=none] (99) at (57.75, -0.5) {};
		\node [style=none] (100) at (48, -2) {};
		\node [style=none] (101) at (57.75, -2) {};
		\node [style=none] (102) at (48, -3.5) {};
		\node [style=none] (103) at (57.75, -3.5) {};
		\node [style=D box] (107) at (27, 1.75) {$D_{\ell_1}$};
		\node [style=none] (109) at (43.25, -0.5) {};
		\node [style=none] (111) at (43.25, -2) {};
		\node [style=none] (113) at (43.25, 2.5) {};
		\node [style=none] (115) at (43.25, 1) {};
		\node [style=none] (117) at (36.25, -3.5) {};
		\node [style=none] (119) at (36.25, -6) {};
		\node [style=none] (120) at (25.75, -4.75) {$\vdots$};
		\node [style=none] (122) at (57.75, -7.5) {};
		\node [style=none] (123) at (37.75, -3.5) {};
		\node [style=none] (124) at (43.25, -3.5) {};
		\node [style=none] (126) at (42.75, -6) {};
		\node [style=none] (127) at (44.75, -4.75) {$\vdots$};
		\node [style=D box] (128) at (29.5, 0.25) {$D_{\ell_2}$};
		\node [style=D box] (129) at (32, -1.25) {$D_{\ell_3}$};
		\node [style=D box] (130) at (34.5, -2.75) {$D_{\ell_4}$};
		\node [style=none] (131) at (37, -3.5) {$\ldots$};
		\node [style=none] (132) at (37, -6) {$\ldots$};
		\node [style=D box] (133) at (39.75, -6.75) {$D_{\ell_{n-1}}$};
		\node [style=E box] (134) at (42.5, -7.5) {$E_h$};
		\node [style=none] (136) at (48, -6) {};
		\node [style=none] (137) at (57.75, -6) {};
		\node [style=none] (138) at (56.5, -4.75) {$\vdots$};
		\node [style=none] (157) at (15.75, -4.75) {$\vdots$};
		\node [style=none] (158) at (52.75, 0.3) {$\vdots$};
		\node [style=F box] (159) at (50.75, 2.5) {$\;\;Z^{b_1}\;\;$};
		\node [style=C box] (160) at (54.75, 2.5) {$\;\;X^{a_1}\;\;$};
		\node [style=F box] (161) at (50.75, 1) {$\;\;Z^{b_2}\;\;$};
		\node [style=C box] (162) at (54.75, 1) {$\;\;X^{a_2}\;\;$};
		\node [style=F box] (163) at (50.75, -6) {$Z^{b_{n-1}}$};
		\node [style=C box] (164) at (54.75, -6) {$X^{a_{n-1}}$};
		\node [style=F box] (165) at (50.75, -7.5) {$\;\;Z^{b_n}\;\;$};
		\node [style=C box] (166) at (54.75, -7.5) {$\;\;X^{a_n}\;\;$};
		\node [style=none] (167) at (37.75, -6) {};
		\node [style=none] (168) at (41, -6) {};
		\node [style=none] (169) at (42, -6) {$\ldots$};
		\node [style=F box] (170) at (50.75, -0.5) {$\;\;Z^{b_j}\;\;$};
		\node [style=C box] (171) at (54.75, -0.5) {$\;\;X^{a_j}\;\;$};
		\node [style=F box] (172) at (51, -2) {$\;\;Z^{b_{j+1}}\;\;$};
		\node [style=C box] (173) at (55, -2) {$\;\;X^{a_{j+1}}\;\;$};
		\node [style=F box] (174) at (51, -3.5) {$\;\;Z^{b_{j+2}}\;\;$};
		\node [style=C box] (175) at (55, -3.5) {$\;\;X^{a_{j+2}}\;\;$};
		\node [style=none] (176) at (14, 3.5) {};
		\node [style=none] (177) at (14, -8.5) {};
		\node [style=none] (178) at (43.75, 3.5) {};
		\node [style=none] (179) at (43.75, -8.5) {};
		\node [style=none] (180) at (27.25, 4.25) {\text{The First Layer}};
		\node [style=none] (181) at (48.75, 3.5) {};
		\node [style=none] (182) at (48.75, -8.5) {};
		\node [style=none] (183) at (57.25, 3.5) {};
		\node [style=none] (184) at (57.25, -8.5) {};
		\node [style=none] (185) at (53, 4.25) {\text{The Pauli Normal Form}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (59.center);
		\draw (62.center) to (63.center);
		\draw [style=normal] (69.center)
			 to (70.center)
			 to (68.center)
			 to (67.center)
			 to cycle;
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw (98.center) to (99.center);
		\draw (100.center) to (101.center);
		\draw (102.center) to (103.center);
		\draw (123.center) to (124.center);
		\draw [style=normal] (46.center) to (113.center);
		\draw [style=normal] (48.center) to (115.center);
		\draw [style=normal] (42.center) to (109.center);
		\draw [style=normal] (44.center) to (111.center);
		\draw [style=normal] (50.center) to (117.center);
		\draw [style=normal] (52.center) to (119.center);
		\draw [style=normal] (55.center) to (122.center);
		\draw [style=normal] (113.center) to (87.center);
		\draw [style=normal] (115.center) to (89.center);
		\draw [style=normal] (109.center) to (91.center);
		\draw [style=normal] (111.center) to (93.center);
		\draw [style=normal] (124.center) to (95.center);
		\draw [style=normal] (126.center) to (83.center);
		\draw (136.center) to (137.center);
		\draw (167.center) to (168.center);
		\draw [style=dashed edge] (176.center) to (177.center);
		\draw [style=dashed edge] (177.center) to (179.center);
		\draw [style=dashed edge] (179.center) to (178.center);
		\draw [style=dashed edge] (178.center) to (176.center);
		\draw [style=dashed edge] (181.center) to (182.center);
		\draw [style=dashed edge] (182.center) to (184.center);
		\draw [style=dashed edge] (184.center) to (183.center);
		\draw [style=dashed edge] (183.center) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Normalization/identities.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (1.5, 0) {$=$};
		\node [style=A box] (5) at (4.25, 0) {$A_{01}$};
		\node [style=none] (6) at (9.5, 0) {};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=E box] (9) at (7.25, 0) {$E_{p-1}$};
		\node [style=none] (11) at (14, 1) {};
		\node [style=none] (12) at (16.75, 1) {};
		\node [style=B box] (14) at (21, 0) {$B_{00}$};
		\node [style=none] (15) at (25.25, 1) {};
		\node [style=none] (16) at (19.25, 1) {};
		\node [style=D box] (18) at (23.75, 0) {$D_{00}$};
		\node [style=none] (20) at (14, -1) {};
		\node [style=none] (21) at (16.75, -1) {};
		\node [style=none] (22) at (18, 0) {$=$};
		\node [style=none] (24) at (25.25, -1) {};
		\node [style=none] (25) at (19.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (7.center);
		\draw (5) to (6.center);
		\draw (2.center) to (3.center);
		\draw (11.center) to (12.center);
		\draw (20.center) to (21.center);
		\draw (16.center) to (15.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Normalization/n-quditIdentityNormal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (0) at (1.5, 2.75) {$B_{00}$};
		\node [style=none] (1) at (-7.5, 1.5) {$\vdots$};
		\node [style=none] (2) at (3, 1.5) {$\vdots$};
		\node [style=none] (3) at (6.75, 0.5) {};
		\node [style=none] (4) at (-9, -1) {};
		\node [style=none] (5) at (-9, 3.5) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (8) at (-9, 2) {};
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (-0.5, 2) {$\ldots$};
		\node [style=B box] (11) at (-2.5, -0.25) {$B_{00}$};
		\node [style=none] (12) at (-9, 0.5) {};
		\node [style=none] (13) at (-1, 0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {$\ldots$};
		\node [style=B box] (15) at (-5, -1.75) {$B_{00}$};
		\node [style=A box] (16) at (-7.5, -2.5) {$A_{01}$};
		\node [style=none] (17) at (-13.75, 4.25) {};
		\node [style=none] (18) at (-11.25, 4.25) {};
		\node [style=none] (19) at (-13.75, -3) {};
		\node [style=none] (20) at (-11.25, -3) {};
		\node [style=none] (21) at (-10.75, 1.5) {$\vdots$};
		\node [style=none] (22) at (-11.25, 3.5) {};
		\node [style=none] (23) at (-10.5, 3.5) {};
		\node [style=none] (24) at (-11.25, 2) {};
		\node [style=none] (25) at (-10.5, 2) {};
		\node [style=none] (26) at (17, 1.5) {$\vdots$};
		\node [style=none] (27) at (-11.25, 0.5) {};
		\node [style=none] (28) at (-10.5, 0.5) {};
		\node [style=none] (29) at (-11.25, -1) {};
		\node [style=none] (30) at (-10.5, -1) {};
		\node [style=none] (31) at (-11.25, -2.5) {};
		\node [style=none] (32) at (-10.5, -2.5) {};
		\node [style=D box] (33) at (4.5, 2.75) {$D_{00}$};
		\node [style=none] (34) at (17, 0.5) {};
		\node [style=none] (35) at (17, -1) {};
		\node [style=none] (36) at (17, 3.5) {};
		\node [style=none] (37) at (5.75, 2) {};
		\node [style=none] (38) at (-9, -2.5) {};
		\node [style=none] (39) at (21, -2.5) {};
		\node [style=D box] (40) at (8, 1.25) {$D_{00}$};
		\node [style=D box] (41) at (10.5, -0.25) {$D_{00}$};
		\node [style=D box] (42) at (13, -1.75) {$D_{00}$};
		\node [style=E box] (43) at (15.75, -2.5) {$E_{p-1}$};
		\node [style=none] (45) at (-14.25, 1.5) {$\vdots$};
		\node [style=none] (46) at (-14.5, 3.5) {};
		\node [style=none] (47) at (-13.75, 3.5) {};
		\node [style=none] (48) at (-14.5, 2) {};
		\node [style=none] (49) at (-13.75, 2) {};
		\node [style=none] (50) at (-14.5, 0.5) {};
		\node [style=none] (51) at (-13.75, 0.5) {};
		\node [style=none] (52) at (-14.5, -1) {};
		\node [style=none] (53) at (-13.75, -1) {};
		\node [style=none] (54) at (-14.5, -2.5) {};
		\node [style=none] (55) at (-13.75, -2.5) {};
		\node [style=none] (56) at (-12.5, 0.5) {$N_{I_n}$};
		\node [style=none] (57) at (-9.75, 0.5) {$=$};
		\node [style=none] (58) at (6.25, 2) {$\ldots$};
		\node [style=none] (59) at (6.75, 2) {};
		\node [style=none] (60) at (17, 2) {};
		\node [style=none] (61) at (17.75, 4.25) {};
		\node [style=none] (62) at (20.25, 4.25) {};
		\node [style=none] (63) at (17.75, -1.5) {};
		\node [style=none] (64) at (20.25, -1.5) {};
		\node [style=none] (65) at (20.25, 3.5) {};
		\node [style=none] (66) at (21, 3.5) {};
		\node [style=none] (67) at (20.25, 2) {};
		\node [style=none] (68) at (21, 2) {};
		\node [style=none] (69) at (20.25, 0.5) {};
		\node [style=none] (70) at (21, 0.5) {};
		\node [style=none] (71) at (20.25, -1) {};
		\node [style=none] (72) at (21, -1) {};
		\node [style=none] (73) at (17, 3.5) {};
		\node [style=none] (74) at (17.75, 3.5) {};
		\node [style=none] (75) at (17, 2) {};
		\node [style=none] (76) at (17.75, 2) {};
		\node [style=none] (77) at (17, 0.5) {};
		\node [style=none] (78) at (17.75, 0.5) {};
		\node [style=none] (79) at (17, -1) {};
		\node [style=none] (80) at (17.75, -1) {};
		\node [style=none] (81) at (19, 1.25) {$N_{I_{n-1}}$};
		\node [style=none] (82) at (0, 0.5) {};
		\node [style=none] (83) at (5.75, 0.5) {};
		\node [style=none] (84) at (6.25, 0.5) {$\ldots$};
		\node [style=none] (85) at (20.75, 1.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw [style=normal] (19.center)
			 to (20.center)
			 to (18.center)
			 to (17.center)
			 to cycle;
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (38.center) to (39.center);
		\draw [style=normal] (5.center) to (36.center);
		\draw [style=normal] (6.center) to (37.center);
		\draw [style=normal] (3.center) to (34.center);
		\draw [style=normal] (4.center) to (35.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw [style=normal] (59.center) to (60.center);
		\draw [style=normal] (64.center)
			 to (62.center)
			 to (61.center)
			 to (63.center)
			 to cycle;
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw [style=normal] (82.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Normalization/normalization.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.5, 2) {};
		\node [style=none] (1) at (-12.5, 2) {};
		\node [style=none] (2) at (-14.5, -2.25) {};
		\node [style=none] (3) at (-12.5, -2.25) {};
		\node [style=none] (4) at (-13.5, 0) {$N_{I}$};
		\node [style=none] (5) at (-17, 2) {};
		\node [style=none] (6) at (-15.5, 2) {};
		\node [style=none] (7) at (-17, -2.25) {};
		\node [style=none] (8) at (-15.5, -2.25) {};
		\node [style=none] (9) at (-16.25, 0) {$C$};
		\node [style=none] (10) at (-15.5, 1.5) {};
		\node [style=none] (11) at (-14.5, 1.5) {};
		\node [style=none] (12) at (-15.5, -1.75) {};
		\node [style=none] (13) at (-14.5, -1.75) {};
		\node [style=none] (14) at (-15, 0) {$\vdots$};
		\node [style=none] (15) at (-17.75, 1.5) {};
		\node [style=none] (16) at (-17, 1.5) {};
		\node [style=none] (17) at (-17.75, -1.75) {};
		\node [style=none] (18) at (-17, -1.75) {};
		\node [style=none] (19) at (-17.25, 0) {$\vdots$};
		\node [style=none] (20) at (-12.5, 1.5) {};
		\node [style=none] (21) at (-11.75, 1.5) {};
		\node [style=none] (22) at (-12.5, -1.75) {};
		\node [style=none] (23) at (-11.75, -1.75) {};
		\node [style=none] (24) at (-12.25, 0) {$\vdots$};
		\node [style=none] (25) at (-11.25, -0.25) {$=$};
		\node [style=none] (26) at (-5, 2) {};
		\node [style=none] (27) at (-3, 2) {};
		\node [style=none] (28) at (-5, -2.25) {};
		\node [style=none] (29) at (-3, -2.25) {};
		\node [style=none] (30) at (-4, 0) {$N_{I}$};
		\node [style=none] (31) at (-9.75, 2) {};
		\node [style=none] (32) at (-8.25, 2) {};
		\node [style=none] (33) at (-9.75, -2.25) {};
		\node [style=none] (34) at (-8.25, -2.25) {};
		\node [style=none] (35) at (-9, 0) {$C'$};
		\node [style=none] (36) at (-8.25, -1.75) {};
		\node [style=none] (37) at (-5, -1.75) {};
		\node [style=none] (38) at (-10.5, 1.5) {};
		\node [style=none] (39) at (-9.75, 1.5) {};
		\node [style=none] (40) at (-10.5, -1.75) {};
		\node [style=none] (41) at (-9.75, -1.75) {};
		\node [style=none] (42) at (-10, 0) {$\vdots$};
		\node [style=none] (43) at (-3, 1.5) {};
		\node [style=none] (44) at (-2.25, 1.5) {};
		\node [style=none] (45) at (-3, -1.75) {};
		\node [style=none] (46) at (-2.25, -1.75) {};
		\node [style=none] (47) at (-2.5, 0) {$\vdots$};
		\node [style=none] (48) at (-7.5, 2.5) {};
		\node [style=none] (49) at (-2.75, 2.5) {};
		\node [style=none] (50) at (-7.5, -2.75) {};
		\node [style=none] (51) at (-2.75, -2.75) {};
		\node [style=none] (52) at (-8.25, 1.5) {};
		\node [style=none] (53) at (-5, 1.5) {};
		\node [style=none] (54) at (-8.25, 0) {};
		\node [style=none] (55) at (-5, 0) {};
		\node [style=none] (56) at (-5, 0) {};
		\node [style=gate] (57) at (-6.5, 0) {$g_m$};
		\node [style=none] (58) at (-5.5, 1) {$\vdots$};
		\node [style=none] (59) at (-7.75, 1) {$\vdots$};
		\node [style=none] (60) at (-5.5, -0.75) {$\vdots$};
		\node [style=none] (61) at (-7.75, -0.75) {$\vdots$};
		\node [style=none] (62) at (2.5, 2) {};
		\node [style=none] (63) at (4.5, 2) {};
		\node [style=none] (64) at (2.5, -2.25) {};
		\node [style=none] (65) at (4.5, -2.25) {};
		\node [style=none] (66) at (3.5, 0) {$N'$};
		\node [style=none] (67) at (0, 2) {};
		\node [style=none] (68) at (1.5, 2) {};
		\node [style=none] (69) at (0, -2.25) {};
		\node [style=none] (70) at (1.5, -2.25) {};
		\node [style=none] (71) at (0.75, 0) {$C'$};
		\node [style=none] (72) at (1.5, 1.5) {};
		\node [style=none] (73) at (2.5, 1.5) {};
		\node [style=none] (74) at (1.5, -1.75) {};
		\node [style=none] (75) at (2.5, -1.75) {};
		\node [style=none] (76) at (2, 0) {$\vdots$};
		\node [style=none] (77) at (-0.75, 1.5) {};
		\node [style=none] (78) at (0, 1.5) {};
		\node [style=none] (79) at (-0.75, -1.75) {};
		\node [style=none] (80) at (0, -1.75) {};
		\node [style=none] (81) at (-0.25, 0) {$\vdots$};
		\node [style=none] (82) at (4.5, 1.5) {};
		\node [style=none] (83) at (5.25, 1.5) {};
		\node [style=none] (84) at (4.5, -1.75) {};
		\node [style=none] (85) at (5.25, -1.75) {};
		\node [style=none] (86) at (4.75, 0) {$\vdots$};
		\node [style=none] (87) at (-1.5, -0.25) {$=$};
		\node [style=none] (88) at (6, -0.25) {$=$};
		\node [style=none] (89) at (17.5, -0.25) {$\cdots$};
		\node [style=none] (90) at (18.5, -0.25) {$=$};
		\node [style=none] (91) at (20.25, 2) {};
		\node [style=none] (92) at (22.25, 2) {};
		\node [style=none] (93) at (20.25, -2.25) {};
		\node [style=none] (94) at (22.25, -2.25) {};
		\node [style=none] (95) at (21.25, 0) {$N$};
		\node [style=none] (96) at (19.25, 1.5) {};
		\node [style=none] (97) at (20.25, 1.5) {};
		\node [style=none] (98) at (19.25, -1.75) {};
		\node [style=none] (99) at (20.25, -1.75) {};
		\node [style=none] (100) at (19.75, 0) {$\vdots$};
		\node [style=none] (101) at (22.25, 1.5) {};
		\node [style=none] (102) at (23, 1.5) {};
		\node [style=none] (103) at (22.25, -1.75) {};
		\node [style=none] (104) at (23, -1.75) {};
		\node [style=none] (105) at (22.5, 0) {$\vdots$};
		\node [style=none] (106) at (12.75, 2) {};
		\node [style=none] (107) at (14.75, 2) {};
		\node [style=none] (108) at (12.75, -2.25) {};
		\node [style=none] (109) at (14.75, -2.25) {};
		\node [style=none] (110) at (13.75, 0) {$N'$};
		\node [style=none] (111) at (7.5, 2) {};
		\node [style=none] (112) at (9, 2) {};
		\node [style=none] (113) at (7.5, -2.25) {};
		\node [style=none] (114) at (9, -2.25) {};
		\node [style=none] (115) at (8.25, 0) {$C''$};
		\node [style=none] (116) at (9, -1.75) {};
		\node [style=none] (117) at (12.75, -1.75) {};
		\node [style=none] (118) at (6.75, 1.5) {};
		\node [style=none] (119) at (7.5, 1.5) {};
		\node [style=none] (120) at (6.75, -1.75) {};
		\node [style=none] (121) at (7.5, -1.75) {};
		\node [style=none] (122) at (7.25, 0) {$\vdots$};
		\node [style=none] (123) at (14.75, 1.5) {};
		\node [style=none] (124) at (15.5, 1.5) {};
		\node [style=none] (125) at (14.75, -1.75) {};
		\node [style=none] (126) at (15.5, -1.75) {};
		\node [style=none] (127) at (15.25, 0) {$\vdots$};
		\node [style=none] (128) at (9.75, 2.5) {};
		\node [style=none] (129) at (15, 2.5) {};
		\node [style=none] (130) at (9.75, -2.75) {};
		\node [style=none] (131) at (15, -2.75) {};
		\node [style=none] (132) at (9, 1.5) {};
		\node [style=none] (133) at (12.75, 1.5) {};
		\node [style=none] (134) at (9, 0) {};
		\node [style=none] (135) at (12.75, 0) {};
		\node [style=none] (136) at (12.75, 0) {};
		\node [style=gate] (137) at (11, 0) {$g_{m-1}$};
		\node [style=none] (138) at (12.25, 1) {$\vdots$};
		\node [style=none] (139) at (9.5, 1) {$\vdots$};
		\node [style=none] (140) at (12.25, -0.75) {$\vdots$};
		\node [style=none] (141) at (9.5, -0.75) {$\vdots$};
		\node [style=none] (142) at (16.5, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (7.center)
			 to (8.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw [style=normal] (28.center)
			 to (29.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=light dashed edge] (49.center)
			 to (48.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw (52.center) to (53.center);
		\draw (54.center) to (57);
		\draw (57) to (56.center);
		\draw [style=normal] (64.center)
			 to (65.center)
			 to (63.center)
			 to (62.center)
			 to cycle;
		\draw (69.center)
			 to (70.center)
			 to (68.center)
			 to (67.center)
			 to cycle;
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw (82.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw [style=normal] (93.center)
			 to (94.center)
			 to (92.center)
			 to (91.center)
			 to cycle;
		\draw (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (103.center) to (104.center);
		\draw [style=normal] (106.center)
			 to (108.center)
			 to (109.center)
			 to (107.center)
			 to cycle;
		\draw (113.center) to (114.center);
		\draw (114.center) to (112.center);
		\draw (112.center) to (111.center);
		\draw (111.center) to (113.center);
		\draw (116.center) to (117.center);
		\draw (118.center) to (119.center);
		\draw (120.center) to (121.center);
		\draw (123.center) to (124.center);
		\draw (125.center) to (126.center);
		\draw [style=light dashed edge] (129.center) to (128.center);
		\draw [style=light dashed edge] (128.center) to (130.center);
		\draw [style=light dashed edge] (130.center) to (131.center);
		\draw [style=light dashed edge] (131.center) to (129.center);
		\draw (132.center) to (133.center);
		\draw (134.center) to (137);
		\draw (137) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Normalization/pushThroughNormal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {$=$};
		\node [style=none] (1) at (-6.25, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-6.25, -0.75) {};
		\node [style=big gate] (5) at (-8.75, 0) {$M$};
		\node [style=none] (6) at (-12, 0.75) {};
		\node [style=none] (7) at (-7.75, 0.75) {};
		\node [style=none] (8) at (-7.75, -0.75) {};
		\node [style=none] (9) at (-12, -0.75) {};
		\node [style=big gate] (10) at (-4.75, 0) {$M'$};
		\node [style=gate] (11) at (-10.75, 0.75) {$g$};
		\node [style=big gate] (12) at (-2.5, 0) {$\dir$};
		\node [style=none] (13) at (9, 0) {$=$};
		\node [style=none] (14) at (9.75, 0.75) {};
		\node [style=none] (15) at (15.25, 0.75) {};
		\node [style=none] (16) at (15.25, -0.75) {};
		\node [style=none] (17) at (9.75, -0.75) {};
		\node [style=B box] (18) at (7, 0) {$B_{00}$};
		\node [style=none] (19) at (2.75, 0.75) {};
		\node [style=none] (20) at (8.25, 0.75) {};
		\node [style=none] (21) at (8.25, -0.75) {};
		\node [style=none] (22) at (2.75, -0.75) {};
		\node [style=gate] (23) at (4.5, 0.75) {$H$};
		\node [style=B box] (24) at (11.25, 0) {$B_{00}$};
		\node [style=gate] (25) at (13.75, -0.75) {$H$};
		\node [style=none] (32) at (-13.25, 0) {(a)};
		\node [style=none] (33) at (1.5, 0) {(b)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseFreeNormalForm/ABox-phasefree-auto-v3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=A box] (0) at (-1, 2.5) {$A_{0b}$};
		\node [style=none] (1) at (-4.75, 2.5) {};
		\node [style=none] (2) at (1.5, 2.5) {};
		\node [style=none] (4) at (-3.25, 3.25) {$Z^b$};
		\node [style=A box] (13) at (-1, -2) {$A_{ab}$};
		\node [style=none] (14) at (-4.75, -2) {};
		\node [style=none] (15) at (1.5, -2) {};
		\node [style=none] (17) at (14.25, -2) {$(a,b) \in \Z_p^* \times \Z_p$};
		\node [style=none] (53) at (0.5, 3.25) {$Z$};
		\node [style=none] (54) at (0.5, 1.75) {$X$};
		\node [style=none] (55) at (-3.25, 1.75) {$X^{1/b}$};
		\node [style=A box] (64) at (7, 2.5) {$A_{0b}$};
		\node [style=none] (65) at (4.5, 2.5) {};
		\node [style=none] (66) at (10.75, 2.5) {};
		\node [style=none] (67) at (9.25, 3.25) {$Z^{1/b}$};
		\node [style=none] (71) at (5.5, 3.25) {$Z$};
		\node [style=none] (72) at (5.5, 1.75) {$X$};
		\node [style=none] (73) at (9.25, 1.75) {$X^b$};
		\node [style=none] (78) at (0.5, -1.25) {$Z$};
		\node [style=none] (79) at (0.5, -2.75) {$X$};
		\node [style=none] (80) at (-3.25, -1.25) {$X^aZ^b$};
		\node [style=none] (81) at (-3.25, -2.75) {${Z^{-1/a}}$};
		\node [style=A box] (83) at (7, -2) {$A_{ab}$};
		\node [style=none] (84) at (4.5, -2) {};
		\node [style=none] (85) at (10.75, -2) {};
		\node [style=none] (86) at (5.5, -1.25) {$Z$};
		\node [style=none] (87) at (5.5, -2.75) {$X$};
		\node [style=none] (88) at (9.5, -1.25) {$X^{-a}$};
		\node [style=none, label={below:$X^bZ^{1/a}$}] (97) at (9.25, -2) {};
		\node [style=none] (98) at (14, 2.25) {$b\in\Z_p^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (14.center) to (15.center);
		\draw (65.center) to (66.center);
		\draw (84.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseFreeNormalForm/BBox-phasefree-auto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (35) at (-12.5, 13.25) {$B_{00}$};
		\node [style=none, label={left:$I$}] (36) at (-14, 14) {};
		\node [style=none, label={right:$Z$}] (37) at (-11, 14) {};
		\node [style=none, label={left:$Z$}] (38) at (-14, 12.5) {};
		\node [style=none, label={right:$I$}] (39) at (-11, 12.5) {};
		\node [style=none] (298) at (-17.25, 2) {};
		\node [style=none] (299) at (20, 2) {};
		\node [style=B box] (300) at (-3.75, 13.25) {$B_{00}$};
		\node [style=none, label={left:$Z$}] (301) at (-5.25, 14) {};
		\node [style=none, label={right:$I$}] (302) at (-2.25, 14) {};
		\node [style=none, label={left:$I$}] (303) at (-5.25, 12.5) {};
		\node [style=none, label={right:$Z$}] (304) at (-2.25, 12.5) {};
		\node [style=B box] (305) at (5, 13.25) {$B_{00}$};
		\node [style=none, label={left:$I$}] (306) at (3.5, 14) {};
		\node [style=none, label={right:$X$}] (307) at (6.5, 14) {};
		\node [style=none, label={left:$X$}] (308) at (3.5, 12.5) {};
		\node [style=none, label={right:$I$}] (309) at (6.5, 12.5) {};
		\node [style=B box] (310) at (15, 13.25) {$B_{00}$};
		\node [style=none, label={left:$X$}] (311) at (13.5, 14) {};
		\node [style=none, label={right:$I$}] (312) at (16.5, 14) {};
		\node [style=none, label={left:$I$}] (313) at (13.5, 12.5) {};
		\node [style=none, label={right:$X$}] (314) at (16.5, 12.5) {};
		\node [style=none] (315) at (-17.25, 11) {};
		\node [style=none] (316) at (20, 11) {};
		\node [style=B box] (317) at (-12.5, 6.75) {$B_{01}$};
		\node [style=none, label={left:$Z$}] (318) at (-14, 7.5) {};
		\node [style=none, label={right:$Z$}] (319) at (-11, 7.5) {};
		\node [style=none, label={left:$Z$}] (320) at (-14, 6) {};
		\node [style=none, label={right:$I$}] (321) at (-11, 6) {};
		\node [style=B box] (322) at (-3.75, 8.5) {$B_{01}$};
		\node [style=none, label={left:$Z$}] (323) at (-5.25, 9.25) {};
		\node [style=none, label={right:$I$}] (324) at (-2.25, 9.25) {};
		\node [style=none, label={left:$I$}] (325) at (-5.25, 7.75) {};
		\node [style=none, label={right:$Z$}] (326) at (-2.25, 7.75) {};
		\node [style=B box] (327) at (5, 8.5) {$B_{01}$};
		\node [style=none, label={left:$I$}] (328) at (3.5, 9.25) {};
		\node [style=none, label={right:$X$}] (329) at (6.5, 9.25) {};
		\node [style=none, label={left:$X$}] (330) at (3.5, 7.75) {};
		\node [style=none, label={right:$I$}] (331) at (6.5, 7.75) {};
		\node [style=B box] (332) at (15, 8.5) {$B_{01}$};
		\node [style=none, label={left:$X$}] (333) at (13.5, 9.25) {};
		\node [style=none, label={right:$I$}] (334) at (16.5, 9.25) {};
		\node [style=none, label={left:$X^{-1}$}] (335) at (13.5, 7.75) {};
		\node [style=none, label={right:$X$}] (336) at (16.5, 7.75) {};
		\node [style=B box] (337) at (-3.75, 4.25) {$B_{01}$};
		\node [style=none, label={left:$I$}] (338) at (-5.25, 5) {};
		\node [style=none, label={right:$Z$}] (339) at (-2.25, 5) {};
		\node [style=none, label={left:$Z$}] (340) at (-5.25, 3.5) {};
		\node [style=none, label={right:$Z^{-1}$}] (341) at (-2.25, 3.5) {};
		\node [style=B box] (342) at (5, 4.25) {$B_{01}$};
		\node [style=none, label={left:$X$}] (343) at (3.5, 5) {};
		\node [style=none, label={right:$X$}] (344) at (6.5, 5) {};
		\node [style=none, label={left:$I$}] (345) at (3.5, 3.5) {};
		\node [style=none, label={right:$X$}] (346) at (6.5, 3.5) {};
		\node [style=B box] (347) at (-12.5, -2.25) {$B_{0b}$};
		\node [style=none, label={left:$Z^b$}] (348) at (-14, -1.5) {};
		\node [style=none, label={right:$Z$}] (349) at (-11, -1.5) {};
		\node [style=none, label={left:$Z$}] (350) at (-14, -3) {};
		\node [style=none, label={right:$I$}] (351) at (-11, -3) {};
		\node [style=B box] (352) at (-3.75, -0.5) {$B_{0b}$};
		\node [style=none, label={left:$Z$}] (353) at (-5.25, 0.25) {};
		\node [style=none, label={right:$I$}] (354) at (-2.25, 0.25) {};
		\node [style=none, label={left:$I$}] (355) at (-5.25, -1.25) {};
		\node [style=none, label={right:$Z$}] (356) at (-2.25, -1.25) {};
		\node [style=B box] (357) at (5, -0.5) {$B_{0b}$};
		\node [style=none, label={left:$I$}] (358) at (3.5, 0.25) {};
		\node [style=none, label={right:$X$}] (359) at (6.5, 0.25) {};
		\node [style=none, label={left:$X$}] (360) at (3.5, -1.25) {};
		\node [style=none, label={right:$I$}] (361) at (6.5, -1.25) {};
		\node [style=B box] (362) at (15, -0.5) {$B_{0b}$};
		\node [style=none, label={left:$X$}] (363) at (13.5, 0.25) {};
		\node [style=none, label={right:$I$}] (364) at (16.5, 0.25) {};
		\node [style=none, label={left:$X^{-b}$}] (365) at (13.5, -1.25) {};
		\node [style=none, label={right:$X$}] (366) at (16.5, -1.25) {};
		\node [style=B box] (367) at (-3.75, -4.75) {$B_{0b}$};
		\node [style=none, label={left:$I$}] (368) at (-5.25, -4) {};
		\node [style=none, label={right:$Z$}] (369) at (-2.25, -4) {};
		\node [style=none, label={left:$Z$}] (370) at (-5.25, -5.5) {};
		\node [style=none, label={right:$Z^{-b}$}] (371) at (-2.25, -5.5) {};
		\node [style=B box] (372) at (5, -4.75) {$B_{0b}$};
		\node [style=none, label={left:$X$}] (373) at (3.5, -4) {};
		\node [style=none, label={right:$X^b$}] (374) at (6.5, -4) {};
		\node [style=none, label={left:$I$}] (375) at (3.5, -5.5) {};
		\node [style=none, label={right:$X$}] (376) at (6.5, -5.5) {};
		\node [style=none] (377) at (-8.5, 15) {};
		\node [style=none] (378) at (-8.5, -15.25) {};
		\node [style=none] (384) at (-17.25, -7) {};
		\node [style=none] (385) at (20, -7) {};
		\node [style=none] (421) at (-12.5, -4.75) {$b \in \Z_p \setminus \{0,1\}$};
		\node [style=B box] (425) at (-12.5, -11.5) {$B_{ab}$};
		\node [style=none, label={left:$X^aZ^b$}] (426) at (-14, -10.75) {};
		\node [style=none, label={right:$Z$}] (427) at (-11, -10.75) {};
		\node [style=none, label={left:$Z$}] (428) at (-14, -12.25) {};
		\node [style=none, label={right:$I$}] (429) at (-11, -12.25) {};
		\node [style=B box] (430) at (-3.75, -9.75) {$B_{ab}$};
		\node [style=none, label={left:$XZ^{b/a}$}] (431) at (-5.25, -9) {};
		\node [style=none, label={right:$I$}] (432) at (-2.25, -9) {};
		\node [style=none, label={left:$I$}] (433) at (-5.25, -10.5) {};
		\node [style=none, label={right:$Z$}] (434) at (-2.25, -10.5) {};
		\node [style=B box] (435) at (5, -9.75) {$B_{ab}$};
		\node [style=none, label={left:$I$}] (436) at (3.5, -9) {};
		\node [style=none, label={right:$X$}] (437) at (6.5, -9) {};
		\node [style=none, label={left:$X$}] (438) at (3.5, -10.5) {};
		\node [style=none, label={right:$I$}] (439) at (6.5, -10.5) {};
		\node [style=B box] (440) at (15, -9.75) {$B_{ab}$};
		\node [style=none, label={left:$Z^{-1}$}] (441) at (13.5, -9) {};
		\node [style=none, label={right:$I$}] (442) at (16.5, -9) {};
		\node [style=none, label={left:$X^{-a}$}] (443) at (13.5, -10.5) {};
		\node [style=none, label={right:$X$}] (444) at (16.5, -10.5) {};
		\node [style=B box] (445) at (5, -14) {$B_{ab}$};
		\node [style=none, label={left:$I$}] (446) at (3.5, -13.25) {};
		\node [style=none, label={right:$Z$}] (447) at (6.5, -13.25) {};
		\node [style=none, label={left:$Z$}] (448) at (3.5, -14.75) {};
		\node [style=none, label={right:$Z^{-a}$}] (449) at (6.5, -14.75) {};
		\node [style=B box] (450) at (15, -14) {$B_{ab}$};
		\node [style=none, label={left:$X$}] (451) at (13.5, -13.25) {};
		\node [style=none, label={right:$X^b$}] (452) at (16.5, -13.25) {};
		\node [style=none, label={left:$I$}] (453) at (13.5, -14.75) {};
		\node [style=none, label={right:$X^{b/a}Z$}] (454) at (16.5, -14.75) {};
		\node [style=B box] (455) at (-3.75, -14) {$B_{ab}$};
		\node [style=none, label={left:$Z$}] (456) at (-5.25, -13.25) {};
		\node [style=none, label={right:$X^{-a}$}] (457) at (-2.25, -13.25) {};
		\node [style=none, label={left:$I$}] (458) at (-5.25, -14.75) {};
		\node [style=none, label={right:$X^{-1}$}] (459) at (-2.25, -14.75) {};
		\node [style=none] (460) at (-12.5, -13.75) {$(a,b) \in \Z_p^*\times \Z_p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw [style=dashed edge] (299.center) to (298.center);
		\draw (301.center) to (302.center);
		\draw (303.center) to (304.center);
		\draw (306.center) to (307.center);
		\draw (308.center) to (309.center);
		\draw (311.center) to (312.center);
		\draw (313.center) to (314.center);
		\draw [style=dashed edge] (316.center) to (315.center);
		\draw (318.center) to (319.center);
		\draw (320.center) to (321.center);
		\draw (323.center) to (324.center);
		\draw (325.center) to (326.center);
		\draw (328.center) to (329.center);
		\draw (330.center) to (331.center);
		\draw (333.center) to (334.center);
		\draw (335.center) to (336.center);
		\draw (338.center) to (339.center);
		\draw (340.center) to (341.center);
		\draw (343.center) to (344.center);
		\draw (345.center) to (346.center);
		\draw (348.center) to (349.center);
		\draw (350.center) to (351.center);
		\draw (353.center) to (354.center);
		\draw (355.center) to (356.center);
		\draw (358.center) to (359.center);
		\draw (360.center) to (361.center);
		\draw (363.center) to (364.center);
		\draw (365.center) to (366.center);
		\draw (368.center) to (369.center);
		\draw (370.center) to (371.center);
		\draw (373.center) to (374.center);
		\draw (375.center) to (376.center);
		\draw [style=dashed edge] (377.center) to (378.center);
		\draw [style=dashed edge] (385.center) to (384.center);
		\draw (426.center) to (427.center);
		\draw (428.center) to (429.center);
		\draw (431.center) to (432.center);
		\draw (433.center) to (434.center);
		\draw (436.center) to (437.center);
		\draw (438.center) to (439.center);
		\draw (441.center) to (442.center);
		\draw (443.center) to (444.center);
		\draw (446.center) to (447.center);
		\draw (448.center) to (449.center);
		\draw (451.center) to (452.center);
		\draw (453.center) to (454.center);
		\draw (456.center) to (457.center);
		\draw (458.center) to (459.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseFreeNormalForm/DBox-phasefree-auto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=D box] (35) at (5, 13.25) {$D_{00}$};
		\node [style=none, label={left:$I$}] (36) at (3.5, 14) {};
		\node [style=none, label={right:$Z$}] (37) at (6.5, 14) {};
		\node [style=none, label={left:$Z$}] (38) at (3.5, 12.5) {};
		\node [style=none, label={right:$I$}] (39) at (6.5, 12.5) {};
		\node [style=none] (298) at (-17.25, 2) {};
		\node [style=none] (299) at (19, 2) {};
		\node [style=D box] (300) at (-3.75, 13.25) {$D_{00}$};
		\node [style=none, label={left:$Z$}] (301) at (-5.25, 14) {};
		\node [style=none, label={right:$I$}] (302) at (-2.25, 14) {};
		\node [style=none, label={left:$I$}] (303) at (-5.25, 12.5) {};
		\node [style=none, label={right:$Z$}] (304) at (-2.25, 12.5) {};
		\node [style=D box] (305) at (14, 13.25) {$D_{00}$};
		\node [style=none, label={left:$I$}] (306) at (12.5, 14) {};
		\node [style=none, label={right:$X$}] (307) at (15.5, 14) {};
		\node [style=none, label={left:$X$}] (308) at (12.5, 12.5) {};
		\node [style=none, label={right:$I$}] (309) at (15.5, 12.5) {};
		\node [style=D box] (310) at (-12.5, 13.25) {$D_{00}$};
		\node [style=none, label={left:$X$}] (311) at (-14, 14) {};
		\node [style=none, label={right:$I$}] (312) at (-11, 14) {};
		\node [style=none, label={left:$I$}] (313) at (-14, 12.5) {};
		\node [style=none, label={right:$X$}] (314) at (-11, 12.5) {};
		\node [style=none] (315) at (-17.25, 11) {};
		\node [style=none] (316) at (19, 11) {};
		\node [style=D box] (317) at (-12.5, 6.75) {$D_{01}$};
		\node [style=none, label={left:$X$}] (318) at (-14, 7.5) {};
		\node [style=none, label={right:$I$}] (319) at (-11, 7.5) {};
		\node [style=none, label={left:$Z$}] (320) at (-14, 6) {};
		\node [style=none, label={right:$X$}] (321) at (-11, 6) {};
		\node [style=D box] (322) at (-3.75, 8.5) {$D_{01}$};
		\node [style=none, label={left:$Z$}] (323) at (-5.25, 9.25) {};
		\node [style=none, label={right:$I$}] (324) at (-2.25, 9.25) {};
		\node [style=none, label={left:$I$}] (325) at (-5.25, 7.75) {};
		\node [style=none, label={right:$Z$}] (326) at (-2.25, 7.75) {};
		\node [style=D box] (327) at (14, 8.5) {$D_{01}$};
		\node [style=none, label={left:$Z$}] (328) at (12.5, 9.25) {};
		\node [style=none, label={right:$X$}] (329) at (15.5, 9.25) {};
		\node [style=none, label={left:$X$}] (330) at (12.5, 7.75) {};
		\node [style=none, label={right:$I$}] (331) at (15.5, 7.75) {};
		\node [style=D box] (332) at (-3.75, 4.25) {$D_{01}$};
		\node [style=none, label={left:$X$}] (333) at (-5.25, 5) {};
		\node [style=none, label={right:$Z^{-1}$}] (334) at (-2.25, 5) {};
		\node [style=none, label={left:$I$}] (335) at (-5.25, 3.5) {};
		\node [style=none, label={right:$X$}] (336) at (-2.25, 3.5) {};
		\node [style=D box] (337) at (5, 8.5) {$D_{01}$};
		\node [style=none, label={left:$I$}] (338) at (3.5, 9.25) {};
		\node [style=none, label={right:$Z$}] (339) at (6.5, 9.25) {};
		\node [style=none, label={left:$Z$}] (340) at (3.5, 7.75) {};
		\node [style=none, label={right:$I$}] (341) at (6.5, 7.75) {};
		\node [style=D box] (342) at (5, 4.25) {$D_{01}$};
		\node [style=none, label={left:$I$}] (343) at (3.5, 5) {};
		\node [style=none, label={right:$X$}] (344) at (6.5, 5) {};
		\node [style=none, label={left:$X$}] (345) at (3.5, 3.5) {};
		\node [style=none, label={right:$Z^{-1}$}] (346) at (6.5, 3.5) {};
		\node [style=none] (377) at (-8.5, 15) {};
		\node [style=none] (378) at (-8.5, -15.25) {};
		\node [style=none] (384) at (-17.25, -7) {};
		\node [style=none] (385) at (19, -7) {};
		\node [style=none] (421) at (-12.5, -4.75) {$b \in \Z_p$};
		\node [style=none] (460) at (-12.5, -13.75) {$(a,b) \in \Z_p^*\times \Z_p$};
		\node [style=D box] (461) at (-12.5, -2.25) {$D_{0b}$};
		\node [style=none, label={left:$X$}] (462) at (-14, -1.5) {};
		\node [style=none, label={right:$I$}] (463) at (-11, -1.5) {};
		\node [style=none, label={left:$Z^b$}] (464) at (-14, -3) {};
		\node [style=none, label={right:$X$}] (465) at (-11, -3) {};
		\node [style=D box] (466) at (-3.75, -0.5) {$D_{0b}$};
		\node [style=none, label={left:$Z$}] (467) at (-5.25, 0.25) {};
		\node [style=none, label={right:$I$}] (468) at (-2.25, 0.25) {};
		\node [style=none, label={left:$I$}] (469) at (-5.25, -1.25) {};
		\node [style=none, label={right:$Z$}] (470) at (-2.25, -1.25) {};
		\node [style=D box] (471) at (14, -0.5) {$D_{0b}$};
		\node [style=none, label={left:$Z^b$}] (472) at (12.5, 0.25) {};
		\node [style=none, label={right:$X$}] (473) at (15.5, 0.25) {};
		\node [style=none, label={left:$X$}] (474) at (12.5, -1.25) {};
		\node [style=none, label={right:$I$}] (475) at (15.5, -1.25) {};
		\node [style=D box] (476) at (-3.75, -4.75) {$D_{0b}$};
		\node [style=none, label={left:$X$}] (477) at (-5.25, -4) {};
		\node [style=none, label={right:$Z^{-b}$}] (478) at (-2.25, -4) {};
		\node [style=none, label={left:$I$}] (479) at (-5.25, -5.5) {};
		\node [style=none, label={right:$X$}] (480) at (-2.25, -5.5) {};
		\node [style=D box] (481) at (5, -0.5) {$D_{0b}$};
		\node [style=none, label={left:$I$}] (482) at (3.5, 0.25) {};
		\node [style=none, label={right:$Z$}] (483) at (6.5, 0.25) {};
		\node [style=none, label={left:$Z$}] (484) at (3.5, -1.25) {};
		\node [style=none, label={right:$I$}] (485) at (6.5, -1.25) {};
		\node [style=D box] (486) at (5, -4.75) {$D_{0b}$};
		\node [style=none, label={left:$I$}] (487) at (3.5, -4) {};
		\node [style=none, label={right:$X$}] (488) at (6.5, -4) {};
		\node [style=none, label={left:$X$}] (489) at (3.5, -5.5) {};
		\node [style=none, label={right:$Z^{-b}$}] (490) at (6.5, -5.5) {};
		\node [style=D box] (491) at (-12.5, -11.25) {$D_{ab}$};
		\node [style=none, label={left:$X$}] (492) at (-14, -10.5) {};
		\node [style=none, label={right:$I$}] (493) at (-11, -10.5) {};
		\node [style=none, label={left:$X^aZ^b$}] (494) at (-14, -12) {};
		\node [style=none, label={right:$X$}] (495) at (-11, -12) {};
		\node [style=D box] (496) at (-3.75, -9.5) {$D_{ab}$};
		\node [style=none, label={left:$Z$}] (497) at (-5.25, -8.75) {};
		\node [style=none, label={right:$I$}] (498) at (-2.25, -8.75) {};
		\node [style=none, label={left:$I$}] (499) at (-5.25, -10.25) {};
		\node [style=none, label={right:$Z$}] (500) at (-2.25, -10.25) {};
		\node [style=D box] (501) at (-3.75, -13.75) {$D_{ab}$};
		\node [style=none, label={left:$Z^a$}] (502) at (-5.25, -13) {};
		\node [style=none, label={right:$X$}] (503) at (-2.25, -13) {};
		\node [style=none, label={left:$Z^{-1}$}] (504) at (-5.25, -14.5) {};
		\node [style=none, label={right:$I$}] (505) at (-2.25, -14.5) {};
		\node [style=D box] (506) at (5, -13.75) {$D_{ab}$};
		\node [style=none, label={left:$X$}] (507) at (3.5, -13) {};
		\node [style=none, label={right:$Z^{-a}$}] (508) at (6.5, -13) {};
		\node [style=none, label={left:$I$}] (509) at (3.5, -14.5) {};
		\node [style=none, label={right:$X$}] (510) at (6.5, -14.5) {};
		\node [style=D box] (511) at (5, -9.5) {$D_{ab}$};
		\node [style=none, label={left:$I$}] (512) at (3.5, -8.75) {};
		\node [style=none, label={right:$X^{-1}$}] (513) at (6.5, -8.75) {};
		\node [style=none, label={left:$Z$}] (514) at (3.5, -10.25) {};
		\node [style=none, label={right:$Z^a$}] (515) at (6.5, -10.25) {};
		\node [style=D box] (516) at (14, -13.75) {$D_{ab}$};
		\node [style=none, label={left:$I$}] (517) at (12.5, -13) {};
		\node [style=none, label={right:$X^{b/a}Z$}] (518) at (15.5, -13) {};
		\node [style=none, label={left:$X$}] (519) at (12.5, -14.5) {};
		\node [style=none, label={right:$Z^{-b}$}] (520) at (15.5, -14.5) {};
		\node [style=D box] (521) at (14, -9.5) {$D_{ab}$};
		\node [style=none, label={left:$XZ^{b/a}$}] (522) at (12.5, -10.25) {};
		\node [style=none, label={right:$I$}] (523) at (15.5, -10.25) {};
		\node [style=none, label={left:$I$}] (524) at (12.5, -8.5) {};
		\node [style=none, label={right:$Z$}] (525) at (15.5, -8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw [style=dashed edge] (299.center) to (298.center);
		\draw (301.center) to (302.center);
		\draw (303.center) to (304.center);
		\draw (306.center) to (307.center);
		\draw (308.center) to (309.center);
		\draw (311.center) to (312.center);
		\draw (313.center) to (314.center);
		\draw [style=dashed edge] (316.center) to (315.center);
		\draw (318.center) to (319.center);
		\draw (320.center) to (321.center);
		\draw (323.center) to (324.center);
		\draw (325.center) to (326.center);
		\draw (328.center) to (329.center);
		\draw (330.center) to (331.center);
		\draw (333.center) to (334.center);
		\draw (335.center) to (336.center);
		\draw (338.center) to (339.center);
		\draw (340.center) to (341.center);
		\draw (343.center) to (344.center);
		\draw (345.center) to (346.center);
		\draw [style=dashed edge] (377.center) to (378.center);
		\draw [style=dashed edge] (385.center) to (384.center);
		\draw (462.center) to (463.center);
		\draw (464.center) to (465.center);
		\draw (467.center) to (468.center);
		\draw (469.center) to (470.center);
		\draw (472.center) to (473.center);
		\draw (474.center) to (475.center);
		\draw (477.center) to (478.center);
		\draw (479.center) to (480.center);
		\draw (482.center) to (483.center);
		\draw (484.center) to (485.center);
		\draw (487.center) to (488.center);
		\draw (489.center) to (490.center);
		\draw (492.center) to (493.center);
		\draw (494.center) to (495.center);
		\draw (497.center) to (498.center);
		\draw (499.center) to (500.center);
		\draw (502.center) to (503.center);
		\draw (504.center) to (505.center);
		\draw (507.center) to (508.center);
		\draw (509.center) to (510.center);
		\draw (512.center) to (513.center);
		\draw (514.center) to (515.center);
		\draw (517.center) to (518.center);
		\draw (519.center) to (520.center);
		\draw (522.center) to (523.center);
		\draw (524.center) to (525.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseFreeNormalForm/E-Boxes-auto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=E box] (0) at (-5.5, 0) {$E_b$};
		\node [style=none] (1) at (-9.25, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (12.5, 0) {,\quad $b \in \Z_p$};
		\node [style=none] (4) at (-3.75, 0.75) {$Z$};
		\node [style=none] (5) at (-3.75, -0.7) {$X$};
		\node [style=none] (6) at (-7.75, 0.75) {$Z$};
		\node [style=none, label={below: ${XZ^b}$}] (7) at (-7.75, 0) {};
		\node [style=E box] (8) at (6.75, 0) {$E_b$};
		\node [style=none] (9) at (3.75, 0) {};
		\node [style=none] (10) at (10.5, 0) {};
		\node [style=none] (11) at (9, 0.75) {$Z$};
		\node [style=none, label={below: $XZ^{-b}$}] (12) at (9, 0) {};
		\node [style=none] (13) at (5, 0.75) {$Z$};
		\node [style=none] (14) at (5, -0.7) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseFreeNormalForm/Normal-Pauli-phasefree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 3.5) {};
		\node [style=none] (1) at (-2.75, 3.5) {};
		\node [style=none] (2) at (-5, -3.25) {};
		\node [style=none] (3) at (-2.75, -3.25) {};
		\node [style=none] (136) at (-3.75, 0.25) {$N_P^{(n)}$};
		\node [style=none] (137) at (0, 0) {$\equiv$};
		\node [style=none] (138) at (-2.5, 0.25) {$\vdots$};
		\node [style=none] (139) at (-2.75, -1) {};
		\node [style=none] (140) at (-2, -1) {};
		\node [style=none] (141) at (-2.75, -2.5) {};
		\node [style=none] (142) at (-2, -2.5) {};
		\node [style=none] (143) at (-2.75, 2.5) {};
		\node [style=none] (144) at (-2, 2.5) {};
		\node [style=none] (145) at (-2.75, 1) {};
		\node [style=none] (146) at (-2, 1) {};
		\node [style=none] (147) at (-5.25, 0.25) {$\vdots$};
		\node [style=none] (148) at (-5.75, -1) {};
		\node [style=none] (149) at (-5, -1) {};
		\node [style=none] (150) at (-5.75, -2.5) {};
		\node [style=none] (151) at (-5, -2.5) {};
		\node [style=none] (152) at (-5.75, 2.5) {};
		\node [style=none] (153) at (-5, 2.5) {};
		\node [style=none] (154) at (-5.75, 1) {};
		\node [style=none] (155) at (-5, 1) {};
		\node [style=none] (156) at (6.25, 0.25) {$\vdots$};
		\node [style=none] (157) at (2, -1) {};
		\node [style=none] (159) at (2, -2.5) {};
		\node [style=none] (161) at (2, 2.5) {};
		\node [style=none] (163) at (2, 1) {};
		\node [style=none] (262) at (10.25, -2.5) {};
		\node [style=none] (269) at (10.25, -1) {};
		\node [style=none] (299) at (10.25, 2.5) {};
		\node [style=none] (301) at (10.25, 1) {};
		\node [style=F box] (302) at (4.25, 2.5) {$\;\;Z^{b_1}\;\;$};
		\node [style=C box] (303) at (8.25, 2.5) {$\;\;X^{a_1}\;\;$};
		\node [style=F box] (305) at (4.25, 1) {$\;\;Z^{b_2}\;\;$};
		\node [style=C box] (306) at (8.25, 1) {$\;\;X^{a_2}\;\;$};
		\node [style=F box] (307) at (4.25, -1) {$Z^{b_{n-1}}$};
		\node [style=C box] (308) at (8.25, -1) {$X^{a_{n-1}}$};
		\node [style=F box] (309) at (4.25, -2.5) {$\;\;Z^{b_n}\;\;$};
		\node [style=C box] (310) at (8.25, -2.5) {$\;\;X^{a_n}\;\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (139.center) to (140.center);
		\draw (141.center) to (142.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw (148.center) to (149.center);
		\draw (150.center) to (151.center);
		\draw (152.center) to (153.center);
		\draw (154.center) to (155.center);
		\draw (161.center) to (299.center);
		\draw (163.center) to (301.center);
		\draw (157.center) to (269.center);
		\draw (159.center) to (262.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseFreeNormalForm/Normal-compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.5, 3.5) {};
		\node [style=none] (1) at (-13.25, 3.5) {};
		\node [style=none] (2) at (-15.5, -3.25) {};
		\node [style=none] (3) at (-13.25, -3.25) {};
		\node [style=none] (4) at (-18.75, -5.25) {};
		\node [style=none] (5) at (-16.5, -5.25) {};
		\node [style=none] (6) at (-18.75, -12) {};
		\node [style=none] (7) at (-16.5, -12) {};
		\node [style=none] (38) at (-17.5, -8.5) {$W_X^{(n)}$};
		\node [style=none] (69) at (-22.25, -5.25) {};
		\node [style=none] (70) at (-20, -5.25) {};
		\node [style=none] (71) at (-22.25, -12) {};
		\node [style=none] (72) at (-20, -12) {};
		\node [style=none] (106) at (-21, -8.5) {$W_Z^{(n)}$};
		\node [style=none] (136) at (-14.25, 0.25) {$N_S^{(n)}$};
		\node [style=none] (137) at (-24.25, -8.75) {$\equiv$};
		\node [style=none] (138) at (-13, 0.25) {$\vdots$};
		\node [style=none] (139) at (-13.25, -1) {};
		\node [style=none] (140) at (-4.5, -1) {};
		\node [style=none] (141) at (-13.25, -2.5) {};
		\node [style=none] (142) at (-4.5, -2.5) {};
		\node [style=none] (143) at (-13.25, 2.5) {};
		\node [style=none] (144) at (-4.5, 2.5) {};
		\node [style=none] (145) at (-13.25, 1) {};
		\node [style=none] (146) at (-4.5, 1) {};
		\node [style=none] (147) at (-15.75, 0.25) {$\vdots$};
		\node [style=none] (148) at (-16.25, -1) {};
		\node [style=none] (149) at (-15.5, -1) {};
		\node [style=none] (150) at (-16.25, -2.5) {};
		\node [style=none] (151) at (-15.5, -2.5) {};
		\node [style=none] (152) at (-16.25, 2.5) {};
		\node [style=none] (153) at (-15.5, 2.5) {};
		\node [style=none] (154) at (-16.25, 1) {};
		\node [style=none] (155) at (-15.5, 1) {};
		\node [style=none] (156) at (-22.75, -8.5) {$\vdots$};
		\node [style=none] (157) at (-23.25, -9.75) {};
		\node [style=none] (158) at (-22.25, -9.75) {};
		\node [style=none] (159) at (-23.25, -11.25) {};
		\node [style=none] (160) at (-22.25, -11.25) {};
		\node [style=none] (161) at (-23.25, -6.25) {};
		\node [style=none] (162) at (-22.25, -6.25) {};
		\node [style=none] (163) at (-23.25, -7.75) {};
		\node [style=none] (164) at (-22.25, -7.75) {};
		\node [style=none] (230) at (-19.5, -8.5) {$\vdots$};
		\node [style=none] (231) at (-20, -9.75) {};
		\node [style=none] (232) at (-18.75, -9.75) {};
		\node [style=none] (233) at (-20, -11.25) {};
		\node [style=none] (234) at (-18.75, -11.25) {};
		\node [style=none] (235) at (-20, -6.25) {};
		\node [style=none] (236) at (-18.75, -6.25) {};
		\node [style=none] (237) at (-20, -7.75) {};
		\node [style=none] (238) at (-18.75, -7.75) {};
		\node [style=none] (239) at (-11.25, -5.25) {};
		\node [style=none] (240) at (-8.25, -5.25) {};
		\node [style=none] (241) at (-11.25, -10.5) {};
		\node [style=none] (242) at (-8.25, -10.5) {};
		\node [style=none] (243) at (-9.75, -8) {$W_X^{(n-1)}$};
		\node [style=none] (244) at (-15.25, -5.25) {};
		\node [style=none] (245) at (-12.5, -5.25) {};
		\node [style=none] (246) at (-15.25, -10.5) {};
		\node [style=none] (247) at (-12.5, -10.5) {};
		\node [style=none] (248) at (-13.75, -8) {$W_Z^{(n-1)}$};
		\node [style=none] (249) at (-16, -8.5) {$\vdots$};
		\node [style=none] (250) at (-16.5, -9.75) {};
		\node [style=none] (251) at (-15.25, -9.75) {};
		\node [style=none] (254) at (-16.5, -6.25) {};
		\node [style=none] (255) at (-15.25, -6.25) {};
		\node [style=none] (256) at (-16.5, -7.75) {};
		\node [style=none] (257) at (-15.25, -7.75) {};
		\node [style=none] (258) at (-12, -8.5) {$\vdots$};
		\node [style=none] (259) at (-12.5, -9.75) {};
		\node [style=none] (260) at (-11.25, -9.75) {};
		\node [style=none] (261) at (-16.5, -11.25) {};
		\node [style=none] (262) at (15.25, -11.25) {};
		\node [style=none] (263) at (-12.5, -6.25) {};
		\node [style=none] (264) at (-11.25, -6.25) {};
		\node [style=none] (265) at (-12.5, -7.75) {};
		\node [style=none] (266) at (-11.25, -7.75) {};
		\node [style=none] (267) at (-7.75, -8.5) {$\vdots$};
		\node [style=none] (268) at (-8.25, -9.75) {};
		\node [style=none] (269) at (15.25, -9.75) {};
		\node [style=none] (270) at (-8.25, -6.25) {};
		\node [style=none] (271) at (-7.5, -6.25) {};
		\node [style=none] (272) at (-8.25, -7.75) {};
		\node [style=none] (273) at (-7.5, -7.75) {};
		\node [style=none] (274) at (-7, -6.25) {$\ldots$};
		\node [style=none] (275) at (-7, -7.75) {$\ldots$};
		\node [style=none] (277) at (-6, -8.5) {$\vdots$};
		\node [style=none] (280) at (-6.25, -6.25) {};
		\node [style=none] (281) at (-5.5, -6.25) {};
		\node [style=none] (282) at (-6.25, -7.75) {};
		\node [style=none] (283) at (-5.5, -7.75) {};
		\node [style=none] (284) at (-5.5, -5.25) {};
		\node [style=none] (285) at (-3.25, -5.25) {};
		\node [style=none] (286) at (-5.5, -8.5) {};
		\node [style=none] (287) at (-3.25, -8.5) {};
		\node [style=none] (288) at (-4.25, -7) {$W_Z^{(2)}$};
		\node [style=none] (289) at (-3.25, -6.25) {};
		\node [style=none] (290) at (-2.25, -6.25) {};
		\node [style=none] (291) at (-3.25, -7.75) {};
		\node [style=none] (292) at (-2.25, -7.75) {};
		\node [style=none] (293) at (-2.25, -5.25) {};
		\node [style=none] (294) at (0, -5.25) {};
		\node [style=none] (295) at (-2.25, -8.5) {};
		\node [style=none] (296) at (0, -8.5) {};
		\node [style=none] (297) at (-1, -7) {$W_X^{(2)}$};
		\node [style=none] (298) at (0, -6.25) {};
		\node [style=none] (299) at (15.25, -6.25) {};
		\node [style=none] (300) at (0, -7.75) {};
		\node [style=none] (301) at (15.25, -7.75) {};
		\node [style=none] (302) at (1, -5.25) {};
		\node [style=none] (303) at (3.25, -5.25) {};
		\node [style=none] (304) at (1, -7.25) {};
		\node [style=none] (305) at (3.25, -7.25) {};
		\node [style=none] (306) at (2.25, -6.25) {$W_Z^{(1)}$};
		\node [style=none] (307) at (4.25, -5.25) {};
		\node [style=none] (308) at (6.5, -5.25) {};
		\node [style=none] (309) at (4.25, -7.25) {};
		\node [style=none] (310) at (6.5, -7.25) {};
		\node [style=none] (311) at (5.5, -6.25) {$W_X^{(1)}$};
		\node [style=none] (313) at (-2.75, -8.5) {$\vdots$};
		\node [style=none] (314) at (1, -8.5) {$\vdots$};
		\node [style=none] (315) at (-22, 3.5) {};
		\node [style=none] (316) at (-19.75, 3.5) {};
		\node [style=none] (317) at (-22, -3.25) {};
		\node [style=none] (318) at (-19.75, -3.25) {};
		\node [style=none] (319) at (-20.75, 0.25) {$N^{(n)}$};
		\node [style=none] (320) at (-18, 0) {$\equiv$};
		\node [style=none] (321) at (-19.5, 0.25) {$\vdots$};
		\node [style=none] (322) at (-19.75, -1) {};
		\node [style=none] (323) at (-19, -1) {};
		\node [style=none] (324) at (-19.75, -2.5) {};
		\node [style=none] (325) at (-19, -2.5) {};
		\node [style=none] (326) at (-19.75, 2.5) {};
		\node [style=none] (327) at (-19, 2.5) {};
		\node [style=none] (328) at (-19.75, 1) {};
		\node [style=none] (329) at (-19, 1) {};
		\node [style=none] (330) at (-22.25, 0.25) {$\vdots$};
		\node [style=none] (331) at (-22.75, -1) {};
		\node [style=none] (332) at (-22, -1) {};
		\node [style=none] (333) at (-22.75, -2.5) {};
		\node [style=none] (334) at (-22, -2.5) {};
		\node [style=none] (335) at (-22.75, 2.5) {};
		\node [style=none] (336) at (-22, 2.5) {};
		\node [style=none] (337) at (-22.75, 1) {};
		\node [style=none] (338) at (-22, 1) {};
		\node [style=none] (339) at (-8.75, 0.25) {$\vdots$};
		\node [style=F box] (340) at (-10.75, 2.5) {$\;\;Z^{b_1}\;\;$};
		\node [style=C box] (341) at (-6.75, 2.5) {$\;\;X^{a_1}\;\;$};
		\node [style=F box] (342) at (-10.75, 1) {$\;\;Z^{b_2}\;\;$};
		\node [style=C box] (343) at (-6.75, 1) {$\;\;X^{a_2}\;\;$};
		\node [style=F box] (344) at (-10.75, -1) {$Z^{b_{n-1}}$};
		\node [style=C box] (345) at (-6.75, -1) {$X^{a_{n-1}}$};
		\node [style=F box] (346) at (-10.75, -2.5) {$\;\;Z^{b_n}\;\;$};
		\node [style=C box] (347) at (-6.75, -2.5) {$\;\;X^{a_n}\;\;$};
		\node [style=none] (348) at (11.25, -8.5) {$\vdots$};
		\node [style=F box] (349) at (9.25, -6.25) {$\;\;Z^{b_1}\;\;$};
		\node [style=C box] (350) at (13.25, -6.25) {$\;\;X^{a_1}\;\;$};
		\node [style=F box] (351) at (9.25, -7.75) {$\;\;Z^{b_2}\;\;$};
		\node [style=C box] (352) at (13.25, -7.75) {$\;\;X^{a_2}\;\;$};
		\node [style=F box] (353) at (9.25, -9.75) {$Z^{b_{n-1}}$};
		\node [style=C box] (354) at (13.25, -9.75) {$X^{a_{n-1}}$};
		\node [style=F box] (355) at (9.25, -11.25) {$\;\;Z^{b_n}\;\;$};
		\node [style=C box] (356) at (13.25, -11.25) {$\;\;X^{a_n}\;\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=X normal] (5.center)
			 to (4.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [style=Z normal] (70.center)
			 to (69.center)
			 to (71.center)
			 to (72.center)
			 to cycle;
		\draw (139.center) to (140.center);
		\draw (141.center) to (142.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw (148.center) to (149.center);
		\draw (150.center) to (151.center);
		\draw (152.center) to (153.center);
		\draw (154.center) to (155.center);
		\draw (157.center) to (158.center);
		\draw (159.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw (163.center) to (164.center);
		\draw (231.center) to (232.center);
		\draw (233.center) to (234.center);
		\draw (235.center) to (236.center);
		\draw (237.center) to (238.center);
		\draw [style=X normal] (240.center)
			 to (239.center)
			 to (241.center)
			 to (242.center)
			 to cycle;
		\draw [style=Z normal] (245.center)
			 to (244.center)
			 to (246.center)
			 to (247.center)
			 to cycle;
		\draw (250.center) to (251.center);
		\draw (254.center) to (255.center);
		\draw (256.center) to (257.center);
		\draw (259.center) to (260.center);
		\draw (261.center) to (262.center);
		\draw (263.center) to (264.center);
		\draw (265.center) to (266.center);
		\draw (268.center) to (269.center);
		\draw (270.center) to (271.center);
		\draw (272.center) to (273.center);
		\draw (280.center) to (281.center);
		\draw (282.center) to (283.center);
		\draw [style=Z normal] (285.center)
			 to (284.center)
			 to (286.center)
			 to (287.center)
			 to cycle;
		\draw (289.center) to (290.center);
		\draw (291.center) to (292.center);
		\draw [style=X normal] (296.center)
			 to (294.center)
			 to (293.center)
			 to (295.center)
			 to cycle;
		\draw (298.center) to (299.center);
		\draw (300.center) to (301.center);
		\draw [style=Z normal] (303.center)
			 to (302.center)
			 to (304.center)
			 to (305.center)
			 to cycle;
		\draw [style=X normal] (308.center)
			 to (307.center)
			 to (309.center)
			 to (310.center)
			 to cycle;
		\draw [style=normal] (317.center)
			 to (318.center)
			 to (316.center)
			 to (315.center)
			 to cycle;
		\draw (322.center) to (323.center);
		\draw (324.center) to (325.center);
		\draw (326.center) to (327.center);
		\draw (328.center) to (329.center);
		\draw (331.center) to (332.center);
		\draw (333.center) to (334.center);
		\draw (335.center) to (336.center);
		\draw (337.center) to (338.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseFreeNormalForm/Normal-induction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 3.5) {};
		\node [style=none] (1) at (1.25, 3.5) {};
		\node [style=none] (2) at (-1, -2.75) {};
		\node [style=none] (3) at (1.25, -2.75) {};
		\node [style=none] (4) at (0.25, 0.25) {$N_S^{(n)}$};
		\node [style=none] (5) at (4.25, -0.5) {\scriptsize (\IH)};
		\node [style=none] (6) at (1.5, 0.5) {$\vdots$};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (1.25, -2.25) {};
		\node [style=none] (10) at (2, -2.25) {};
		\node [style=none] (11) at (1.25, 2.75) {};
		\node [style=none] (12) at (2, 2.75) {};
		\node [style=none] (13) at (1.25, 1.25) {};
		\node [style=none] (14) at (2, 1.25) {};
		\node [style=none] (15) at (-1.25, 0.5) {$\vdots$};
		\node [style=none] (16) at (-1.75, -0.75) {};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=none] (18) at (-1.75, -2.25) {};
		\node [style=none] (19) at (-1, -2.25) {};
		\node [style=none] (20) at (-1.75, 2.75) {};
		\node [style=none] (21) at (-1, 2.75) {};
		\node [style=none] (22) at (-1.75, 1.25) {};
		\node [style=none] (23) at (-1, 1.25) {};
		\node [style=none] (24) at (7.75, 3.5) {};
		\node [style=none] (25) at (11.25, 3.5) {};
		\node [style=none] (26) at (7.75, -2.75) {};
		\node [style=none] (27) at (11.25, -2.75) {};
		\node [style=none] (28) at (9.5, 0.25) {$W^{(n)}$};
		\node [style=none] (29) at (7.5, 0.5) {$\vdots$};
		\node [style=none] (30) at (7, -0.75) {};
		\node [style=none] (31) at (7.75, -0.75) {};
		\node [style=none] (32) at (7, -2.25) {};
		\node [style=none] (33) at (7.75, -2.25) {};
		\node [style=none] (34) at (7, 2.75) {};
		\node [style=none] (35) at (7.75, 2.75) {};
		\node [style=none] (36) at (7, 1.25) {};
		\node [style=none] (37) at (7.75, 1.25) {};
		\node [style=none] (38) at (11.25, -0.75) {};
		\node [style=none] (39) at (11.25, -2.25) {};
		\node [style=none] (40) at (11.25, 2.75) {};
		\node [style=none] (41) at (11.25, 1.25) {};
		\node [style=none] (42) at (12.25, 3.5) {};
		\node [style=none] (43) at (15.5, 3.5) {};
		\node [style=none] (44) at (12.25, -1.5) {};
		\node [style=none] (45) at (15.5, -1.5) {};
		\node [style=none] (46) at (14, 1) {$N_S^{(n-1)}$};
		\node [style=none] (47) at (11.75, 0.5) {$\vdots$};
		\node [style=none] (48) at (12.25, -0.75) {};
		\node [style=none] (49) at (12.25, 2.75) {};
		\node [style=none] (50) at (12.25, 1.25) {};
		\node [style=none] (51) at (15.75, 0.5) {$\vdots$};
		\node [style=none] (52) at (15.5, -0.75) {};
		\node [style=none, label={right:\scriptsize$n-1$}] (53) at (16.5, -0.75) {};
		\node [style=none, label={right:\scriptsize$n$}] (54) at (16.5, -2.25) {};
		\node [style=none] (55) at (15.5, 2.75) {};
		\node [style=none, label={right:\scriptsize$1$}] (56) at (16.5, 2.75) {};
		\node [style=none] (57) at (15.5, 1.25) {};
		\node [style=none, label={right:\scriptsize$2$}] (58) at (16.5, 1.25) {};
		\node [style=none] (62) at (-9, 3.5) {};
		\node [style=none] (63) at (-6.25, 3.5) {};
		\node [style=none] (64) at (-9, -2.75) {};
		\node [style=none] (65) at (-6.25, -2.75) {};
		\node [style=none] (66) at (-7.6, 0.25) {$C$};
		\node [style=none] (68) at (-6, 0.5) {$\vdots$};
		\node [style=none] (69) at (-6.25, -0.75) {};
		\node [style=none] (70) at (-5.5, -0.75) {};
		\node [style=none] (71) at (-6.25, -2.25) {};
		\node [style=none] (72) at (-5.5, -2.25) {};
		\node [style=none] (73) at (-6.25, 2.75) {};
		\node [style=none] (74) at (-5.5, 2.75) {};
		\node [style=none] (75) at (-6.25, 1.25) {};
		\node [style=none] (76) at (-5.5, 1.25) {};
		\node [style=none] (77) at (-9.25, 0.5) {$\vdots$};
		\node [style=none] (78) at (-9.75, -0.75) {};
		\node [style=none] (79) at (-9, -0.75) {};
		\node [style=none] (80) at (-9.75, -2.25) {};
		\node [style=none] (81) at (-9, -2.25) {};
		\node [style=none] (82) at (-9.75, 2.75) {};
		\node [style=none] (83) at (-9, 2.75) {};
		\node [style=none] (84) at (-9.75, 1.25) {};
		\node [style=none] (85) at (-9, 1.25) {};
		\node [style=none] (86) at (-4, 0.5) {$\equiv$};
		\node [style=none] (87) at (-4, -0.5) {\scriptsize (\WTS)};
		\node [style=none] (88) at (4.25, 0.5) {$\equiv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw [style=light-fill] (25.center)
			 to (24.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw [style=normal] (43.center)
			 to (42.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw (52.center) to (53.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (40.center) to (49.center);
		\draw (41.center) to (50.center);
		\draw (38.center) to (48.center);
		\draw (39.center) to (54.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (64.center);
		\draw (69.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (78.center) to (79.center);
		\draw (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (84.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseFreeNormalForm/Normal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 3.25) {};
		\node [style=none] (1) at (-12.75, 3.25) {};
		\node [style=none] (2) at (-15, -3.5) {};
		\node [style=none] (3) at (-12.75, -3.5) {};
		\node [style=none] (4) at (-5.5, 3.25) {};
		\node [style=none] (5) at (-3.25, 3.25) {};
		\node [style=none] (6) at (-5.5, -3.5) {};
		\node [style=none] (7) at (-3.25, -3.5) {};
		\node [style=none] (38) at (-4.25, 0) {$W_X^{(n)}$};
		\node [style=none] (69) at (-9, 3.25) {};
		\node [style=none] (70) at (-6.75, 3.25) {};
		\node [style=none] (71) at (-9, -3.5) {};
		\node [style=none] (72) at (-6.75, -3.5) {};
		\node [style=none] (106) at (-7.75, 0) {$W_Z^{(n)}$};
		\node [style=none] (136) at (-13.75, 0) {$N_S^{(n)}$};
		\node [style=none] (137) at (-11, -0.25) {$\equiv$};
		\node [style=none] (138) at (-12.5, 0) {$\vdots$};
		\node [style=none] (139) at (-12.75, -1.25) {};
		\node [style=none] (140) at (-12, -1.25) {};
		\node [style=none] (141) at (-12.75, -2.75) {};
		\node [style=none] (142) at (-12, -2.75) {};
		\node [style=none] (143) at (-12.75, 2.25) {};
		\node [style=none] (144) at (-12, 2.25) {};
		\node [style=none] (145) at (-12.75, 0.75) {};
		\node [style=none] (146) at (-12, 0.75) {};
		\node [style=none] (147) at (-15.25, 0) {$\vdots$};
		\node [style=none] (148) at (-15.75, -1.25) {};
		\node [style=none] (149) at (-15, -1.25) {};
		\node [style=none] (150) at (-15.75, -2.75) {};
		\node [style=none] (151) at (-15, -2.75) {};
		\node [style=none] (152) at (-15.75, 2.25) {};
		\node [style=none] (153) at (-15, 2.25) {};
		\node [style=none] (154) at (-15.75, 0.75) {};
		\node [style=none] (155) at (-15, 0.75) {};
		\node [style=none] (156) at (-9.5, 0) {$\vdots$};
		\node [style=none] (157) at (-10, -1.25) {};
		\node [style=none] (158) at (-9, -1.25) {};
		\node [style=none] (159) at (-10, -2.75) {};
		\node [style=none] (160) at (-9, -2.75) {};
		\node [style=none] (161) at (-10, 2.25) {};
		\node [style=none] (162) at (-9, 2.25) {};
		\node [style=none] (163) at (-10, 0.75) {};
		\node [style=none] (164) at (-9, 0.75) {};
		\node [style=none] (230) at (-6.25, 0) {$\vdots$};
		\node [style=none] (231) at (-6.75, -1.25) {};
		\node [style=none] (232) at (-5.5, -1.25) {};
		\node [style=none] (233) at (-6.75, -2.75) {};
		\node [style=none] (234) at (-5.5, -2.75) {};
		\node [style=none] (235) at (-6.75, 2.25) {};
		\node [style=none] (236) at (-5.5, 2.25) {};
		\node [style=none] (237) at (-6.75, 0.75) {};
		\node [style=none] (238) at (-5.5, 0.75) {};
		\node [style=none] (239) at (2, 3.25) {};
		\node [style=none] (240) at (5, 3.25) {};
		\node [style=none] (241) at (2, -2) {};
		\node [style=none] (242) at (5, -2) {};
		\node [style=none] (243) at (3.5, 0.5) {$W_X^{(n-1)}$};
		\node [style=none] (244) at (-2, 3.25) {};
		\node [style=none] (245) at (0.75, 3.25) {};
		\node [style=none] (246) at (-2, -2) {};
		\node [style=none] (247) at (0.75, -2) {};
		\node [style=none] (248) at (-0.5, 0.5) {$W_Z^{(n-1)}$};
		\node [style=none] (249) at (-2.75, 0) {$\vdots$};
		\node [style=none] (250) at (-3.25, -1.25) {};
		\node [style=none] (251) at (-2, -1.25) {};
		\node [style=none] (254) at (-3.25, 2.25) {};
		\node [style=none] (255) at (-2, 2.25) {};
		\node [style=none] (256) at (-3.25, 0.75) {};
		\node [style=none] (257) at (-2, 0.75) {};
		\node [style=none] (258) at (1.25, 0) {$\vdots$};
		\node [style=none] (259) at (0.75, -1.25) {};
		\node [style=none] (260) at (2, -1.25) {};
		\node [style=none] (261) at (-3.25, -2.75) {};
		\node [style=none] (262) at (20.75, -2.75) {};
		\node [style=none] (263) at (0.75, 2.25) {};
		\node [style=none] (264) at (2, 2.25) {};
		\node [style=none] (265) at (0.75, 0.75) {};
		\node [style=none] (266) at (2, 0.75) {};
		\node [style=none] (267) at (5.5, 0) {$\vdots$};
		\node [style=none] (268) at (5, -1.25) {};
		\node [style=none] (269) at (20.75, -1.25) {};
		\node [style=none] (270) at (5, 2.25) {};
		\node [style=none] (271) at (5.75, 2.25) {};
		\node [style=none] (272) at (5, 0.75) {};
		\node [style=none] (273) at (5.75, 0.75) {};
		\node [style=none] (274) at (6.25, 2.25) {$\ldots$};
		\node [style=none] (275) at (6.25, 0.75) {$\ldots$};
		\node [style=none] (277) at (7.25, 0) {$\vdots$};
		\node [style=none] (280) at (7, 2.25) {};
		\node [style=none] (281) at (7.75, 2.25) {};
		\node [style=none] (282) at (7, 0.75) {};
		\node [style=none] (283) at (7.75, 0.75) {};
		\node [style=none] (284) at (7.75, 3.25) {};
		\node [style=none] (285) at (10, 3.25) {};
		\node [style=none] (286) at (7.75, 0) {};
		\node [style=none] (287) at (10, 0) {};
		\node [style=none] (288) at (9, 1.5) {$W_Z^{(2)}$};
		\node [style=none] (289) at (10, 2.25) {};
		\node [style=none] (290) at (11, 2.25) {};
		\node [style=none] (291) at (10, 0.75) {};
		\node [style=none] (292) at (11, 0.75) {};
		\node [style=none] (293) at (11, 3.25) {};
		\node [style=none] (294) at (13.25, 3.25) {};
		\node [style=none] (295) at (11, 0) {};
		\node [style=none] (296) at (13.25, 0) {};
		\node [style=none] (297) at (12.25, 1.5) {$W_X^{(2)}$};
		\node [style=none] (298) at (13.25, 2.25) {};
		\node [style=none] (299) at (20.75, 2.25) {};
		\node [style=none] (300) at (13.25, 0.75) {};
		\node [style=none] (301) at (20.75, 0.75) {};
		\node [style=none] (302) at (14.25, 3.25) {};
		\node [style=none] (303) at (16.5, 3.25) {};
		\node [style=none] (304) at (14.25, 1.25) {};
		\node [style=none] (305) at (16.5, 1.25) {};
		\node [style=none] (306) at (15.5, 2.25) {$W_Z^{(1)}$};
		\node [style=none] (307) at (17.5, 3.25) {};
		\node [style=none] (308) at (19.75, 3.25) {};
		\node [style=none] (309) at (17.5, 1.25) {};
		\node [style=none] (310) at (19.75, 1.25) {};
		\node [style=none] (311) at (18.75, 2.25) {$W_X^{(1)}$};
		\node [style=none] (313) at (10.5, 0) {$\vdots$};
		\node [style=none] (314) at (14.25, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=X normal] (5.center)
			 to (4.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [style=Z normal] (70.center)
			 to (69.center)
			 to (71.center)
			 to (72.center)
			 to cycle;
		\draw (139.center) to (140.center);
		\draw (141.center) to (142.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw (148.center) to (149.center);
		\draw (150.center) to (151.center);
		\draw (152.center) to (153.center);
		\draw (154.center) to (155.center);
		\draw (157.center) to (158.center);
		\draw (159.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw (163.center) to (164.center);
		\draw (231.center) to (232.center);
		\draw (233.center) to (234.center);
		\draw (235.center) to (236.center);
		\draw (237.center) to (238.center);
		\draw [style=X normal] (240.center)
			 to (239.center)
			 to (241.center)
			 to (242.center)
			 to cycle;
		\draw [style=Z normal] (245.center)
			 to (244.center)
			 to (246.center)
			 to (247.center)
			 to cycle;
		\draw (250.center) to (251.center);
		\draw (254.center) to (255.center);
		\draw (256.center) to (257.center);
		\draw (259.center) to (260.center);
		\draw (261.center) to (262.center);
		\draw (263.center) to (264.center);
		\draw (265.center) to (266.center);
		\draw (268.center) to (269.center);
		\draw (270.center) to (271.center);
		\draw (272.center) to (273.center);
		\draw (280.center) to (281.center);
		\draw (282.center) to (283.center);
		\draw [style=Z normal] (285.center)
			 to (284.center)
			 to (286.center)
			 to (287.center)
			 to cycle;
		\draw (289.center) to (290.center);
		\draw (291.center) to (292.center);
		\draw [style=X normal] (296.center)
			 to (294.center)
			 to (293.center)
			 to (295.center)
			 to cycle;
		\draw (298.center) to (299.center);
		\draw (300.center) to (301.center);
		\draw [style=Z normal] (303.center)
			 to (302.center)
			 to (304.center)
			 to (305.center)
			 to cycle;
		\draw [style=X normal] (308.center)
			 to (307.center)
			 to (309.center)
			 to (310.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseFreeNormalForm/Single-qupit-Normal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=A box] (0) at (3, 0) {$A_{ab}$};
		\node [style=none] (1) at (7.5, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=E box] (4) at (5.75, 0) {$E_{c}$};
		\node [style=none] (12) at (-4, 0.75) {};
		\node [style=none] (13) at (-2, 0.75) {};
		\node [style=none] (14) at (-4, -0.75) {};
		\node [style=none] (15) at (-2, -0.75) {};
		\node [style=none] (16) at (-3, 0) {$N_S^{(1)}$};
		\node [style=none] (17) at (-2, 0) {};
		\node [style=none] (18) at (-4, 0) {};
		\node [style=none] (19) at (-5.25, 0) {};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (0.25, 0) {$\equiv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (1.center);
		\draw [style=normal] (14.center)
			 to (15.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style=normal] (19.center) to (18.center);
		\draw [style=normal] (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseFreeNormalForm/W-decompose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, -1.5) {};
		\node [style=none] (1) at (-6.75, -1.5) {};
		\node [style=none] (2) at (-9.75, -7.75) {};
		\node [style=none] (3) at (-6.75, -7.75) {};
		\node [style=none] (4) at (-8.25, -4.75) {$W^{(n)}$};
		\node [style=none] (5) at (-5.25, -4.5) {$\vdots$};
		\node [style=none] (6) at (-6.75, -6) {};
		\node [style=none, label={right:$I$}] (7) at (-5.75, -6) {};
		\node [style=none] (8) at (-6.75, -7.5) {};
		\node [style=none, label={right:$X$}] (9) at (-5.75, -7.5) {};
		\node [style=none] (10) at (-6.75, -2) {};
		\node [style=none, label={right:$I$}] (11) at (-5.75, -2) {};
		\node [style=none] (12) at (-6.75, -3.5) {};
		\node [style=none, label={right:$I$}] (13) at (-5.75, -3.5) {};
		\node [style=none] (14) at (-10.25, -4.5) {$\vdots$};
		\node [style=none] (15) at (-10.75, -6) {};
		\node [style=none] (16) at (-9.75, -6) {};
		\node [style=none] (17) at (-10.75, -7.5) {};
		\node [style=none] (18) at (-9.75, -7.5) {};
		\node [style=none] (19) at (-10.75, -2) {};
		\node [style=none] (20) at (-9.75, -2) {};
		\node [style=none] (21) at (-10.75, -3.5) {};
		\node [style=none] (22) at (-9.75, -3.5) {};
		\node [style=none] (30) at (-11.25, -2) {};
		\node [style=none] (31) at (-11.25, -7.5) {};
		\node [style=none] (32) at (-12, -4.75) {$Q$};
		\node [style=none] (34) at (11, -1.5) {};
		\node [style=none] (35) at (13.75, -1.5) {};
		\node [style=none] (36) at (11, -7.75) {};
		\node [style=none] (37) at (13.75, -7.75) {};
		\node [style=none] (38) at (12.5, -4.75) {$W_X^{(n)}$};
		\node [style=none] (39) at (4.75, -1.5) {};
		\node [style=none] (40) at (7.5, -1.5) {};
		\node [style=none] (41) at (4.75, -7.75) {};
		\node [style=none] (42) at (7.5, -7.75) {};
		\node [style=none] (43) at (6.25, -4.75) {$W_Z^{(n)}$};
		\node [style=none] (44) at (4.25, -4.5) {$\vdots$};
		\node [style=none] (45) at (3.75, -6) {};
		\node [style=none] (46) at (4.75, -6) {};
		\node [style=none] (47) at (3.75, -7.5) {};
		\node [style=none] (48) at (4.75, -7.5) {};
		\node [style=none] (49) at (3.75, -2) {};
		\node [style=none] (50) at (4.75, -2) {};
		\node [style=none] (51) at (3.75, -3.5) {};
		\node [style=none] (52) at (4.75, -3.5) {};
		\node [style=none] (53) at (8, -4.5) {$\vdots$};
		\node [style=none] (54) at (7.5, -6) {};
		\node [style=none] (55) at (8.5, -6) {};
		\node [style=none] (56) at (7.5, -7.5) {};
		\node [style=none] (57) at (8.5, -7.5) {};
		\node [style=none] (58) at (7.5, -2) {};
		\node [style=none] (59) at (8.5, -2) {};
		\node [style=none] (60) at (7.5, -3.5) {};
		\node [style=none] (61) at (8.5, -3.5) {};
		\node [style=none] (62) at (15.25, -4.5) {$\vdots$};
		\node [style=none] (63) at (13.75, -6) {};
		\node [style=none, label={right:$I$}] (64) at (14.75, -6) {};
		\node [style=none] (65) at (13.75, -2) {};
		\node [style=none, label={right:$I$}] (66) at (14.75, -2) {};
		\node [style=none] (67) at (13.75, -3.5) {};
		\node [style=none, label={right:$I$}] (68) at (14.75, -3.5) {};
		\node [style=none] (69) at (13.75, -7.5) {};
		\node [style=none, label={right:$X$}] (70) at (14.75, -7.5) {};
		\node [style=none] (74) at (3, -2) {};
		\node [style=none] (75) at (3, -7.5) {};
		\node [style=none] (76) at (2.25, -4.75) {$Q$};
		\node [style=none] (84) at (10.5, -4.5) {$\vdots$};
		\node [style=none] (85) at (10, -6) {};
		\node [style=none] (86) at (11, -6) {};
		\node [style=none] (87) at (10, -7.5) {};
		\node [style=none] (88) at (11, -7.5) {};
		\node [style=none] (89) at (10, -2) {};
		\node [style=none] (90) at (11, -2) {};
		\node [style=none] (91) at (10, -3.5) {};
		\node [style=none] (92) at (11, -3.5) {};
		\node [style=none, rotate=90] (93) at (9.25, -4.75) {$W_Z^{(n)}\bullet Q$};
		\node [style=none] (94) at (9.25, -2) {};
		\node [style=none] (95) at (9.25, -3) {};
		\node [style=none] (96) at (9.25, -6.5) {};
		\node [style=none] (97) at (9.25, -7.5) {};
		\node [style=none] (98) at (0, -5) {$\equiv$};
		\node [style=none] (99) at (-4.25, -7.5) {};
		\node [style=none] (100) at (-4.25, -2) {};
		\node [style=none] (101) at (-3.25, -4.75) {$\phi(Q)$};
		\node [style=none] (102) at (16.25, -7.5) {};
		\node [style=none] (103) at (16.25, -2) {};
		\node [style=none] (104) at (17.25, -4.75) {$\phi(Q)$};
		\node [style=none] (105) at (-9.75, 7.75) {};
		\node [style=none] (106) at (-6.75, 7.75) {};
		\node [style=none] (107) at (-9.75, 1.5) {};
		\node [style=none] (108) at (-6.75, 1.5) {};
		\node [style=none] (109) at (-8.25, 4.5) {$W^{(n)}$};
		\node [style=none] (110) at (-5.25, 4.75) {$\vdots$};
		\node [style=none] (111) at (-6.75, 3.25) {};
		\node [style=none, label={right:$I$}] (112) at (-5.75, 3.25) {};
		\node [style=none] (113) at (-6.75, 1.75) {};
		\node [style=none, label={right:$Z$}] (114) at (-5.75, 1.75) {};
		\node [style=none] (115) at (-6.75, 7.25) {};
		\node [style=none, label={right:$I$}] (116) at (-5.75, 7.25) {};
		\node [style=none] (117) at (-6.75, 5.75) {};
		\node [style=none, label={right:$I$}] (118) at (-5.75, 5.75) {};
		\node [style=none] (119) at (-10.25, 4.75) {$\vdots$};
		\node [style=none] (120) at (-10.75, 3.25) {};
		\node [style=none] (121) at (-9.75, 3.25) {};
		\node [style=none] (122) at (-10.75, 1.75) {};
		\node [style=none] (123) at (-9.75, 1.75) {};
		\node [style=none] (124) at (-10.75, 7.25) {};
		\node [style=none] (125) at (-9.75, 7.25) {};
		\node [style=none] (126) at (-10.75, 5.75) {};
		\node [style=none] (127) at (-9.75, 5.75) {};
		\node [style=none] (128) at (-11.25, 7.25) {};
		\node [style=none] (129) at (-11.25, 1.75) {};
		\node [style=none] (130) at (-12, 4.5) {$P$};
		\node [style=none] (131) at (11, 7.75) {};
		\node [style=none] (132) at (13.75, 7.75) {};
		\node [style=none] (133) at (11, 1.5) {};
		\node [style=none] (134) at (13.75, 1.5) {};
		\node [style=none] (135) at (12.5, 4.5) {$W_X^{(n)}$};
		\node [style=none] (136) at (4.75, 7.75) {};
		\node [style=none] (137) at (7.5, 7.75) {};
		\node [style=none] (138) at (4.75, 1.5) {};
		\node [style=none] (139) at (7.5, 1.5) {};
		\node [style=none] (140) at (6.25, 4.5) {$W_Z^{(n)}$};
		\node [style=none] (141) at (4.25, 4.75) {$\vdots$};
		\node [style=none] (142) at (3.75, 3.25) {};
		\node [style=none] (143) at (4.75, 3.25) {};
		\node [style=none] (144) at (3.75, 1.75) {};
		\node [style=none] (145) at (4.75, 1.75) {};
		\node [style=none] (146) at (3.75, 7.25) {};
		\node [style=none] (147) at (4.75, 7.25) {};
		\node [style=none] (148) at (3.75, 5.75) {};
		\node [style=none] (149) at (4.75, 5.75) {};
		\node [style=none] (150) at (8, 4.75) {$\vdots$};
		\node [style=none] (151) at (7.5, 3.25) {};
		\node [style=none] (152) at (8.5, 3.25) {};
		\node [style=none] (153) at (7.5, 1.75) {};
		\node [style=none] (154) at (8.5, 1.75) {};
		\node [style=none] (155) at (7.5, 7.25) {};
		\node [style=none] (156) at (8.5, 7.25) {};
		\node [style=none] (157) at (7.5, 5.75) {};
		\node [style=none] (158) at (8.5, 5.75) {};
		\node [style=none] (159) at (15.25, 4.75) {$\vdots$};
		\node [style=none] (160) at (13.75, 3.25) {};
		\node [style=none, label={right:$I$}] (161) at (14.75, 3.25) {};
		\node [style=none] (162) at (13.75, 7.25) {};
		\node [style=none, label={right:$I$}] (163) at (14.75, 7.25) {};
		\node [style=none] (164) at (13.75, 5.75) {};
		\node [style=none, label={right:$I$}] (165) at (14.75, 5.75) {};
		\node [style=none] (166) at (13.75, 1.75) {};
		\node [style=none, label={right:$Z$}] (167) at (14.75, 1.75) {};
		\node [style=none] (168) at (3, 7.25) {};
		\node [style=none] (169) at (3, 1.75) {};
		\node [style=none] (170) at (2.25, 4.5) {$P$};
		\node [style=none] (171) at (10.5, 4.75) {$\vdots$};
		\node [style=none] (172) at (10, 3.25) {};
		\node [style=none] (173) at (11, 3.25) {};
		\node [style=none] (174) at (10, 1.75) {};
		\node [style=none] (175) at (11, 1.75) {};
		\node [style=none] (176) at (10, 7.25) {};
		\node [style=none] (177) at (11, 7.25) {};
		\node [style=none] (178) at (10, 5.75) {};
		\node [style=none] (179) at (11, 5.75) {};
		\node [style=none, rotate=90] (180) at (9.25, 4.5) {$W_Z^{(n)}\bullet P$};
		\node [style=none] (181) at (9.25, 7.25) {};
		\node [style=none] (182) at (9.25, 6.25) {};
		\node [style=none] (183) at (9.25, 2.75) {};
		\node [style=none] (184) at (9.25, 1.75) {};
		\node [style=none] (185) at (0, 4.25) {$\equiv$};
		\node [style=none] (186) at (-4.25, 1.75) {};
		\node [style=none] (187) at (-4.25, 7.25) {};
		\node [style=none] (188) at (-3.25, 4.5) {$\phi(P)$};
		\node [style=none] (189) at (16.25, 1.75) {};
		\node [style=none] (190) at (16.25, 7.25) {};
		\node [style=none] (191) at (17.25, 4.5) {$\phi(P)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=light-fill] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw [style=brace edge] (31.center) to (30.center);
		\draw [style=X normal] (37.center)
			 to (35.center)
			 to (34.center)
			 to (36.center)
			 to cycle;
		\draw [style=Z normal] (41.center)
			 to (42.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw (63.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw [style=brace edge] (75.center) to (74.center);
		\draw (85.center) to (86.center);
		\draw (87.center) to (88.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw [style=diredge] (95.center) to (94.center);
		\draw [style=diredge] (96.center) to (97.center);
		\draw [style=brace edge] (100.center) to (99.center);
		\draw [style=brace edge] (103.center) to (102.center);
		\draw [style=light-fill] (107.center)
			 to (108.center)
			 to (106.center)
			 to (105.center)
			 to cycle;
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (115.center) to (116.center);
		\draw (117.center) to (118.center);
		\draw (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (126.center) to (127.center);
		\draw [style=brace edge] (129.center) to (128.center);
		\draw [style=X normal] (134.center)
			 to (132.center)
			 to (131.center)
			 to (133.center)
			 to cycle;
		\draw [style=Z normal] (138.center)
			 to (139.center)
			 to (137.center)
			 to (136.center)
			 to cycle;
		\draw (142.center) to (143.center);
		\draw (144.center) to (145.center);
		\draw (146.center) to (147.center);
		\draw (148.center) to (149.center);
		\draw (151.center) to (152.center);
		\draw (153.center) to (154.center);
		\draw (155.center) to (156.center);
		\draw (157.center) to (158.center);
		\draw (160.center) to (161.center);
		\draw (162.center) to (163.center);
		\draw (164.center) to (165.center);
		\draw (166.center) to (167.center);
		\draw [style=brace edge] (169.center) to (168.center);
		\draw (172.center) to (173.center);
		\draw (174.center) to (175.center);
		\draw (176.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw [style=diredge] (182.center) to (181.center);
		\draw [style=diredge] (183.center) to (184.center);
		\draw [style=brace edge] (187.center) to (186.center);
		\draw [style=brace edge] (190.center) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseFreeNormalForm/XNormal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 5) {};
		\node [style=none] (1) at (-1.75, 5) {};
		\node [style=none] (2) at (-4, -4.5) {};
		\node [style=none] (3) at (-1.75, -4.5) {};
		\node [style=none] (4) at (-5, 1.5) {};
		\node [style=none] (5) at (-4, 1.5) {};
		\node [style=none] (6) at (-5, 0) {};
		\node [style=none] (7) at (-4, 0) {};
		\node [style=none] (8) at (-5, 4.5) {};
		\node [style=none] (9) at (-4, 4.5) {};
		\node [style=none] (10) at (-5, 3) {};
		\node [style=none] (11) at (-4, 3) {};
		\node [style=none] (12) at (-5, -2.5) {};
		\node [style=none] (13) at (-4, -2.5) {};
		\node [style=none] (14) at (-5, -4) {};
		\node [style=none] (15) at (-4, -4) {};
		\node [style=none] (16) at (-4.5, -1.25) {$\vdots$};
		\node [style=none] (17) at (-1.75, 1.5) {};
		\node [style=none] (18) at (-0.75, 1.5) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (-1.75, 4.5) {};
		\node [style=none] (22) at (-0.75, 4.5) {};
		\node [style=none] (23) at (-1.75, 3) {};
		\node [style=none] (24) at (-0.75, 3) {};
		\node [style=none] (25) at (-1.75, -2.5) {};
		\node [style=none] (26) at (-0.75, -2.5) {};
		\node [style=none] (27) at (-1.75, -4) {};
		\node [style=none] (28) at (-0.75, -4) {};
		\node [style=none] (29) at (-1.25, -1.25) {$\vdots$};
		\node [style=none] (30) at (-2.75, 0.25) {$W_X^{(n)}$};
		\node [style=D box] (31) at (2.75, 3.75) {$D_{\ell_1}$};
		\node [style=none] (32) at (0.75, 1.5) {};
		\node [style=none] (33) at (17.5, 1.5) {};
		\node [style=none] (34) at (0.75, 4.5) {};
		\node [style=none] (35) at (17.5, 4.5) {};
		\node [style=none] (36) at (0.75, 3) {};
		\node [style=none] (37) at (17.5, 3) {};
		\node [style=none] (38) at (0.75, 0) {};
		\node [style=none] (39) at (9.25, 0) {};
		\node [style=none] (40) at (0.75, -2.5) {};
		\node [style=none] (41) at (9, -2.5) {};
		\node [style=none] (42) at (2.75, -1.25) {$\vdots$};
		\node [style=none] (43) at (0.75, -4) {};
		\node [style=none] (44) at (17.5, -4) {};
		\node [style=none] (45) at (10.75, 0) {};
		\node [style=none] (46) at (17.5, 0) {};
		\node [style=none] (47) at (10.75, -2.5) {};
		\node [style=none] (48) at (17.5, -2.5) {};
		\node [style=none] (49) at (15.5, -1.25) {$\vdots$};
		\node [style=none] (50) at (0, 0) {$\equiv$};
		\node [style=D box] (51) at (5.25, 2.25) {$D_{\ell_2}$};
		\node [style=D box] (52) at (8, 0.75) {$D_{\ell_3}$};
		\node [style=none] (53) at (10, 0) {$\ldots$};
		\node [style=none] (54) at (10, -2.5) {$\ldots$};
		\node [style=D box] (55) at (13, -3.25) {$D_{\ell_{n-1}}$};
		\node [style=E box] (56) at (16, -4) {$E_h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=X normal] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseFreeNormalForm/XNormalReduction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=D box] (35) at (0.5, 6.25) {$D_{a_2,b_2}$};
		\node [style=none, label={left:$X^{a_{3}}Z^{b_{3}}$}] (36) at (-1.5, 4) {};
		\node [style=none, label={right:$I$}] (37) at (18.5, 4) {};
		\node [style=none, label={left:$XZ^i$}] (38) at (-1.5, 7) {};
		\node [style=none, label={right:$I$}] (39) at (18.5, 7) {};
		\node [style=none, label={left:$X^{a_2}Z^{b_2}$}] (40) at (-1.5, 5.5) {};
		\node [style=none, label={right:$I$}] (41) at (18.5, 5.5) {};
		\node [style=none] (42) at (8, 4) {};
		\node [style=none, label={left:$X^{a_{n-1}}Z^{b_{n-1}}$}] (43) at (-1.5, 1.5) {};
		\node [style=none] (44) at (8, 1.5) {};
		\node [style=none] (45) at (-2, 3) {$\vdots$};
		\node [style=none, label={left:$X^{a_{n}}Z^{b_{n}}$}] (46) at (-1.5, 0) {};
		\node [style=none, label={right:$X$}] (47) at (18.5, 0) {};
		\node [style=none] (48) at (9.5, 4) {};
		\node [style=none] (49) at (9.75, 1.5) {};
		\node [style=none, label={right:$I$}] (50) at (18.5, 1.5) {};
		\node [style=none] (51) at (19, 3) {$\vdots$};
		\node [style=D box] (52) at (5, 4.75) {$D_{a_3,b_3}$};
		\node [style=none] (53) at (8.75, 4) {$\ldots$};
		\node [style=none] (54) at (8.75, 1.5) {$\ldots$};
		\node [style=D box] (55) at (13, 0.75) {$D_{a_n,b_n}$};
		\node [style=E box] (56) at (17, 0) {$E_i$};
		\node [style=none] (57) at (2.75, 6) {$XZ^i$};
		\node [style=none] (58) at (7.25, 4.5) {$XZ^i$};
		\node [style=none] (59) at (10.75, 2) {$XZ^i$};
		\node [style=none] (60) at (15.25, 0.5) {$XZ^i$};
		\node [style=none] (61) at (-13, 3) {$\vdots$};
		\node [style=none, label={left:$X^{a_{3}}Z^{b_{3}}$}] (62) at (-12.5, 4) {};
		\node [style=none, label={right:$I$}] (63) at (-7.5, 4) {};
		\node [style=none, label={left:$XZ^i$}] (64) at (-12.5, 7) {};
		\node [style=none, label={right:$I$}] (65) at (-7.5, 7) {};
		\node [style=none, label={right:$I$}] (66) at (-7.5, 5.5) {};
		\node [style=none, label={left:$X^{a_{n-1}}Z^{b_{n-1}}$}] (67) at (-12.5, 1.5) {};
		\node [style=none, label={right:$I$}] (68) at (-7.5, 1.5) {};
		\node [style=none] (69) at (-7, 3) {$\vdots$};
		\node [style=none, label={left:$X^{a_{n}}Z^{b_{n}}$}] (70) at (-12.5, 0) {};
		\node [style=none, label={right:$X$}] (71) at (-7.5, 0) {};
		\node [style=none, label={left:$X^{a_2}Z^{b_2}$}] (72) at (-12.5, 5.5) {};
		\node [style=none] (73) at (-11.5, 8) {};
		\node [style=none] (74) at (-8.5, 8) {};
		\node [style=none] (75) at (-11.5, -1) {};
		\node [style=none] (76) at (-8.5, -1) {};
		\node [style=none] (77) at (-11.5, 7) {};
		\node [style=none] (78) at (-11.5, 5.5) {};
		\node [style=none] (79) at (-11.5, 4) {};
		\node [style=none] (80) at (-11.5, 1.5) {};
		\node [style=none] (81) at (-11.5, 0) {};
		\node [style=none] (82) at (-8.5, 7) {};
		\node [style=none] (83) at (-8.5, 5.5) {};
		\node [style=none] (84) at (-8.5, 4) {};
		\node [style=none] (85) at (-8.5, 1.5) {};
		\node [style=none] (86) at (-8.5, 0) {};
		\node [style=none] (87) at (-10, 3.25) {$W_X^{(n)}$};
		\node [style=none] (88) at (-4.75, 3.25) {$\equiv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw (49.center) to (50.center);
		\draw (36.center) to (42.center);
		\draw (48.center) to (37.center);
		\draw [style=X normal] (75.center)
			 to (76.center)
			 to (74.center)
			 to (73.center)
			 to cycle;
		\draw [style=Z normal] (77.center) to (64.center);
		\draw [style=Z normal] (72.center) to (78.center);
		\draw [style=Z normal] (62.center) to (79.center);
		\draw [style=Z normal] (80.center) to (67.center);
		\draw [style=Z normal] (70.center) to (81.center);
		\draw [style=Z normal] (82.center) to (65.center);
		\draw [style=Z normal] (83.center) to (66.center);
		\draw [style=Z normal] (84.center) to (63.center);
		\draw [style=Z normal] (85.center) to (68.center);
		\draw [style=Z normal] (86.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseFreeNormalForm/XNormalZCommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=D box] (0) at (-4.25, 6.25) {$D_{a_2,b_2}$};
		\node [style=none, label={left:$I$}] (3) at (-6.25, 4) {};
		\node [style=none, label={right:$I$}] (4) at (10.5, 4) {};
		\node [style=none, label={left:$Z$}] (5) at (-6.25, 7) {};
		\node [style=none, label={right:$I$}] (6) at (10.5, 7) {};
		\node [style=none, label={left:$I$}] (7) at (-6.25, 5.5) {};
		\node [style=none, label={right:$I$}] (8) at (10.5, 5.5) {};
		\node [style=none] (10) at (1.75, 4) {};
		\node [style=none, label={left:$I$}] (11) at (-6.25, 1.5) {};
		\node [style=none] (12) at (1.75, 1.5) {};
		\node [style=none] (13) at (-6.75, 3) {$\vdots$};
		\node [style=none, label={left:$I$}] (14) at (-6.25, 0) {};
		\node [style=none, label={right:$Z$}] (15) at (10.5, 0) {};
		\node [style=none] (16) at (3.25, 4) {};
		\node [style=none] (18) at (3.5, 1.5) {};
		\node [style=none, label={right:$I$}] (19) at (10.5, 1.5) {};
		\node [style=none] (20) at (11, 3) {$\vdots$};
		\node [style=D box] (21) at (-0.75, 4.75) {$D_{a_3,b_3}$};
		\node [style=none] (24) at (2.5, 4) {$\ldots$};
		\node [style=none] (25) at (2.5, 1.5) {$\ldots$};
		\node [style=D box] (26) at (6, 0.75) {$D_{a_n,b_n}$};
		\node [style=E box] (27) at (9, 0) {$E_h$};
		\node [style=none] (29) at (-2.5, 6) {$Z$};
		\node [style=none] (30) at (1, 4.5) {$Z$};
		\node [style=none] (33) at (4.25, 2) {$Z$};
		\node [style=none] (34) at (7.75, 0.5) {$Z$};
		\node [style=none] (36) at (-16.5, 3) {$\vdots$};
		\node [style=none, label={left:$I$}] (39) at (-16, 4) {};
		\node [style=none, label={right:$I$}] (40) at (-11, 4) {};
		\node [style=none, label={left:$Z$}] (41) at (-16, 7) {};
		\node [style=none, label={right:$I$}] (42) at (-11, 7) {};
		\node [style=none, label={right:$I$}] (43) at (-11, 5.5) {};
		\node [style=none, label={left:$I$}] (46) at (-16, 1.5) {};
		\node [style=none, label={right:$I$}] (47) at (-11, 1.5) {};
		\node [style=none] (48) at (-10.5, 3) {$\vdots$};
		\node [style=none, label={left:$I$}] (49) at (-16, 0) {};
		\node [style=none, label={right:$Z$}] (50) at (-11, 0) {};
		\node [style=none, label={left:$I$}] (51) at (-16, 5.5) {};
		\node [style=none] (53) at (-15, 8) {};
		\node [style=none] (54) at (-12, 8) {};
		\node [style=none] (55) at (-15, -1) {};
		\node [style=none] (56) at (-12, -1) {};
		\node [style=none] (57) at (-15, 7) {};
		\node [style=none] (58) at (-15, 5.5) {};
		\node [style=none] (60) at (-15, 4) {};
		\node [style=none] (61) at (-15, 1.5) {};
		\node [style=none] (63) at (-15, 0) {};
		\node [style=none] (64) at (-12, 7) {};
		\node [style=none] (65) at (-12, 5.5) {};
		\node [style=none] (67) at (-12, 4) {};
		\node [style=none] (68) at (-12, 1.5) {};
		\node [style=none] (70) at (-12, 0) {};
		\node [style=none] (71) at (-13.5, 3.25) {$W_X^{(n)}$};
		\node [style=none] (72) at (-8.5, 3.25) {$\equiv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (3.center) to (10.center);
		\draw (16.center) to (4.center);
		\draw [style=X normal] (55.center)
			 to (56.center)
			 to (54.center)
			 to (53.center)
			 to cycle;
		\draw [style=Z normal] (57.center) to (41.center);
		\draw [style=Z normal] (51.center) to (58.center);
		\draw [style=Z normal] (39.center) to (60.center);
		\draw [style=Z normal] (61.center) to (46.center);
		\draw [style=Z normal] (49.center) to (63.center);
		\draw [style=Z normal] (64.center) to (42.center);
		\draw [style=Z normal] (65.center) to (43.center);
		\draw [style=Z normal] (67.center) to (40.center);
		\draw [style=Z normal] (68.center) to (47.center);
		\draw [style=Z normal] (70.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseFreeNormalForm/ZNormal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 5) {};
		\node [style=none] (1) at (-1.75, 5) {};
		\node [style=none] (2) at (-4, -4.5) {};
		\node [style=none] (3) at (-1.75, -4.5) {};
		\node [style=none] (4) at (-4.5, 2.25) {$\vdots$};
		\node [style=B box] (5) at (10, 3.75) {$B_{j_{m}}$};
		\node [style=none] (6) at (-5, 3) {};
		\node [style=none] (7) at (-4, 3) {};
		\node [style=none] (8) at (-5, 1) {};
		\node [style=none] (9) at (-4, 1) {};
		\node [style=none] (10) at (-5, 4.5) {};
		\node [style=none] (11) at (-4, 4.5) {};
		\node [style=none] (12) at (-5, -0.5) {};
		\node [style=none] (13) at (-4, -0.5) {};
		\node [style=none] (14) at (-5, -2) {};
		\node [style=none] (15) at (-4, -2) {};
		\node [style=none] (16) at (-4.5, -2.75) {$\vdots$};
		\node [style=none] (17) at (-5, -4) {};
		\node [style=none] (18) at (-4, -4) {};
		\node [style=none] (19) at (-1.25, 2.25) {$\vdots$};
		\node [style=none] (20) at (-1.75, 3) {};
		\node [style=none] (21) at (-0.75, 3) {};
		\node [style=none] (22) at (-1.75, 1) {};
		\node [style=none] (23) at (-0.75, 1) {};
		\node [style=none] (24) at (-1.75, 4.5) {};
		\node [style=none] (25) at (-0.75, 4.5) {};
		\node [style=none] (26) at (-1.75, -0.5) {};
		\node [style=none] (27) at (-0.75, -0.5) {};
		\node [style=none] (28) at (-1.75, -2) {};
		\node [style=none] (29) at (-0.75, -2) {};
		\node [style=none] (30) at (-1.25, -2.75) {$\vdots$};
		\node [style=none] (31) at (-1.75, -4) {};
		\node [style=none] (32) at (-0.75, -4) {};
		\node [style=none] (33) at (-2.75, 0.25) {$W_Z^{(n)}$};
		\node [style=none] (34) at (0, 0) {$\equiv$};
		\node [style=none] (35) at (2.75, 2) {$\vdots$};
		\node [style=none] (36) at (2.75, -2.75) {$\vdots$};
		\node [style=none] (37) at (10, 2) {$\vdots$};
		\node [style=none] (38) at (8.25, 1) {};
		\node [style=none] (39) at (11.5, 1) {};
		\node [style=none] (40) at (0.75, 4.5) {};
		\node [style=none] (41) at (11.5, 4.5) {};
		\node [style=none] (42) at (8.25, 3) {};
		\node [style=none] (43) at (11.5, 3) {};
		\node [style=none] (44) at (0.75, -0.5) {};
		\node [style=none] (45) at (11.5, -0.5) {};
		\node [style=none] (46) at (0.75, -2) {};
		\node [style=none] (47) at (11.5, -2) {};
		\node [style=none] (48) at (10.5, -2.75) {$\vdots$};
		\node [style=none] (49) at (0.75, -4) {};
		\node [style=none] (50) at (11.5, -4) {};
		\node [style=none] (52) at (0.75, 3) {};
		\node [style=none] (53) at (6.75, 3) {};
		\node [style=none] (54) at (7.5, 3) {$\ldots$};
		\node [style=none] (55) at (0.75, 1) {};
		\node [style=none] (56) at (6.75, 1) {};
		\node [style=none] (57) at (7.5, 1) {$\ldots$};
		\node [style=B box] (58) at (5.25, 0.25) {$B_{j_1}$};
		\node [style=A box] (59) at (2.75, -0.5) {$A_{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z normal] (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (49.center) to (50.center);
		\draw (52.center) to (53.center);
		\draw (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseFreeNormalForm/ZNormalExtreme.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 3.25) {};
		\node [style=none] (1) at (-2.75, 3.25) {};
		\node [style=none] (2) at (-5.5, -3.25) {};
		\node [style=none] (3) at (-2.75, -3.25) {};
		\node [style=none] (4) at (-6, 0.25) {$\vdots$};
		\node [style=B box] (5) at (13, 2) {$B_{j_{n-1}}$};
		\node [style=none] (6) at (-6.5, 1.25) {};
		\node [style=none] (7) at (-5.5, 1.25) {};
		\node [style=none] (8) at (-6.5, -1.25) {};
		\node [style=none] (9) at (-5.5, -1.25) {};
		\node [style=none] (10) at (-6.5, 2.75) {};
		\node [style=none] (11) at (-5.5, 2.75) {};
		\node [style=none] (12) at (-6.5, -2.75) {};
		\node [style=none] (13) at (-5.5, -2.75) {};
		\node [style=none] (19) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (20) at (-2.75, 1.25) {};
		\node [style=none] (21) at (-1.75, 1.25) {};
		\node [style=none] (22) at (-2.75, -1.25) {};
		\node [style=none] (23) at (-1.75, -1.25) {};
		\node [style=none] (24) at (-2.75, 2.75) {};
		\node [style=none] (25) at (-1.75, 2.75) {};
		\node [style=none] (26) at (-2.75, -2.75) {};
		\node [style=none] (27) at (-1.75, -2.75) {};
		\node [style=none] (33) at (-4, 0) {$W_Z^{(n)}$};
		\node [style=none] (34) at (0, 0) {$\equiv$};
		\node [style=none] (37) at (13.25, 0) {$\vdots$};
		\node [style=none] (38) at (11, -1.25) {};
		\node [style=none] (39) at (14.5, -1.25) {};
		\node [style=none, label={left:\scriptsize$1$}] (40) at (3.5, 2.75) {};
		\node [style=none] (41) at (14.5, 2.75) {};
		\node [style=none] (42) at (11, 1.25) {};
		\node [style=none] (43) at (14.5, 1.25) {};
		\node [style=none, label={left:\scriptsize$n$}] (44) at (3.5, -2.75) {};
		\node [style=none] (45) at (14.5, -2.75) {};
		\node [style=none, label={left:\scriptsize$2$}] (52) at (3.5, 1.25) {};
		\node [style=none] (53) at (9.5, 1.25) {};
		\node [style=none] (54) at (10.25, 1.25) {$\ldots$};
		\node [style=none, label={left:\scriptsize$n-1$}] (55) at (3.5, -1.25) {};
		\node [style=none] (56) at (9.5, -1.25) {};
		\node [style=none] (57) at (10.25, -1.25) {$\ldots$};
		\node [style=B box] (58) at (8, -2) {$B_{j_1}$};
		\node [style=A box] (59) at (5.5, -2.75) {$A_{i}$};
		\node [style=none] (60) at (3, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z normal] (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (52.center) to (53.center);
		\draw (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseFreeNormalForm/ZNormalExtreme2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 3.25) {};
		\node [style=none] (1) at (-3, 3.25) {};
		\node [style=none] (2) at (-5.75, -3.25) {};
		\node [style=none] (3) at (-3, -3.25) {};
		\node [style=none] (4) at (-6.25, 2) {$\vdots$};
		\node [style=B box] (5) at (13.25, 1.75) {$B_{j_{k-1}}$};
		\node [style=none] (6) at (-6.75, 0.75) {};
		\node [style=none] (7) at (-5.75, 0.75) {};
		\node [style=none] (8) at (-6.75, -0.75) {};
		\node [style=none] (9) at (-5.75, -0.75) {};
		\node [style=none] (10) at (-6.75, 2.75) {};
		\node [style=none] (11) at (-5.75, 2.75) {};
		\node [style=none] (12) at (-6.75, -2.75) {};
		\node [style=none] (13) at (-5.75, -2.75) {};
		\node [style=none] (14) at (-2.5, 2) {$\vdots$};
		\node [style=none] (15) at (-3, 0.75) {};
		\node [style=none] (16) at (-2, 0.75) {};
		\node [style=none] (17) at (-3, -0.75) {};
		\node [style=none] (18) at (-2, -0.75) {};
		\node [style=none] (19) at (-3, 2.75) {};
		\node [style=none] (20) at (-2, 2.75) {};
		\node [style=none] (21) at (-3, -2.75) {};
		\node [style=none] (22) at (-2, -2.75) {};
		\node [style=none] (23) at (-4.25, 0) {$W_Z^{(n)}$};
		\node [style=none] (24) at (0, -0.25) {$\equiv$};
		\node [style=none] (25) at (5.75, 2) {$\vdots$};
		\node [style=none] (26) at (15, 2) {$\vdots$};
		\node [style=none] (27) at (11.25, -0.75) {};
		\node [style=none] (28) at (15.75, -0.75) {};
		\node [style=none, label={left:\scriptsize$1$}] (29) at (3.75, 2.75) {};
		\node [style=none] (30) at (15.75, 2.75) {};
		\node [style=none] (31) at (11.25, 0.75) {};
		\node [style=none] (32) at (15.75, 0.75) {};
		\node [style=none, label={left:\scriptsize$n$}] (33) at (3.75, -2.75) {};
		\node [style=none] (34) at (15.75, -2.75) {};
		\node [style=none, label={left:\scriptsize$k-1$}] (36) at (3.75, 0.75) {};
		\node [style=none] (37) at (9.75, 0.75) {};
		\node [style=none] (38) at (10.5, 0.75) {$\ldots$};
		\node [style=none, label={left:\scriptsize$k$}] (39) at (3.75, -0.75) {};
		\node [style=none] (40) at (9.75, -0.75) {};
		\node [style=none] (41) at (10.5, -0.75) {$\ldots$};
		\node [style=B box] (42) at (8.25, 0) {$B_{j_1}$};
		\node [style=A box] (43) at (5.75, -0.75) {$A_{i}$};
		\node [style=none] (44) at (5.75, -1.75) {$\vdots$};
		\node [style=none] (45) at (15, -1.5) {$\vdots$};
		\node [style=none] (46) at (-6.25, -1.5) {$\vdots$};
		\node [style=none] (47) at (-2.5, -1.5) {$\vdots$};
		\node [style=none] (48) at (3.25, 2) {$\vdots$};
		\node [style=none] (49) at (3.25, -1.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z normal] (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (36.center) to (37.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseFreeNormalForm/ZNormalExtreme3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 3.25) {};
		\node [style=none] (1) at (-3.25, 3.25) {};
		\node [style=none] (2) at (-6, -3.25) {};
		\node [style=none] (3) at (-3.25, -3.25) {};
		\node [style=none] (4) at (-6.5, 0.25) {$\vdots$};
		\node [style=none] (6) at (-7, 1.25) {};
		\node [style=none] (7) at (-6, 1.25) {};
		\node [style=none] (8) at (-7, -1.25) {};
		\node [style=none] (9) at (-6, -1.25) {};
		\node [style=none] (10) at (-7, 2.75) {};
		\node [style=none] (11) at (-6, 2.75) {};
		\node [style=none] (12) at (-7, -2.75) {};
		\node [style=none] (13) at (-6, -2.75) {};
		\node [style=none] (14) at (-2.75, 0.25) {$\vdots$};
		\node [style=none] (15) at (-3.25, 1.25) {};
		\node [style=none] (16) at (-2.25, 1.25) {};
		\node [style=none] (17) at (-3.25, -1.25) {};
		\node [style=none] (18) at (-2.25, -1.25) {};
		\node [style=none] (19) at (-3.25, 2.75) {};
		\node [style=none] (20) at (-2.25, 2.75) {};
		\node [style=none] (21) at (-3.25, -2.75) {};
		\node [style=none] (22) at (-2.25, -2.75) {};
		\node [style=none] (23) at (-4.5, 0) {$W_Z^{(n)}$};
		\node [style=none] (24) at (0, 0) {$\equiv$};
		\node [style=none] (25) at (5.75, 0.25) {$\vdots$};
		\node [style=none, label={left:\scriptsize$1$}] (29) at (3.75, 2.75) {};
		\node [style=none] (30) at (7.5, 2.75) {};
		\node [style=none, label={left:\scriptsize$n$}] (33) at (3.75, -2.75) {};
		\node [style=none] (34) at (7.5, -2.75) {};
		\node [style=none, label={left:\scriptsize$2$}] (36) at (3.75, 1.25) {};
		\node [style=none] (37) at (7.5, 1.25) {};
		\node [style=none, label={left:\scriptsize$n-1$}] (39) at (3.75, -1.25) {};
		\node [style=none] (40) at (7.5, -1.25) {};
		\node [style=A box] (43) at (5.75, 2.75) {$A_{i}$};
		\node [style=none] (44) at (3.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z normal] (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (29.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (36.center) to (37.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseFreeNormalForm/ZNormalReduction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=B box] (0) at (16.75, 9.25) {$B_{a_{1},b_{1}}$};
		\node [style=none] (1) at (-2.5, 7.5) {$\vdots$};
		\node [style=none] (2) at (-2.5, 1.25) {$\vdots$};
		\node [style=none] (3) at (19, 7.75) {$\vdots$};
		\node [style=none] (4) at (14.25, 6.5) {};
		\node [style=none, label={right:$I$}] (5) at (18.5, 6.5) {};
		\node [style=none, label={left:$X^{a_{m-1}}Z^{b_{m-1}}$}] (6) at (-2, 5) {};
		\node [style=none, label={right:$I$}] (7) at (18.5, 5) {};
		\node [style=none, label={left:$X^{a_1}Z^{b_1}$}] (8) at (-2, 10) {};
		\node [style=none, label={right:$Z$}] (9) at (18.5, 10) {};
		\node [style=none, label={right:$I$}] (11) at (18.5, 8.5) {};
		\node [style=none, label={left:$X^{a_{m}}Z^{b_{m}}$}] (12) at (-2, 3.5) {};
		\node [style=none, label={right:$I$}] (13) at (18.5, 3.5) {};
		\node [style=none, label={left:$I$}] (14) at (-2, 2) {};
		\node [style=none, label={right:$I$}] (15) at (18.5, 2) {};
		\node [style=none] (16) at (19, 1.25) {$\vdots$};
		\node [style=none, label={left:$I$}] (17) at (-2, 0) {};
		\node [style=none, label={right:$I$}] (18) at (18.5, 0) {};
		\node [style=none, label={left:$X^{a_2}Z^{b_2}$}] (20) at (-2, 8.5) {};
		\node [style=none] (21) at (12.75, 8.5) {};
		\node [style=none] (22) at (13.5, 8.5) {$\ldots$};
		\node [style=B box] (23) at (9.5, 5.75) {$B_{a_{m-2},b_{m-2}}$};
		\node [style=none, label={left:$X^{a_{m-2}}Z^{b_{m-2}}$}] (24) at (-2, 6.5) {};
		\node [style=none] (26) at (13.5, 6.5) {$\ldots$};
		\node [style=B box] (27) at (4.5, 4.25) {$B_{a_{m-1}, b_{m-1}}$};
		\node [style=A box] (28) at (0, 3.5) {$A_{a_m,b_m}$};
		\node [style=none] (29) at (2, 4) {$Z$};
		\node [style=none] (30) at (7, 5.5) {$Z$};
		\node [style=none] (31) at (12, 7) {$Z$};
		\node [style=none] (33) at (15, 9) {$Z$};
		\node [style=none] (38) at (12.75, 6.5) {};
		\node [style=none] (41) at (14.25, 8.5) {};
		\node [style=none] (43) at (-14, 7.5) {$\vdots$};
		\node [style=none] (44) at (-14, 1.25) {$\vdots$};
		\node [style=none] (45) at (-8, 7.75) {$\vdots$};
		\node [style=none, label={right:$I$}] (47) at (-8.5, 6.5) {};
		\node [style=none, label={left:$X^{a_{m-1}}Z^{b_{m-1}}$}] (48) at (-13.5, 5) {};
		\node [style=none, label={right:$I$}] (49) at (-8.5, 5) {};
		\node [style=none, label={left:$X^{a_1}Z^{b_1}$}] (50) at (-13.5, 10) {};
		\node [style=none, label={right:$Z$}] (51) at (-8.5, 10) {};
		\node [style=none, label={right:$I$}] (52) at (-8.5, 8.5) {};
		\node [style=none, label={left:$X^{a_{m}}Z^{b_{m}}$}] (53) at (-13.5, 3.5) {};
		\node [style=none, label={right:$I$}] (54) at (-8.5, 3.5) {};
		\node [style=none, label={left:$I$}] (55) at (-13.5, 2) {};
		\node [style=none, label={right:$I$}] (56) at (-8.5, 2) {};
		\node [style=none] (57) at (-8, 1.25) {$\vdots$};
		\node [style=none, label={left:$I$}] (58) at (-13.5, 0) {};
		\node [style=none, label={right:$I$}] (59) at (-8.5, 0) {};
		\node [style=none, label={left:$X^{a_2}Z^{b_2}$}] (60) at (-13.5, 8.5) {};
		\node [style=none, label={left:$X^{a_{m-2}}Z^{b_{m-2}}$}] (64) at (-13.5, 6.5) {};
		\node [style=none] (65) at (-12.5, 11) {};
		\node [style=none] (66) at (-9.5, 11) {};
		\node [style=none] (67) at (-12.5, -1) {};
		\node [style=none] (68) at (-9.5, -1) {};
		\node [style=none] (69) at (-12.5, 10) {};
		\node [style=none] (70) at (-12.5, 8.5) {};
		\node [style=none] (71) at (-12.5, 6.5) {};
		\node [style=none] (72) at (-12.5, 5) {};
		\node [style=none] (73) at (-12.5, 2) {};
		\node [style=none] (74) at (-12.5, 3.5) {};
		\node [style=none] (75) at (-12.5, 0) {};
		\node [style=none] (76) at (-9.5, 10) {};
		\node [style=none] (77) at (-9.5, 8.5) {};
		\node [style=none] (78) at (-9.5, 6.5) {};
		\node [style=none] (79) at (-9.5, 5) {};
		\node [style=none] (80) at (-9.5, 2) {};
		\node [style=none] (81) at (-9.5, 3.5) {};
		\node [style=none] (82) at (-9.5, 0) {};
		\node [style=none] (83) at (-11, 5.25) {$W_Z^{(n)}$};
		\node [style=none] (84) at (-6.5, 5) {$\equiv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (24.center) to (38.center);
		\draw (41.center) to (11.center);
		\draw (8.center) to (9.center);
		\draw (6.center) to (7.center);
		\draw (12.center) to (13.center);
		\draw [style=Z normal] (67.center)
			 to (68.center)
			 to (66.center)
			 to (65.center)
			 to cycle;
		\draw [style=Z normal] (69.center) to (50.center);
		\draw [style=Z normal] (60.center) to (70.center);
		\draw [style=Z normal] (64.center) to (71.center);
		\draw [style=Z normal] (48.center) to (72.center);
		\draw [style=Z normal] (53.center) to (74.center);
		\draw [style=Z normal] (73.center) to (55.center);
		\draw [style=Z normal] (58.center) to (75.center);
		\draw [style=Z normal] (76.center) to (51.center);
		\draw [style=Z normal] (77.center) to (52.center);
		\draw [style=Z normal] (78.center) to (47.center);
		\draw [style=Z normal] (79.center) to (49.center);
		\draw [style=Z normal] (81.center) to (54.center);
		\draw [style=Z normal] (80.center) to (56.center);
		\draw [style=Z normal] (82.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseFreeNormalForm/cardinality2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 3.25) {};
		\node [style=none] (1) at (1, 3.25) {};
		\node [style=none] (2) at (-1.25, -3) {};
		\node [style=none] (3) at (1, -3) {};
		\node [style=none] (4) at (0, 0) {$W_X^{(n)}$};
		\node [style=none] (5) at (-4.75, 3.25) {};
		\node [style=none] (6) at (-2.5, 3.25) {};
		\node [style=none] (7) at (-4.75, -3) {};
		\node [style=none] (8) at (-2.5, -3) {};
		\node [style=none] (9) at (-3.5, 0) {$W_Z^{(n)}$};
		\node [style=none] (10) at (-5.25, 0.25) {$\vdots$};
		\node [style=none, label={left:\scriptsize$n-1$}] (11) at (-5.75, -1) {};
		\node [style=none] (12) at (-4.75, -1) {};
		\node [style=none, label={left:\scriptsize$n$}] (13) at (-5.75, -2.5) {};
		\node [style=none] (14) at (-4.75, -2.5) {};
		\node [style=none, label={left:\scriptsize$1$}] (15) at (-5.75, 2.5) {};
		\node [style=none] (16) at (-4.75, 2.5) {};
		\node [style=none, label={left:\scriptsize$2$}] (17) at (-5.75, 1) {};
		\node [style=none] (18) at (-4.75, 1) {};
		\node [style=none] (19) at (-2, 0.25) {$\vdots$};
		\node [style=none] (20) at (-2.5, -1) {};
		\node [style=none] (21) at (-1.25, -1) {};
		\node [style=none] (22) at (-2.5, -2.5) {};
		\node [style=none] (23) at (-1.25, -2.5) {};
		\node [style=none] (24) at (-2.5, 2.5) {};
		\node [style=none] (25) at (-1.25, 2.5) {};
		\node [style=none] (26) at (-2.5, 1) {};
		\node [style=none] (27) at (-1.25, 1) {};
		\node [style=none] (28) at (2.75, 3.25) {};
		\node [style=none] (29) at (6, 3.25) {};
		\node [style=none] (30) at (2.75, -1.75) {};
		\node [style=none] (31) at (6, -1.75) {};
		\node [style=none] (32) at (4.5, 0.75) {$N_S^{(n-1)}$};
		\node [style=none] (33) at (1.75, 0.25) {$\vdots$};
		\node [style=none] (34) at (1, -1) {};
		\node [style=none] (35) at (2.75, -1) {};
		\node [style=none] (36) at (1, 2.5) {};
		\node [style=none] (37) at (2.75, 2.5) {};
		\node [style=none] (38) at (1, 1) {};
		\node [style=none] (39) at (2.75, 1) {};
		\node [style=none] (40) at (6.75, 0.25) {$\vdots$};
		\node [style=none] (41) at (6, -1) {};
		\node [style=none] (42) at (7.75, -1) {};
		\node [style=none] (43) at (1, -2.5) {};
		\node [style=none] (44) at (7.75, -2.5) {};
		\node [style=none] (45) at (6, 2.5) {};
		\node [style=none] (46) at (7.75, 2.5) {};
		\node [style=none] (47) at (6, 1) {};
		\node [style=none] (48) at (7.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=X normal] (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=Z normal] (6.center)
			 to (5.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw [style=normal] (29.center)
			 to (28.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseFreeNormalForm/decompose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-7.5, 3.5) {};
		\node [style=none] (25) at (-4.75, 3.5) {};
		\node [style=none] (26) at (-7.5, -3.5) {};
		\node [style=none] (27) at (-4.75, -3.5) {};
		\node [style=none] (28) at (-6, 0) {$W_X^{(n)}$};
		\node [style=none] (29) at (-12.25, 3.5) {};
		\node [style=none] (30) at (-9.5, 3.5) {};
		\node [style=none] (31) at (-12.25, -3.5) {};
		\node [style=none] (32) at (-9.5, -3.5) {};
		\node [style=none] (33) at (-10.75, 0) {$W_Z^{(n)}$};
		\node [style=none] (34) at (-12.75, 0.25) {$\vdots$};
		\node [style=none] (35) at (-13.25, -1.5) {};
		\node [style=none] (36) at (-12.25, -1.5) {};
		\node [style=none] (37) at (-13.25, -3) {};
		\node [style=none] (38) at (-12.25, -3) {};
		\node [style=none] (39) at (-13.25, 2.75) {};
		\node [style=none] (40) at (-12.25, 2.75) {};
		\node [style=none] (41) at (-13.25, 1.25) {};
		\node [style=none] (42) at (-12.25, 1.25) {};
		\node [style=none] (43) at (-8.5, 0.5) {$\vdots$};
		\node [style=none] (44) at (-9.5, -1.5) {};
		\node [style=none] (45) at (-7.5, -1.5) {};
		\node [style=none] (46) at (-9.5, -3) {};
		\node [style=none] (47) at (-7.5, -3) {};
		\node [style=none] (48) at (-9.5, 2.75) {};
		\node [style=none] (49) at (-7.5, 2.75) {};
		\node [style=none] (50) at (-9.5, 1.25) {};
		\node [style=none] (51) at (-7.5, 1.25) {};
		\node [style=none] (52) at (-3.25, 0.25) {$\vdots$};
		\node [style=none] (53) at (-4.75, -1.5) {};
		\node [style=none, label={right:$I$}] (54) at (-3.75, -1.5) {};
		\node [style=none] (55) at (-4.75, 2.75) {};
		\node [style=none, label={right:$I$}] (56) at (-3.75, 2.75) {};
		\node [style=none] (57) at (-4.75, 1.25) {};
		\node [style=none, label={right:$I$}] (58) at (-3.75, 1.25) {};
		\node [style=none] (59) at (-4.75, -3) {};
		\node [style=none, label={right:$Z$}] (60) at (-3.75, -3) {};
		\node [style=none] (61) at (-8.5, 3.25) {$Z$};
		\node [style=none] (62) at (-8.5, 1.75) {$I$};
		\node [style=none] (65) at (-8.5, -1) {$I$};
		\node [style=none] (66) at (-8.5, -2.5) {$I$};
		\node [style=none] (67) at (-13.75, -3) {};
		\node [style=none] (68) at (-13.75, 2.75) {};
		\node [style=none] (69) at (-14.25, 0) {$P$};
		\node [style=none] (70) at (10.5, 3.5) {};
		\node [style=none] (71) at (13.25, 3.5) {};
		\node [style=none] (72) at (10.5, -3.5) {};
		\node [style=none] (73) at (13.25, -3.5) {};
		\node [style=none] (74) at (12, 0) {$W_X^{(n)}$};
		\node [style=none] (75) at (4.25, 3.5) {};
		\node [style=none] (76) at (7, 3.5) {};
		\node [style=none] (77) at (4.25, -3.5) {};
		\node [style=none] (78) at (7, -3.5) {};
		\node [style=none] (79) at (5.75, 0) {$W_Z^{(n)}$};
		\node [style=none] (80) at (3.75, 0.25) {$\vdots$};
		\node [style=none] (81) at (3.25, -1.5) {};
		\node [style=none] (82) at (4.25, -1.5) {};
		\node [style=none] (83) at (3.25, -3) {};
		\node [style=none] (84) at (4.25, -3) {};
		\node [style=none] (85) at (3.25, 2.75) {};
		\node [style=none] (86) at (4.25, 2.75) {};
		\node [style=none] (87) at (3.25, 1.25) {};
		\node [style=none] (88) at (4.25, 1.25) {};
		\node [style=none] (89) at (7.5, 0.25) {$\vdots$};
		\node [style=none] (90) at (7, -1.5) {};
		\node [style=none] (91) at (8, -1.5) {};
		\node [style=none] (92) at (7, -3) {};
		\node [style=none] (93) at (8, -3) {};
		\node [style=none] (94) at (7, 2.75) {};
		\node [style=none] (95) at (8, 2.75) {};
		\node [style=none] (96) at (7, 1.25) {};
		\node [style=none] (97) at (8, 1.25) {};
		\node [style=none] (98) at (14.75, 0.25) {$\vdots$};
		\node [style=none] (99) at (13.25, -1.5) {};
		\node [style=none, label={right:$I$}] (100) at (14.25, -1.5) {};
		\node [style=none] (101) at (13.25, 2.75) {};
		\node [style=none, label={right:$I$}] (102) at (14.25, 2.75) {};
		\node [style=none] (103) at (13.25, 1.25) {};
		\node [style=none, label={right:$I$}] (104) at (14.25, 1.25) {};
		\node [style=none] (105) at (13.25, -3) {};
		\node [style=none, label={right:$X$}] (106) at (14.25, -3) {};
		\node [style=none] (111) at (2.75, -3) {};
		\node [style=none] (112) at (2.75, 2.75) {};
		\node [style=none] (113) at (2.25, 0) {$Q$};
		\node [style=none] (114) at (8.75, 2.75) {};
		\node [style=none] (115) at (8.75, 1.5) {};
		\node [style=none] (116) at (8.75, -1.75) {};
		\node [style=none] (117) at (8.75, -3) {};
		\node [style=none, rotate=90] (118) at (8.75, 0) {$W_Z^{(n)}\bullet Q$};
		\node [style=none] (119) at (9.75, 0.25) {$\vdots$};
		\node [style=none] (120) at (9.5, -1.5) {};
		\node [style=none] (121) at (10.5, -1.5) {};
		\node [style=none] (122) at (9.5, -3) {};
		\node [style=none] (123) at (10.5, -3) {};
		\node [style=none] (124) at (9.5, 2.75) {};
		\node [style=none] (125) at (10.5, 2.75) {};
		\node [style=none] (126) at (9.5, 1.25) {};
		\node [style=none] (127) at (10.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=X normal] (25.center)
			 to (24.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw [style=Z normal] (30.center)
			 to (29.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw [style=brace edge] (67.center) to (68.center);
		\draw [style=X normal] (71.center)
			 to (70.center)
			 to (72.center)
			 to (73.center)
			 to cycle;
		\draw [style=Z normal] (76.center)
			 to (75.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (81.center) to (82.center);
		\draw (83.center) to (84.center);
		\draw (85.center) to (86.center);
		\draw (87.center) to (88.center);
		\draw (90.center) to (91.center);
		\draw (92.center) to (93.center);
		\draw (94.center) to (95.center);
		\draw (96.center) to (97.center);
		\draw (99.center) to (100.center);
		\draw (101.center) to (102.center);
		\draw (103.center) to (104.center);
		\draw (105.center) to (106.center);
		\draw [style=brace edge] (111.center) to (112.center);
		\draw [style=diredge] (115.center) to (114.center);
		\draw [style=diredge] (116.center) to (117.center);
		\draw (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (126.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/CIX-soundness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (1.75, -2) {};
		\node [style=none] (3) at (3, -2) {};
		\node [style=none] (4) at (4.5, 0) {};
		\node [style=none] (5) at (4.5, -2) {};
		\node [style=none] (6) at (10.5, -2) {};
		\node [style=none] (7) at (10.5, 0) {};
		\node [style=none] (8) at (7.5, 0) {};
		\node [style=none] (9) at (7.5, -2) {};
		\node [style=none] (10) at (9, 0) {};
		\node [style=none] (11) at (9, -2) {};
		\node [style=cnot ctrl] (12) at (6, 2) {};
		\node [style=none] (13) at (1.75, 2) {};
		\node [style=none] (14) at (10.5, 2) {};
		\node [style=none] (15) at (-5.25, 0) {};
		\node [style=none] (16) at (-5.25, -2) {};
		\node [style=none] (17) at (-1.75, -2) {};
		\node [style=none] (18) at (-1.75, 0) {};
		\node [style=cnot ctrl] (19) at (-3.5, 2) {};
		\node [style=none] (20) at (-5.25, 2) {};
		\node [style=none] (21) at (-1.75, 2) {};
		\node [style=cnot targ] (22) at (-3.5, -2) {};
		\node [style=cnot targ] (23) at (6, 0) {};
		\node [style=none] (49) at (0, 0.25) {$\xlongequal[]{(T8)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (8.center) to (11.center);
		\draw (9.center) to (10.center);
		\draw (4.center) to (8.center);
		\draw (5.center) to (9.center);
		\draw (10.center) to (7.center);
		\draw (11.center) to (6.center);
		\draw (13.center) to (12);
		\draw (12) to (14.center);
		\draw (20.center) to (19);
		\draw (19) to (21.center);
		\draw (15.center) to (18.center);
		\draw (16.center) to (17.center);
		\draw (19) to (22);
		\draw (12) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/CIZ-soundness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (1.75, -2) {};
		\node [style=none] (3) at (3, -2) {};
		\node [style=none] (4) at (4.5, 0) {};
		\node [style=none] (5) at (4.5, -2) {};
		\node [style=none] (6) at (10.5, -2) {};
		\node [style=none] (7) at (10.5, 0) {};
		\node [style=none] (8) at (7.5, 0) {};
		\node [style=none] (9) at (7.5, -2) {};
		\node [style=none] (10) at (9, 0) {};
		\node [style=none] (11) at (9, -2) {};
		\node [style=cnot ctrl] (12) at (6, 0) {};
		\node [style=cnot ctrl] (13) at (6, 2) {};
		\node [style=none] (14) at (1.75, 2) {};
		\node [style=none] (15) at (10.5, 2) {};
		\node [style=none] (16) at (-5.25, 0) {};
		\node [style=none] (17) at (-5.25, -2) {};
		\node [style=none] (18) at (-1.75, -2) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=cnot ctrl] (20) at (-3.5, -2) {};
		\node [style=cnot ctrl] (21) at (-3.5, 2) {};
		\node [style=none] (22) at (-5.25, 2) {};
		\node [style=none] (23) at (-1.75, 2) {};
		\node [style=none] (24) at (0, 0.25) {$\xlongequal[]{(T7)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (8.center) to (11.center);
		\draw (9.center) to (10.center);
		\draw (4.center) to (8.center);
		\draw (5.center) to (9.center);
		\draw (10.center) to (7.center);
		\draw (11.center) to (6.center);
		\draw (13) to (12);
		\draw (14.center) to (13);
		\draw (13) to (15.center);
		\draw (21) to (20);
		\draw (22.center) to (21);
		\draw (21) to (23.center);
		\draw (16.center) to (19.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/CNOT-action-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$X$}] (0) at (-21, 13.25) {};
		\node [style=none, label={left:$I$}] (1) at (-21, 11.25) {};
		\node [style=none, label={right:$X$}] (2) at (-17.5, 13.25) {};
		\node [style=none, label={right:$X$}] (3) at (-17.5, 11.25) {};
		\node [style=cnot ctrl] (4) at (-19.25, 13.25) {};
		\node [style=none, label={left:$X$}] (5) at (-11.5, 13.25) {};
		\node [style=none, label={left:$I$}] (6) at (-11.5, 11.25) {};
		\node [style=cnot ctrl] (7) at (-7.25, 13.25) {};
		\node [style=cnot ctrl] (8) at (-7.25, 11.25) {};
		\node [style=gate] (9) at (-4.75, 11.25) {$H^3$};
		\node [style=gate] (10) at (-9.75, 11.25) {$H$};
		\node [style=none, label={right:$X$}] (11) at (-3, 13.25) {};
		\node [style=none, label={right:$X$}] (12) at (-3, 11.25) {};
		\node [style=cnot targ] (13) at (-19.25, 11.25) {};
		\node [style=none] (28) at (-14.5, 12.25) {$=$};
		\node [style=none] (29) at (-8.25, 13.75) {\small $X$};
		\node [style=none] (30) at (-8.25, 11.75) {\small $I$};
		\node [style=none] (31) at (-6.25, 13.75) {\small $X$};
		\node [style=none] (32) at (-6.25, 11.75) {\small $Z$};
		\node [style=none, label={left:$Z$}] (33) at (2.75, 13.25) {};
		\node [style=none, label={left:$I$}] (34) at (2.75, 11.25) {};
		\node [style=none, label={right:$Z$}] (35) at (6.25, 13.25) {};
		\node [style=none, label={right:$I$}] (36) at (6.25, 11.25) {};
		\node [style=cnot ctrl] (37) at (4.5, 13.25) {};
		\node [style=none, label={left:$Z$}] (38) at (12.25, 13.25) {};
		\node [style=none, label={left:$I$}] (39) at (12.25, 11.25) {};
		\node [style=cnot ctrl] (40) at (17, 13.25) {};
		\node [style=cnot ctrl] (41) at (17, 11.25) {};
		\node [style=gate] (42) at (20, 11.25) {$H^3$};
		\node [style=gate] (43) at (14, 11.25) {$H$};
		\node [style=none, label={right:$Z$}] (44) at (21.75, 13.25) {};
		\node [style=none, label={right:$I$}] (45) at (21.75, 11.25) {};
		\node [style=cnot targ] (46) at (4.5, 11.25) {};
		\node [style=none] (47) at (9.25, 12.25) {$=$};
		\node [style=none] (48) at (15.75, 13.75) {\small $Z$};
		\node [style=none] (49) at (15.75, 11.75) {\small $I$};
		\node [style=none] (50) at (18.25, 13.75) {\small $Z$};
		\node [style=none] (51) at (18.25, 11.75) {\small $I$};
		\node [style=none, label={left:$I$}] (52) at (-21, 7.75) {};
		\node [style=none, label={left:$X$}] (53) at (-21, 5.75) {};
		\node [style=none, label={right:$I$}] (54) at (-17.5, 7.75) {};
		\node [style=none, label={right:$X$}] (55) at (-17.5, 5.75) {};
		\node [style=cnot ctrl] (56) at (-19.25, 7.75) {};
		\node [style=none, label={left:$I$}] (57) at (-11.5, 7.75) {};
		\node [style=none, label={left:$X$}] (58) at (-11.5, 5.75) {};
		\node [style=cnot ctrl] (59) at (-7.25, 7.75) {};
		\node [style=cnot ctrl] (60) at (-7.25, 5.75) {};
		\node [style=gate] (61) at (-4.75, 5.75) {$H^3$};
		\node [style=gate] (62) at (-9.75, 5.75) {$H$};
		\node [style=none, label={right:$I$}] (63) at (-3, 7.75) {};
		\node [style=none, label={right:$X$}] (64) at (-3, 5.75) {};
		\node [style=cnot targ] (65) at (-19.25, 5.75) {};
		\node [style=none] (66) at (-14.5, 6.75) {$=$};
		\node [style=none] (67) at (-8.25, 8.25) {\small $I$};
		\node [style=none] (68) at (-8.25, 6.25) {\small $Z$};
		\node [style=none] (69) at (-6.25, 8.25) {\small $I$};
		\node [style=none] (70) at (-6.25, 6.25) {\small $Z$};
		\node [style=none, label={left:$I$}] (71) at (2.75, 7.75) {};
		\node [style=none, label={left:$Z$}] (72) at (2.75, 5.75) {};
		\node [style=none, label={right:$Z^{-1}$}] (73) at (6.25, 7.75) {};
		\node [style=none, label={right:$Z$}] (74) at (6.25, 5.75) {};
		\node [style=cnot ctrl] (75) at (4.5, 7.75) {};
		\node [style=none, label={left:$I$}] (76) at (12.25, 7.75) {};
		\node [style=none, label={left:$Z$}] (77) at (12.25, 5.75) {};
		\node [style=cnot ctrl] (78) at (17, 7.75) {};
		\node [style=cnot ctrl] (79) at (17, 5.75) {};
		\node [style=gate] (80) at (20, 5.75) {$H^3$};
		\node [style=gate] (81) at (14, 5.75) {$H$};
		\node [style=none, label={right:$Z^{-1}$}] (82) at (21.75, 7.75) {};
		\node [style=none, label={right:$Z$}] (83) at (21.75, 5.75) {};
		\node [style=cnot targ] (84) at (4.5, 5.75) {};
		\node [style=none] (85) at (9.25, 6.75) {$=$};
		\node [style=none] (86) at (15.75, 8.25) {\small $I$};
		\node [style=none] (87) at (15.75, 6.25) {\small $X^{-1}$};
		\node [style=none] (88) at (18.25, 8.25) {\small $Z^{-1}$};
		\node [style=none] (89) at (18.25, 6.25) {\small $X^{-1}$};
		\node [style=none, label={left:$X$}] (90) at (-21, 2) {};
		\node [style=none, label={left:$X^{-1}$}] (91) at (-21, 0) {};
		\node [style=none, label={right:$X$}] (92) at (-17.5, 2) {};
		\node [style=none, label={right:$I$}] (93) at (-17.5, 0) {};
		\node [style=cnot ctrl] (94) at (-19.25, 2) {};
		\node [style=none, label={left:$X$}] (95) at (-11.5, 2) {};
		\node [style=none, label={left:$X^{-1}$}] (96) at (-11.5, 0) {};
		\node [style=cnot ctrl] (97) at (-6.75, 2) {};
		\node [style=cnot ctrl] (98) at (-6.75, 0) {};
		\node [style=gate] (99) at (-4.25, 0) {$H^3$};
		\node [style=gate] (100) at (-9.75, 0) {$H$};
		\node [style=none, label={right:$X$}] (101) at (-2.5, 2) {};
		\node [style=none, label={right:$I$}] (102) at (-2.5, 0) {};
		\node [style=cnot targ] (103) at (-19.25, 0) {};
		\node [style=none] (104) at (-14.5, 1) {$=$};
		\node [style=none] (105) at (-7.75, 2.5) {\small $X$};
		\node [style=none] (106) at (-7.75, 0.5) {\small $Z^{-1}$};
		\node [style=none] (107) at (-5.75, 2.5) {\small $X$};
		\node [style=none] (108) at (-5.75, 0.5) {\small $I$};
		\node [style=none, label={left:$Z$}] (109) at (2.75, 2) {};
		\node [style=none, label={left:$Z$}] (110) at (2.75, 0) {};
		\node [style=none, label={right:$I$}] (111) at (6.25, 2) {};
		\node [style=none, label={right:$Z$}] (112) at (6.25, 0) {};
		\node [style=cnot ctrl] (113) at (4.5, 2) {};
		\node [style=none, label={left:$Z$}] (114) at (12.25, 2) {};
		\node [style=none, label={left:$Z$}] (115) at (12.25, 0) {};
		\node [style=cnot ctrl] (116) at (17, 2) {};
		\node [style=cnot ctrl] (117) at (17, 0) {};
		\node [style=gate] (118) at (20, 0) {$H^3$};
		\node [style=gate] (119) at (14, 0) {$H$};
		\node [style=none, label={right:$I$}] (120) at (21.75, 2) {};
		\node [style=none, label={right:$Z$}] (121) at (21.75, 0) {};
		\node [style=cnot targ] (122) at (4.5, 0) {};
		\node [style=none] (123) at (9.25, 1) {$=$};
		\node [style=none] (124) at (15.75, 2.5) {\small $Z$};
		\node [style=none] (125) at (15.75, 0.5) {\small $X^{-1}$};
		\node [style=none] (126) at (18.25, 2.5) {\small $I$};
		\node [style=none] (127) at (18.25, 0.5) {\small $X^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (7) to (8);
		\draw (6.center) to (9);
		\draw (5.center) to (11.center);
		\draw (9) to (12.center);
		\draw (4) to (13);
		\draw (33.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (40) to (41);
		\draw (39.center) to (42);
		\draw (38.center) to (44.center);
		\draw (42) to (45.center);
		\draw (37) to (46);
		\draw (52.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (59) to (60);
		\draw (58.center) to (61);
		\draw (57.center) to (63.center);
		\draw (61) to (64.center);
		\draw (56) to (65);
		\draw (71.center) to (73.center);
		\draw (72.center) to (74.center);
		\draw (78) to (79);
		\draw (77.center) to (80);
		\draw (76.center) to (82.center);
		\draw (80) to (83.center);
		\draw (75) to (84);
		\draw (90.center) to (92.center);
		\draw (91.center) to (93.center);
		\draw (97) to (98);
		\draw (96.center) to (99);
		\draw (95.center) to (101.center);
		\draw (99) to (102.center);
		\draw (94) to (103);
		\draw (109.center) to (111.center);
		\draw (110.center) to (112.center);
		\draw (116) to (117);
		\draw (115.center) to (118);
		\draw (114.center) to (120.center);
		\draw (118) to (121.center);
		\draw (113) to (122);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/CNOT-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$X$}] (0) at (-14.5, 3.5) {};
		\node [style=none, label={left:$I$}] (1) at (-14.5, 1.5) {};
		\node [style=none, label={right:$X$}] (2) at (-11, 3.5) {};
		\node [style=none, label={right:$X$}] (3) at (-11, 1.5) {};
		\node [style=cnot ctrl] (4) at (-12.75, 3.5) {};
		\node [style=cnot targ] (13) at (-12.75, 1.5) {};
		\node [style=none, label={left:$Z$}] (14) at (-6.5, 3.5) {};
		\node [style=none, label={left:$I$}] (15) at (-6.5, 1.5) {};
		\node [style=none, label={right:$Z$}] (16) at (-3, 3.5) {};
		\node [style=none, label={right:$I$}] (17) at (-3, 1.5) {};
		\node [style=cnot ctrl] (18) at (-4.75, 3.5) {};
		\node [style=cnot targ] (19) at (-4.75, 1.5) {};
		\node [style=none, label={left:$I$}] (20) at (1.5, 3.5) {};
		\node [style=none, label={left:$X$}] (21) at (1.5, 1.5) {};
		\node [style=none, label={right:$I$}] (22) at (5, 3.5) {};
		\node [style=none, label={right:$X$}] (23) at (5, 1.5) {};
		\node [style=cnot ctrl] (24) at (3.25, 3.5) {};
		\node [style=cnot targ] (25) at (3.25, 1.5) {};
		\node [style=none, label={left:$I$}] (26) at (9.5, 3.5) {};
		\node [style=none, label={left:$Z$}] (27) at (9.5, 1.5) {};
		\node [style=none, label={right:$Z^{-1}$}] (28) at (13, 3.5) {};
		\node [style=none, label={right:$Z$}] (29) at (13, 1.5) {};
		\node [style=cnot ctrl] (30) at (11.25, 3.5) {};
		\node [style=cnot targ] (31) at (11.25, 1.5) {};
		\node [style=none, label={left:$X$}] (32) at (-14.5, -1) {};
		\node [style=none, label={left:$X^{-1}$}] (33) at (-14.5, -3) {};
		\node [style=none, label={right:$X$}] (34) at (-11, -1) {};
		\node [style=none, label={right:$I$}] (35) at (-11, -3) {};
		\node [style=cnot ctrl] (36) at (-12.75, -1) {};
		\node [style=cnot targ] (37) at (-12.75, -3) {};
		\node [style=none, label={left:$Z$}] (38) at (-6.5, -1) {};
		\node [style=none, label={left:$Z$}] (39) at (-6.5, -3) {};
		\node [style=none, label={right:$I$}] (40) at (-3, -1) {};
		\node [style=none, label={right:$Z$}] (41) at (-3, -3) {};
		\node [style=cnot ctrl] (42) at (-4.75, -1) {};
		\node [style=cnot targ] (43) at (-4.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (4) to (13);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (18) to (19);
		\draw (20.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (24) to (25);
		\draw (26.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (30) to (31);
		\draw (32.center) to (34.center);
		\draw (33.center) to (35.center);
		\draw (36) to (37);
		\draw (38.center) to (40.center);
		\draw (39.center) to (41.center);
		\draw (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-5, -1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=cnot ctrl] (4) at (-3.25, 1) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=cnot ctrl] (7) at (5.25, 1) {};
		\node [style=cnot ctrl] (8) at (5.25, -1) {};
		\node [style=gate] (9) at (7.25, -1) {$H^3$};
		\node [style=gate] (10) at (3.25, -1) {$H$};
		\node [style=none] (11) at (9.25, 1) {};
		\node [style=none] (12) at (9.25, -1) {};
		\node [style=cnot targ] (13) at (-3.25, -1) {};
		\node [style=none] (28) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (7) to (8);
		\draw (6.center) to (9);
		\draw (5.center) to (11.center);
		\draw (9) to (12.center);
		\draw (4) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/CX-soundness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1) {};
		\node [style=none] (1) at (-6, -1) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=cnot ctrl] (4) at (-4.25, 1) {};
		\node [style=none] (5) at (1.75, 1) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=cnot ctrl] (7) at (6, 1) {};
		\node [style=cnot ctrl] (8) at (6, -1) {};
		\node [style=gate] (9) at (8.5, -1) {$H^3$};
		\node [style=gate] (10) at (3.5, -1) {$H$};
		\node [style=none] (11) at (10.5, 1) {};
		\node [style=none] (12) at (10.5, -1) {};
		\node [style=cnot targ] (13) at (-4.25, -1) {};
		\node [style=none] (14) at (-0.5, 0.25) {$\xlongequal[]{(T5)}$};
		\node [style=none] (15) at (-8.5, 0) {$\CX\coloneqq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (7) to (8);
		\draw (6.center) to (9);
		\draw (5.center) to (11.center);
		\draw (9) to (12.center);
		\draw (4) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/CliffordConjugation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.5) {};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (-1.75, -2) {};
		\node [style=none] (3) at (-0.75, -2) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (1.75, 1.5) {};
		\node [style=none] (6) at (0.75, -2) {};
		\node [style=none] (7) at (1.75, -2) {};
		\node [style=none] (8) at (-0.75, 2) {};
		\node [style=none] (9) at (0.75, 2) {};
		\node [style=none] (10) at (-0.75, -2.5) {};
		\node [style=none] (11) at (0.75, -2.5) {};
		\node [style=none] (12) at (0, 0) {$C$};
		\node [style=none] (13) at (-1.25, -0.75) {$\vdots$};
		\node [style=none] (14) at (1.25, -0.75) {$\vdots$};
		\node [style=none] (15) at (-2.5, 1.5) {$P_1$};
		\node [style=none] (17) at (-1.75, 0) {};
		\node [style=none] (18) at (-0.75, 0) {};
		\node [style=none] (19) at (-2.5, 0) {$P_2$};
		\node [style=none] (20) at (-2.5, -2) {$P_{n}$};
		\node [style=none] (21) at (2.75, 1.5) {$Q_1$};
		\node [style=none] (22) at (2.75, 0) {$Q_2$};
		\node [style=none] (23) at (2.75, -2) {$Q_{n}$};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (17.center) to (18.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/NOTC-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$X$}] (0) at (-14.5, 1.25) {};
		\node [style=none, label={left:$I$}] (1) at (-14.5, 3.25) {};
		\node [style=none, label={right:$X$}] (2) at (-11, 1.25) {};
		\node [style=none, label={right:$X$}] (3) at (-11, 3.25) {};
		\node [style=cnot ctrl] (4) at (-12.75, 1.25) {};
		\node [style=cnot targ] (13) at (-12.75, 3.25) {};
		\node [style=none, label={left:$Z$}] (14) at (-6.5, 1.25) {};
		\node [style=none, label={left:$I$}] (15) at (-6.5, 3.25) {};
		\node [style=none, label={right:$Z$}] (16) at (-3, 1.25) {};
		\node [style=none, label={right:$I$}] (17) at (-3, 3.25) {};
		\node [style=cnot ctrl] (18) at (-4.75, 1.25) {};
		\node [style=cnot targ] (19) at (-4.75, 3.25) {};
		\node [style=none, label={left:$I$}] (20) at (1.5, 1.25) {};
		\node [style=none, label={left:$X$}] (21) at (1.5, 3.25) {};
		\node [style=none, label={right:$I$}] (22) at (5, 1.25) {};
		\node [style=none, label={right:$X$}] (23) at (5, 3.25) {};
		\node [style=cnot ctrl] (24) at (3.25, 1.25) {};
		\node [style=cnot targ] (25) at (3.25, 3.25) {};
		\node [style=none, label={left:$I$}] (26) at (9.5, 1.25) {};
		\node [style=none, label={left:$Z$}] (27) at (9.5, 3.25) {};
		\node [style=none, label={right:$Z^{-1}$}] (28) at (13, 1.25) {};
		\node [style=none, label={right:$Z$}] (29) at (13, 3.25) {};
		\node [style=cnot ctrl] (30) at (11.25, 1.25) {};
		\node [style=cnot targ] (31) at (11.25, 3.25) {};
		\node [style=none, label={left:$Z$}] (38) at (-6.5, -3.25) {};
		\node [style=none, label={left:$Z$}] (39) at (-6.5, -1.25) {};
		\node [style=none, label={right:$I$}] (40) at (-3, -3.25) {};
		\node [style=none, label={right:$Z$}] (41) at (-3, -1.25) {};
		\node [style=cnot ctrl] (42) at (-4.75, -3.25) {};
		\node [style=cnot targ] (43) at (-4.75, -1.25) {};
		\node [style=none, label={left:$X$}] (44) at (-14.5, -3.25) {};
		\node [style=none, label={left:$X^{-1}$}] (45) at (-14.5, -1.25) {};
		\node [style=none, label={right:$X$}] (46) at (-11, -3.25) {};
		\node [style=none, label={right:$I$}] (47) at (-11, -1.25) {};
		\node [style=cnot ctrl] (48) at (-12.75, -3.25) {};
		\node [style=cnot targ] (49) at (-12.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (4) to (13);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (18) to (19);
		\draw (20.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (24) to (25);
		\draw (26.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (30) to (31);
		\draw (38.center) to (40.center);
		\draw (39.center) to (41.center);
		\draw (42) to (43);
		\draw (44.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw (48) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/NOTC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-5, -1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=cnot ctrl] (4) at (-3.25, -1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=cnot ctrl] (7) at (5.25, -1) {};
		\node [style=cnot ctrl] (8) at (5.25, 1) {};
		\node [style=gate] (9) at (7.25, 1) {$H^3$};
		\node [style=gate] (10) at (3.25, 1) {$H$};
		\node [style=none] (11) at (9.25, -1) {};
		\node [style=none] (12) at (9.25, 1) {};
		\node [style=cnot targ] (13) at (-3.25, 1) {};
		\node [style=none] (14) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (7) to (8);
		\draw (6.center) to (9);
		\draw (5.center) to (11.center);
		\draw (9) to (12.center);
		\draw (13) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/Pauli-conj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (-6.5, 2.25) {$X$};
		\node [style=none, label={left:$X$}] (4) at (-7.75, 2.25) {};
		\node [style=none, label={right:$X$}] (5) at (-5.25, 2.25) {};
		\node [style=gate] (6) at (5.5, 2.25) {$Z$};
		\node [style=none, label={left: $X$}] (7) at (4.25, 2.25) {};
		\node [style=none, label={right: $\omega X$}] (8) at (6.75, 2.25) {};
		\node [style=gate] (12) at (-6.5, -2.25) {$X$};
		\node [style=none, label={left: $\omega Z$}] (13) at (-7.75, -2.25) {};
		\node [style=none, label={right:$Z$}] (14) at (-5.25, -2.25) {};
		\node [style=gate] (15) at (5.5, -2.25) {$Z$};
		\node [style=none, label={left: $\omega^{-1}X$}] (16) at (4.25, -2.25) {};
		\node [style=none, label={right: $X$}] (17) at (6.75, -2.25) {};
		\node [style=gate] (30) at (-6.5, 0) {$X$};
		\node [style=none, label={left:$Z$}] (31) at (-7.75, 0) {};
		\node [style=none, label={right:$\omega^{-1}Z$}] (32) at (-5.25, 0) {};
		\node [style=gate] (33) at (5.5, 0) {$Z$};
		\node [style=none, label={left: $Z$}] (34) at (4.25, 0) {};
		\node [style=none, label={right: $Z$}] (35) at (6.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (31.center) to (32.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/SWAP-XI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$I$}] (0) at (2, -1) {};
		\node [style=none, label={left:$X$}] (1) at (2, 1) {};
		\node [style=cnot ctrl] (2) at (6.25, -1) {};
		\node [style=cnot ctrl] (3) at (6.25, 1) {};
		\node [style=gate] (4) at (8.75, 1) {$H$};
		\node [style=cnot ctrl] (5) at (11.75, -1) {};
		\node [style=cnot ctrl] (6) at (11.75, 1) {};
		\node [style=gate] (7) at (15, 1) {$H$};
		\node [style=none, label={left:$X$}] (8) at (-5.75, 1) {};
		\node [style=none] (9) at (-4.75, 1) {};
		\node [style=none, label={left:$I$}] (10) at (-5.75, -1) {};
		\node [style=none] (11) at (-4.75, -1) {};
		\node [style=none] (12) at (-3.25, 1) {};
		\node [style=none, label={right:$I$}] (13) at (-2.25, 1) {};
		\node [style=none] (14) at (-3.25, -1) {};
		\node [style=none, label={right:$X$}] (15) at (-2.25, -1) {};
		\node [style=gate] (16) at (3.75, 1) {$H$};
		\node [style=gate] (17) at (3.75, -1) {$H$};
		\node [style=gate] (18) at (8.75, -1) {$H$};
		\node [style=gate] (19) at (15, -1) {$H$};
		\node [style=none, label={right:$I$}] (20) at (19.25, 1) {};
		\node [style=none, label={right:$X$}] (21) at (19.25, -1) {};
		\node [style=cnot ctrl] (22) at (18, -1) {};
		\node [style=cnot ctrl] (23) at (18, 1) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (25) at (5.25, 1.5) {\small $Z$};
		\node [style=none] (26) at (5.25, -0.5) {\small $I$};
		\node [style=none] (27) at (7.25, 1.5) {\small $Z$};
		\node [style=none] (28) at (7.25, -0.5) {\small $I$};
		\node [style=none] (29) at (10.5, 1.5) {\small $X^{-1}$};
		\node [style=none] (30) at (10.5, -0.5) {\small $I$};
		\node [style=none] (31) at (13.25, 1.5) {\small $X^{-1}$};
		\node [style=none] (32) at (13.25, -0.5) {\small $Z^{-1}$};
		\node [style=none] (33) at (16.75, 1.5) {\small $Z^{-1}$};
		\node [style=none] (34) at (16.75, -0.5) {\small $X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (1.center) to (4);
		\draw (5) to (6);
		\draw (4) to (7);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (9.center) to (14.center);
		\draw (11.center) to (12.center);
		\draw (0.center) to (21.center);
		\draw (7) to (20.center);
		\draw (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/SWAP-ZI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$I$}] (0) at (2, 0) {};
		\node [style=none, label={left:$Z$}] (1) at (2, 2) {};
		\node [style=cnot ctrl] (2) at (6.25, 0) {};
		\node [style=cnot ctrl] (3) at (6.25, 2) {};
		\node [style=gate] (4) at (9, 2) {$H$};
		\node [style=cnot ctrl] (5) at (12, 0) {};
		\node [style=cnot ctrl] (6) at (12, 2) {};
		\node [style=gate] (7) at (16.5, 2) {$H$};
		\node [style=none, label={left:$Z$}] (8) at (-5.75, 2) {};
		\node [style=none] (9) at (-4.75, 2) {};
		\node [style=none, label={left:$I$}] (10) at (-5.75, 0) {};
		\node [style=none] (11) at (-4.75, 0) {};
		\node [style=none] (12) at (-3.25, 2) {};
		\node [style=none, label={right:$I$}] (13) at (-2.25, 2) {};
		\node [style=none] (14) at (-3.25, 0) {};
		\node [style=none, label={right:$Z$}] (15) at (-2.25, 0) {};
		\node [style=gate] (16) at (3.5, 2) {$H$};
		\node [style=gate] (17) at (3.5, 0) {$H$};
		\node [style=gate] (18) at (9, 0) {$H$};
		\node [style=gate] (19) at (16.5, 0) {$H$};
		\node [style=none, label={right:$I$}] (20) at (20, 2) {};
		\node [style=none, label={right:$Z$}] (21) at (20, 0) {};
		\node [style=cnot ctrl] (22) at (19, 0) {};
		\node [style=cnot ctrl] (23) at (19, 2) {};
		\node [style=none] (24) at (0, 1) {$=$};
		\node [style=none] (25) at (5.25, 2.5) {\small $X^{-1}$};
		\node [style=none] (26) at (5.25, 0.5) {\small $I$};
		\node [style=none] (27) at (7.5, 2.5) {\small $X^{-1}$};
		\node [style=none] (28) at (7.5, 0.5) {\small $Z^{-1}$};
		\node [style=none] (29) at (10.75, 2.5) {\small $Z^{-1}$};
		\node [style=none] (30) at (10.75, 0.5) {\small $X$};
		\node [style=none] (31) at (14, 2.5) {\small $Z^{-1}Z=I$};
		\node [style=none] (32) at (14, 0.5) {\small $X$};
		\node [style=none] (33) at (18, 2.5) {\small $I$};
		\node [style=none] (34) at (18, 0.5) {\small $Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (1.center) to (4);
		\draw (5) to (6);
		\draw (4) to (7);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (9.center) to (14.center);
		\draw (11.center) to (12.center);
		\draw (0.center) to (21.center);
		\draw (7) to (20.center);
		\draw (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/SWAP-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$X$}] (8) at (-13.5, 1) {};
		\node [style=none] (9) at (-12.5, 1) {};
		\node [style=none, label={left:$I$}] (10) at (-13.5, -1) {};
		\node [style=none] (11) at (-12.5, -1) {};
		\node [style=none] (12) at (-11, 1) {};
		\node [style=none, label={right:$I$}] (13) at (-10, 1) {};
		\node [style=none] (14) at (-11, -1) {};
		\node [style=none, label={right:$X$}] (15) at (-10, -1) {};
		\node [style=none, label={left:$Z$}] (16) at (-5.5, 1) {};
		\node [style=none] (17) at (-4.5, 1) {};
		\node [style=none, label={left:$I$}] (18) at (-5.5, -1) {};
		\node [style=none] (19) at (-4.5, -1) {};
		\node [style=none] (20) at (-3, 1) {};
		\node [style=none, label={right:$I$}] (21) at (-2, 1) {};
		\node [style=none] (22) at (-3, -1) {};
		\node [style=none, label={right:$Z$}] (23) at (-2, -1) {};
		\node [style=none, label={left:$X$}] (24) at (2, -1) {};
		\node [style=none] (25) at (3, -1) {};
		\node [style=none, label={left:$I$}] (26) at (2, 1) {};
		\node [style=none] (27) at (3, 1) {};
		\node [style=none] (28) at (4.5, -1) {};
		\node [style=none, label={right:$I$}] (29) at (5.5, -1) {};
		\node [style=none] (30) at (4.5, 1) {};
		\node [style=none, label={right:$X$}] (31) at (5.5, 1) {};
		\node [style=none, label={left:$Z$}] (32) at (10, -1) {};
		\node [style=none] (33) at (11, -1) {};
		\node [style=none, label={left:$I$}] (34) at (10, 1) {};
		\node [style=none] (35) at (11, 1) {};
		\node [style=none] (36) at (12.5, -1) {};
		\node [style=none, label={right:$I$}] (37) at (13.5, -1) {};
		\node [style=none] (38) at (12.5, 1) {};
		\node [style=none, label={right:$Z$}] (39) at (13.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (9.center) to (14.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (17.center) to (22.center);
		\draw (19.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (25.center) to (30.center);
		\draw (27.center) to (28.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (33.center) to (38.center);
		\draw (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/SWAP-soundness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -1) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=cnot ctrl] (2) at (6, -1) {};
		\node [style=cnot ctrl] (3) at (6, 1) {};
		\node [style=gate] (4) at (8.5, 1) {$H$};
		\node [style=cnot ctrl] (5) at (10.5, -1) {};
		\node [style=cnot ctrl] (6) at (10.5, 1) {};
		\node [style=gate] (7) at (12.75, 1) {$H$};
		\node [style=none] (8) at (-5.25, 1) {};
		\node [style=none] (9) at (-4.25, 1) {};
		\node [style=none] (10) at (-5.25, -1) {};
		\node [style=none] (11) at (-4.25, -1) {};
		\node [style=none] (12) at (-2.75, 1) {};
		\node [style=none] (13) at (-1.75, 1) {};
		\node [style=none] (14) at (-2.75, -1) {};
		\node [style=none] (15) at (-1.75, -1) {};
		\node [style=gate] (16) at (3.5, 1) {$H$};
		\node [style=gate] (17) at (3.5, -1) {$H$};
		\node [style=gate] (18) at (8.5, -1) {$H$};
		\node [style=gate] (19) at (12.75, -1) {$H$};
		\node [style=none] (20) at (16.25, 1) {};
		\node [style=none] (21) at (16.25, -1) {};
		\node [style=cnot ctrl] (22) at (14.75, -1) {};
		\node [style=cnot ctrl] (23) at (14.75, 1) {};
		\node [style=none] (24) at (0, 0.25) {$\xlongequal[]{(T4)}$};
		\node [style=none] (25) at (17.5, 0) {$\cdot \lambda_p^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (1.center) to (4);
		\draw (5) to (6);
		\draw (4) to (7);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (9.center) to (14.center);
		\draw (11.center) to (12.center);
		\draw (0.center) to (21.center);
		\draw (7) to (20.center);
		\draw (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/X-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-4.25, 0) {$X$};
		\node [style=none, label={left:$X$}] (1) at (-5.5, 0) {};
		\node [style=none, label={right:$X$}] (2) at (-3, 0) {};
		\node [style=gate] (12) at (4.25, 0) {$X$};
		\node [style=none, label={left:$Z$}] (13) at (3, 0) {};
		\node [style=none, label={right:$\omega^{-1}Z$}] (14) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/X-implementation-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=gate] (2) at (-4.25, 0) {$X$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (26.75, 0) {};
		\node [style=gate] (6) at (3.75, 0) {$H$};
		\node [style=gate] (7) at (7.5, 0) {$S^{-1}$};
		\node [style=gate] (8) at (13.25, 0) {$H^2$};
		\node [style=gate] (9) at (19, 0) {$S$};
		\node [style=gate] (10) at (23.5, 0) {$H$};
		\node [style=none] (11) at (-6, 0.75) {$X$};
		\node [style=none] (12) at (-6, -0.75) {$Z$};
		\node [style=none] (13) at (-2.25, 0.75) {$X$};
		\node [style=none] (14) at (-2.25, -0.75) {$\omega^{-1}Z$};
		\node [style=none] (15) at (2.25, 0.75) {$X$};
		\node [style=none] (16) at (2.25, -0.75) {$Z$};
		\node [style=none] (17) at (5.5, 0.75) {$Z$};
		\node [style=none] (18) at (5.5, -0.75) {$X^{-1}$};
		\node [style=none] (19) at (10.5, 0.75) {$Z$};
		\node [style=none] (20) at (10.5, -0.75) {$\omega^{-1}X^{-1}Z$};
		\node [style=none] (21) at (16.25, 0.75) {$Z^{-1}$};
		\node [style=none] (22) at (16.25, -0.75) {$\omega^{-1}XZ^{-1}$};
		\node [style=none] (23) at (21.25, 0.75) {$Z^{-1}$};
		\node [style=none] (24) at (21.25, -0.75) {$\omega^{-1}X$};
		\node [style=none] (25) at (25.5, 0.75) {$X$};
		\node [style=none] (26) at (25.5, -0.75) {$\omega^{-1}Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=180, out=0] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/X-soundness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-3.25, 0) {$X$};
		\node [style=none] (1) at (-4.75, 0) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (0, 0.25) {$\xlongequal[]{(T2)}$};
		\node [style=gate] (4) at (3.25, 0) {$H$};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=gate] (6) at (5.75, 0) {$S^{-1}$};
		\node [style=gate] (7) at (8.25, 0) {$H^2$};
		\node [style=none] (8) at (14.75, 0) {};
		\node [style=gate] (9) at (10.75, 0) {$S$};
		\node [style=gate] (10) at (13.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (4);
		\draw (4) to (6);
		\draw (6) to (7);
		\draw (7) to (8.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/XC-soundness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1) {};
		\node [style=none] (1) at (-5.25, -1) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=cnot ctrl] (4) at (-3.5, -1) {};
		\node [style=cnot targ] (13) at (-3.5, 1) {};
		\node [style=none] (14) at (0, 0.25) {$\xlongequal[]{(T6)}$};
		\node [style=none] (15) at (2.25, 1) {};
		\node [style=none] (16) at (3.5, 1) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (3.5, -1) {};
		\node [style=none] (19) at (5, 1) {};
		\node [style=none] (20) at (5, -1) {};
		\node [style=none] (21) at (10.5, -1) {};
		\node [style=none] (22) at (10.5, 1) {};
		\node [style=none] (23) at (7.5, 1) {};
		\node [style=none] (24) at (7.5, -1) {};
		\node [style=none] (25) at (9, 1) {};
		\node [style=none] (26) at (9, -1) {};
		\node [style=cnot targ] (27) at (6.25, -1) {};
		\node [style=cnot ctrl] (28) at (6.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (13) to (4);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (20.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (26.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw (26.center) to (21.center);
		\draw (27) to (28);
		\draw (19.center) to (23.center);
		\draw (20.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/XIC-soundness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 2) {};
		\node [style=none] (1) at (3, 2) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (4.5, 2) {};
		\node [style=none] (5) at (4.5, 0) {};
		\node [style=none] (6) at (10.5, 0) {};
		\node [style=none] (7) at (10.5, 2) {};
		\node [style=none] (8) at (7.5, 2) {};
		\node [style=none] (9) at (7.5, 0) {};
		\node [style=none] (10) at (9, 2) {};
		\node [style=none] (11) at (9, 0) {};
		\node [style=cnot ctrl] (12) at (6, -2) {};
		\node [style=none] (13) at (1.75, -2) {};
		\node [style=none] (14) at (10.5, -2) {};
		\node [style=none] (15) at (-5.25, 0) {};
		\node [style=none] (16) at (-5.25, 2) {};
		\node [style=none] (17) at (-1.75, 2) {};
		\node [style=none] (18) at (-1.75, 0) {};
		\node [style=cnot ctrl] (19) at (-3.5, -2) {};
		\node [style=none] (20) at (-5.25, -2) {};
		\node [style=none] (21) at (-1.75, -2) {};
		\node [style=cnot targ] (22) at (-3.5, 2) {};
		\node [style=cnot targ] (23) at (6, 0) {};
		\node [style=none] (24) at (0, 0.25) {$\xlongequal[]{(T9)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (8.center) to (11.center);
		\draw (9.center) to (10.center);
		\draw (4.center) to (8.center);
		\draw (5.center) to (9.center);
		\draw (10.center) to (7.center);
		\draw (11.center) to (6.center);
		\draw (13.center) to (12);
		\draw (12) to (14.center);
		\draw (20.center) to (19);
		\draw (19) to (21.center);
		\draw (15.center) to (18.center);
		\draw (16.center) to (17.center);
		\draw (19) to (22);
		\draw (12) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/Z-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-4.25, 0) {$Z$};
		\node [style=none, label={left:$X$}] (1) at (-5.5, 0) {};
		\node [style=none, label={right:$\omega X$}] (2) at (-3, 0) {};
		\node [style=gate] (12) at (4.25, 0) {$Z$};
		\node [style=none, label={left:$Z$}] (13) at (3, 0) {};
		\node [style=none, label={right:$Z$}] (14) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/Z-implementation-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 1.5) {$=$};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (15.75, 1.5) {};
		\node [style=gate] (6) at (4.75, 1.5) {$S^{-1}$};
		\node [style=gate] (7) at (9, 1.5) {$S'$};
		\node [style=none] (8) at (-8, 1.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=gate] (10) at (-5.25, 1.5) {$Z$};
		\node [style=none] (11) at (-7, 2.25) {$X$};
		\node [style=none] (12) at (-7, 0.75) {$Z$};
		\node [style=none] (13) at (-3.25, 2.25) {$\omega X$};
		\node [style=none] (15) at (3, 2.25) {$X$};
		\node [style=none] (16) at (3, 0.75) {$Z$};
		\node [style=none] (17) at (7, 2.25) {$XZ^{-1}$};
		\node [style=none] (18) at (7, 0.75) {$Z$};
		\node [style=none] (19) at (12.75, 2.25) {$\omega XZZ^{-1}=\omega X$};
		\node [style=none] (20) at (12.75, 0.75) {$Z$};
		\node [style=none] (21) at (-3.25, 0.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (4.center) to (5.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/Z-soundness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-3.25, 0) {$Z$};
		\node [style=none] (1) at (-4.75, 0) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (0, 0.25) {$\xlongequal[]{(T3)}$};
		\node [style=gate] (4) at (3.5, 0) {$S^{-1}$};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=gate] (6) at (6, 0) {$H^2$};
		\node [style=none] (7) at (12.25, 0) {};
		\node [style=gate] (8) at (10.75, 0) {$H^2$};
		\node [style=gate] (9) at (8.5, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (4);
		\draw (4) to (6);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/derived-generators1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-22.5, 0) {};
		\node [style=none] (1) at (19.75, 0) {};
		\node [style=none] (2) at (-22.25, 9.25) {};
		\node [style=none] (3) at (19.75, 9.25) {};
		\node [style=none] (5) at (-14.5, -10) {};
		\node [style=none] (6) at (-13.25, -10) {};
		\node [style=none] (7) at (-14.5, -12) {};
		\node [style=none] (8) at (-13.25, -12) {};
		\node [style=none] (9) at (-11.75, -10) {};
		\node [style=none] (10) at (-11.75, -12) {};
		\node [style=none] (11) at (-5.75, -12) {};
		\node [style=none] (12) at (-5.75, -10) {};
		\node [style=none] (13) at (-8.75, -10) {};
		\node [style=none] (14) at (-8.75, -12) {};
		\node [style=none] (15) at (-7.25, -10) {};
		\node [style=none] (16) at (-7.25, -12) {};
		\node [style=cnot ctrl] (17) at (-10.25, -8) {};
		\node [style=none] (18) at (-14.5, -8) {};
		\node [style=none] (19) at (-5.75, -8) {};
		\node [style=none] (20) at (-21.5, -10) {};
		\node [style=none] (21) at (-21.5, -12) {};
		\node [style=none] (22) at (-18, -12) {};
		\node [style=none] (23) at (-18, -10) {};
		\node [style=cnot ctrl] (24) at (-19.75, -8) {};
		\node [style=none] (25) at (-21.5, -8) {};
		\node [style=none] (26) at (-18, -8) {};
		\node [style=cnot targ] (27) at (-19.75, -12) {};
		\node [style=cnot targ] (28) at (-10.25, -10) {};
		\node [style=none] (29) at (8.75, -8) {};
		\node [style=none] (30) at (10, -8) {};
		\node [style=none] (31) at (8.75, -10) {};
		\node [style=none] (32) at (10, -10) {};
		\node [style=none] (33) at (11.5, -8) {};
		\node [style=none] (34) at (11.5, -10) {};
		\node [style=none] (35) at (17.5, -10) {};
		\node [style=none] (36) at (17.5, -8) {};
		\node [style=none] (37) at (14.5, -8) {};
		\node [style=none] (38) at (14.5, -10) {};
		\node [style=none] (39) at (16, -8) {};
		\node [style=none] (40) at (16, -10) {};
		\node [style=cnot ctrl] (41) at (13, -12) {};
		\node [style=none] (42) at (8.75, -12) {};
		\node [style=none] (43) at (17.5, -12) {};
		\node [style=none] (44) at (1.75, -10) {};
		\node [style=none] (45) at (1.75, -8) {};
		\node [style=none] (46) at (5.25, -8) {};
		\node [style=none] (47) at (5.25, -10) {};
		\node [style=cnot ctrl] (48) at (3.5, -12) {};
		\node [style=none] (49) at (1.75, -12) {};
		\node [style=none] (50) at (5.25, -12) {};
		\node [style=cnot targ] (51) at (3.5, -8) {};
		\node [style=cnot targ] (52) at (13, -10) {};
		\node [style=none] (61) at (-21.5, 3.5) {};
		\node [style=none] (62) at (-21.5, 1.5) {};
		\node [style=none] (63) at (-18, 3.5) {};
		\node [style=none] (64) at (-18, 1.5) {};
		\node [style=cnot ctrl] (65) at (-19.75, 3.5) {};
		\node [style=none] (66) at (-14.5, 3.5) {};
		\node [style=none] (67) at (-14.5, 1.5) {};
		\node [style=cnot ctrl] (68) at (-10.25, 3.5) {};
		\node [style=cnot ctrl] (69) at (-10.25, 1.5) {};
		\node [style=gate] (70) at (-7.75, 1.5) {$H^3$};
		\node [style=gate] (71) at (-12.75, 1.5) {$H$};
		\node [style=none] (72) at (-5.75, 3.5) {};
		\node [style=none] (73) at (-5.75, 1.5) {};
		\node [style=cnot targ] (74) at (-19.75, 1.5) {};
		\node [style=none] (75) at (1.75, 3.5) {};
		\node [style=none] (76) at (1.75, 1.5) {};
		\node [style=none] (77) at (5.25, 3.5) {};
		\node [style=none] (78) at (5.25, 1.5) {};
		\node [style=cnot ctrl] (79) at (3.5, 1.5) {};
		\node [style=none] (80) at (8.75, 1.5) {};
		\node [style=none] (81) at (8.75, 3.5) {};
		\node [style=cnot ctrl] (82) at (12.5, 1.5) {};
		\node [style=cnot ctrl] (83) at (12.5, 3.5) {};
		\node [style=gate] (84) at (14.5, 3.5) {$H^3$};
		\node [style=gate] (85) at (10.5, 3.5) {$H$};
		\node [style=none] (86) at (16.5, 1.5) {};
		\node [style=none] (87) at (16.5, 3.5) {};
		\node [style=cnot targ] (88) at (3.5, 3.5) {};
		\node [style=none] (89) at (-14.5, 5.5) {};
		\node [style=none] (90) at (-14.5, 7.5) {};
		\node [style=cnot ctrl] (91) at (-10.25, 5.5) {};
		\node [style=cnot ctrl] (92) at (-10.25, 7.5) {};
		\node [style=gate] (93) at (-7.75, 7.5) {$H$};
		\node [style=cnot ctrl] (94) at (-5.75, 5.5) {};
		\node [style=cnot ctrl] (95) at (-5.75, 7.5) {};
		\node [style=gate] (96) at (-3.5, 7.5) {$H$};
		\node [style=none] (97) at (-21.5, 7.5) {};
		\node [style=none] (98) at (-20.5, 7.5) {};
		\node [style=none] (99) at (-21.5, 5.5) {};
		\node [style=none] (100) at (-20.5, 5.5) {};
		\node [style=none] (101) at (-19, 7.5) {};
		\node [style=none] (102) at (-18, 7.5) {};
		\node [style=none] (103) at (-19, 5.5) {};
		\node [style=none] (104) at (-18, 5.5) {};
		\node [style=gate] (105) at (-12.75, 7.5) {$H$};
		\node [style=gate] (106) at (-12.75, 5.5) {$H$};
		\node [style=gate] (107) at (-7.75, 5.5) {$H$};
		\node [style=gate] (108) at (-3.5, 5.5) {$H$};
		\node [style=none] (109) at (0, 7.5) {};
		\node [style=none] (110) at (0, 5.5) {};
		\node [style=cnot ctrl] (111) at (-1.5, 5.5) {};
		\node [style=cnot ctrl] (112) at (-1.5, 7.5) {};
		\node [style=none] (113) at (-14.5, -4) {};
		\node [style=none] (114) at (-13.25, -4) {};
		\node [style=none] (115) at (-14.5, -6) {};
		\node [style=none] (116) at (-13.25, -6) {};
		\node [style=none] (117) at (-11.75, -4) {};
		\node [style=none] (118) at (-11.75, -6) {};
		\node [style=none] (119) at (-5.75, -6) {};
		\node [style=none] (120) at (-5.75, -4) {};
		\node [style=none] (121) at (-8.75, -4) {};
		\node [style=none] (122) at (-8.75, -6) {};
		\node [style=none] (123) at (-7.25, -4) {};
		\node [style=none] (124) at (-7.25, -6) {};
		\node [style=cnot ctrl] (125) at (-10.25, -4) {};
		\node [style=cnot ctrl] (126) at (-10.25, -2) {};
		\node [style=none] (127) at (-14.5, -2) {};
		\node [style=none] (128) at (-5.75, -2) {};
		\node [style=none] (129) at (-21.5, -4) {};
		\node [style=none] (130) at (-21.5, -6) {};
		\node [style=none] (131) at (-18, -6) {};
		\node [style=none] (132) at (-18, -4) {};
		\node [style=cnot ctrl] (133) at (-19.75, -6) {};
		\node [style=cnot ctrl] (134) at (-19.75, -2) {};
		\node [style=none] (135) at (-21.5, -2) {};
		\node [style=none] (136) at (-18, -2) {};
		\node [style=gate] (137) at (-19.25, 11) {$X$};
		\node [style=none] (138) at (-20.75, 11) {};
		\node [style=none] (139) at (-17.75, 11) {};
		\node [style=none] (140) at (-16, 11.25) {$\xlongequal[]{(T2)}$};
		\node [style=gate] (141) at (-12.75, 11) {$H$};
		\node [style=none] (142) at (-14.25, 11) {};
		\node [style=gate] (143) at (-10.25, 11) {$S^{-1}$};
		\node [style=gate] (144) at (-7.75, 11) {$H^2$};
		\node [style=none] (145) at (-1.25, 11) {};
		\node [style=gate] (146) at (-5.25, 11) {$S$};
		\node [style=gate] (147) at (-2.75, 11) {$H$};
		\node [style=gate] (148) at (3.75, 11) {$Z$};
		\node [style=none] (149) at (2.25, 11) {};
		\node [style=none] (150) at (5.25, 11) {};
		\node [style=none] (151) at (7, 11.25) {$\xlongequal[]{(T3)}$};
		\node [style=gate] (152) at (10.5, 11) {$S^{-1}$};
		\node [style=none] (153) at (8.75, 11) {};
		\node [style=gate] (154) at (13, 11) {$H^2$};
		\node [style=none] (156) at (19.25, 11) {};
		\node [style=none] (158) at (-16.25, 2.75) {$\xlongequal[]{(T5)}$};
		\node [style=none] (159) at (7, 2.75) {$\xlongequal[]{(T6)}$};
		\node [style=none] (160) at (-16.25, 6.75) {$\xlongequal[]{(T4)}$};
		\node [style=none] (161) at (-16.25, -3.75) {$\xlongequal[]{(T7)}$};
		\node [style=none] (162) at (7, -9.75) {$\xlongequal[]{(T9)}$};
		\node [style=none] (163) at (-16.25, -9.75) {$\xlongequal[]{(T8)}$};
		\node [style=gate] (168) at (17.75, 11) {$H^2$};
		\node [style=gate] (169) at (15.5, 11) {$S$};
		\node [style=none] (170) at (-16, 14.25) {$\xlongequal[]{(T1)}$};
		\node [style=gate] (171) at (-19.25, 14) {$M_a$};
		\node [style=none] (172) at (-20.75, 14) {};
		\node [style=none] (173) at (-17.75, 14) {};
		\node [style=gate] (174) at (-12.75, 14) {$H$};
		\node [style=none] (175) at (-14.25, 14) {};
		\node [style=gate] (176) at (-10.25, 14) {$S^{a^{-1}}$};
		\node [style=none] (177) at (10.25, 14) {};
		\node [style=gate] (178) at (-7.75, 14) {$H$};
		\node [style=gate] (179) at (-5.25, 14) {$S^{a}$};
		\node [style=gate] (180) at (-2.75, 14) {$H$};
		\node [style=gate] (181) at (0, 14) {$S^{a^{-1}}$};
		\node [style=gate] (182) at (3.5, 14) {$X^{(1-a)/2}$};
		\node [style=gate] (183) at (7.75, 14) {$Z^{(1-a)/2a}$};
		\node [style=none] (184) at (14, 14) {$\cdot\, \left( \frac{a}{p} \right)_L\,\omega^{\frac{-a^2 + 4a - 2}{8a}}$};
		\node [style=none] (185) at (1, 6.5) {$\cdot \lambda_p^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (1.center) to (0.center);
		\draw [style=dashed edge] (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw (13.center) to (16.center);
		\draw (14.center) to (15.center);
		\draw (9.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw (15.center) to (12.center);
		\draw (16.center) to (11.center);
		\draw (18.center) to (17);
		\draw (17) to (19.center);
		\draw (25.center) to (24);
		\draw (24) to (26.center);
		\draw (20.center) to (23.center);
		\draw (21.center) to (22.center);
		\draw (24) to (27);
		\draw (17) to (28);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (30.center) to (34.center);
		\draw (32.center) to (33.center);
		\draw (37.center) to (40.center);
		\draw (38.center) to (39.center);
		\draw (33.center) to (37.center);
		\draw (34.center) to (38.center);
		\draw (39.center) to (36.center);
		\draw (40.center) to (35.center);
		\draw (42.center) to (41);
		\draw (41) to (43.center);
		\draw (49.center) to (48);
		\draw (48) to (50.center);
		\draw (44.center) to (47.center);
		\draw (45.center) to (46.center);
		\draw (48) to (51);
		\draw (41) to (52);
		\draw (61.center) to (63.center);
		\draw (62.center) to (64.center);
		\draw (68) to (69);
		\draw (67.center) to (70);
		\draw (66.center) to (72.center);
		\draw (70) to (73.center);
		\draw (65) to (74);
		\draw (75.center) to (77.center);
		\draw (76.center) to (78.center);
		\draw (82) to (83);
		\draw (81.center) to (84);
		\draw (80.center) to (86.center);
		\draw (84) to (87.center);
		\draw (88) to (79);
		\draw (91) to (92);
		\draw (90.center) to (93);
		\draw (94) to (95);
		\draw (93) to (96);
		\draw (97.center) to (98.center);
		\draw (99.center) to (100.center);
		\draw (101.center) to (102.center);
		\draw (103.center) to (104.center);
		\draw (98.center) to (103.center);
		\draw (100.center) to (101.center);
		\draw (89.center) to (110.center);
		\draw (96) to (109.center);
		\draw (111) to (112);
		\draw (113.center) to (114.center);
		\draw (115.center) to (116.center);
		\draw (114.center) to (118.center);
		\draw (116.center) to (117.center);
		\draw (121.center) to (124.center);
		\draw (122.center) to (123.center);
		\draw (117.center) to (121.center);
		\draw (118.center) to (122.center);
		\draw (123.center) to (120.center);
		\draw (124.center) to (119.center);
		\draw (126) to (125);
		\draw (127.center) to (126);
		\draw (126) to (128.center);
		\draw (134) to (133);
		\draw (135.center) to (134);
		\draw (134) to (136.center);
		\draw (129.center) to (132.center);
		\draw (130.center) to (131.center);
		\draw (138.center) to (139.center);
		\draw (142.center) to (141);
		\draw (141) to (143);
		\draw (143) to (144);
		\draw (144) to (145.center);
		\draw (146) to (147);
		\draw (149.center) to (150.center);
		\draw (153.center) to (152);
		\draw (152) to (154);
		\draw (154) to (156.center);
		\draw (172.center) to (173.center);
		\draw (175.center) to (174);
		\draw (174) to (176);
		\draw (178) to (179);
		\draw (180) to (181);
		\draw (176) to (178);
		\draw [in=180, out=0] (179) to (180);
		\draw (181) to (177.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/derived-generators3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-22.25, 0) {};
		\node [style=none] (3) at (19.75, 0) {};
		\node [style=none] (75) at (-21.5, -6.25) {};
		\node [style=none] (76) at (-21.5, -8.25) {};
		\node [style=none] (77) at (-18, -6.25) {};
		\node [style=none] (78) at (-18, -8.25) {};
		\node [style=cnot ctrl] (79) at (-19.75, -8.25) {};
		\node [style=none] (80) at (-14.5, -8.25) {};
		\node [style=none] (81) at (-14.5, -6.25) {};
		\node [style=cnot ctrl] (82) at (-10.75, -8.25) {};
		\node [style=cnot ctrl] (83) at (-10.75, -6.25) {};
		\node [style=gate] (84) at (-8.75, -6.25) {$H^3$};
		\node [style=gate] (85) at (-12.75, -6.25) {$H$};
		\node [style=none] (86) at (-6.75, -8.25) {};
		\node [style=none] (87) at (-6.75, -6.25) {};
		\node [style=cnot targ] (88) at (-19.75, -6.25) {};
		\node [style=none] (89) at (-14.5, -3.75) {};
		\node [style=none] (90) at (-14.5, -1.75) {};
		\node [style=cnot ctrl] (91) at (-10.25, -3.75) {};
		\node [style=cnot ctrl] (92) at (-10.25, -1.75) {};
		\node [style=gate] (93) at (-7.75, -1.75) {$H$};
		\node [style=cnot ctrl] (94) at (-5.75, -3.75) {};
		\node [style=cnot ctrl] (95) at (-5.75, -1.75) {};
		\node [style=gate] (96) at (-3.5, -1.75) {$H$};
		\node [style=none] (97) at (-21.5, -1.75) {};
		\node [style=none] (98) at (-20.5, -1.75) {};
		\node [style=none] (99) at (-21.5, -3.75) {};
		\node [style=none] (100) at (-20.5, -3.75) {};
		\node [style=none] (101) at (-19, -1.75) {};
		\node [style=none] (102) at (-18, -1.75) {};
		\node [style=none] (103) at (-19, -3.75) {};
		\node [style=none] (104) at (-18, -3.75) {};
		\node [style=gate] (105) at (-12.75, -1.75) {$H$};
		\node [style=gate] (106) at (-12.75, -3.75) {$H$};
		\node [style=gate] (107) at (-7.75, -3.75) {$H$};
		\node [style=gate] (108) at (-3.5, -3.75) {$H$};
		\node [style=none] (109) at (0, -1.75) {};
		\node [style=none] (110) at (0, -3.75) {};
		\node [style=cnot ctrl] (111) at (-1.5, -3.75) {};
		\node [style=cnot ctrl] (112) at (-1.5, -1.75) {};
		\node [style=none] (113) at (10.75, -3.75) {};
		\node [style=none] (114) at (12, -3.75) {};
		\node [style=none] (115) at (10.75, -5.75) {};
		\node [style=none] (116) at (12, -5.75) {};
		\node [style=none] (117) at (13.5, -3.75) {};
		\node [style=none] (118) at (13.5, -5.75) {};
		\node [style=none] (119) at (19.5, -5.75) {};
		\node [style=none] (120) at (19.5, -3.75) {};
		\node [style=none] (121) at (16.5, -3.75) {};
		\node [style=none] (122) at (16.5, -5.75) {};
		\node [style=none] (123) at (18, -3.75) {};
		\node [style=none] (124) at (18, -5.75) {};
		\node [style=cnot ctrl] (125) at (15, -3.75) {};
		\node [style=cnot ctrl] (126) at (15, -1.75) {};
		\node [style=none] (127) at (10.75, -1.75) {};
		\node [style=none] (128) at (19.5, -1.75) {};
		\node [style=none] (129) at (3.75, -3.75) {};
		\node [style=none] (130) at (3.75, -5.75) {};
		\node [style=none] (131) at (7.25, -5.75) {};
		\node [style=none] (132) at (7.25, -3.75) {};
		\node [style=cnot ctrl] (133) at (5.5, -5.75) {};
		\node [style=cnot ctrl] (134) at (5.5, -1.75) {};
		\node [style=none] (135) at (3.75, -1.75) {};
		\node [style=none] (136) at (7.25, -1.75) {};
		\node [style=gate] (137) at (-19.25, 1.75) {$X$};
		\node [style=none] (138) at (-20.75, 1.75) {};
		\node [style=none] (139) at (-17.75, 1.75) {};
		\node [style=none] (140) at (-16, 2) {$\xlongequal[]{(T2)}$};
		\node [style=gate] (141) at (-12.75, 1.75) {$H$};
		\node [style=none] (142) at (-14.25, 1.75) {};
		\node [style=gate] (143) at (-10.25, 1.75) {$S^{-1}$};
		\node [style=gate] (144) at (-7.75, 1.75) {$H^2$};
		\node [style=none] (145) at (-1.25, 1.75) {};
		\node [style=gate] (146) at (-5.25, 1.75) {$S$};
		\node [style=gate] (147) at (-2.75, 1.75) {$H$};
		\node [style=gate] (148) at (3.75, 1.75) {$Z$};
		\node [style=none] (149) at (2.25, 1.75) {};
		\node [style=none] (150) at (5.25, 1.75) {};
		\node [style=none] (151) at (7, 2) {$\xlongequal[]{(T3)}$};
		\node [style=gate] (152) at (10.5, 1.75) {$S^{-1}$};
		\node [style=none] (153) at (8.75, 1.75) {};
		\node [style=gate] (154) at (13, 1.75) {$H^2$};
		\node [style=none] (156) at (19.25, 1.75) {};
		\node [style=none] (159) at (-16.25, -7) {$\xlongequal[]{(T6)}$};
		\node [style=none] (160) at (-16.25, -2.5) {$\xlongequal[]{(T4)}$};
		\node [style=none] (161) at (9, -3.5) {$\xlongequal[]{(T7)}$};
		\node [style=gate] (168) at (17.75, 1.75) {$H^2$};
		\node [style=gate] (169) at (15.5, 1.75) {$S$};
		\node [style=none] (170) at (-16, 5) {$\xlongequal[]{(T1)}$};
		\node [style=gate] (171) at (-19.25, 4.75) {$M_a$};
		\node [style=none] (172) at (-20.75, 4.75) {};
		\node [style=none] (173) at (-17.75, 4.75) {};
		\node [style=gate] (174) at (-12.75, 4.75) {$H$};
		\node [style=none] (175) at (-14.25, 4.75) {};
		\node [style=gate] (176) at (-10.25, 4.75) {$S^{a^{-1}}$};
		\node [style=none] (177) at (10.25, 4.75) {};
		\node [style=gate] (178) at (-7.75, 4.75) {$H$};
		\node [style=gate] (179) at (-5.25, 4.75) {$S^{a}$};
		\node [style=gate] (180) at (-2.75, 4.75) {$H$};
		\node [style=gate] (181) at (0, 4.75) {$S^{a^{-1}}$};
		\node [style=gate] (182) at (3.5, 4.75) {$X^{(1-a)/2}$};
		\node [style=gate] (183) at (7.75, 4.75) {$Z^{(1-a)/2a}$};
		\node [style=none] (184) at (13.75, 4.75) {$\cdot\, \left( \frac{a}{p} \right)_L\,\omega^{\frac{-a^2 + 4a - 2}{8a}}$};
		\node [style=none] (185) at (1, -2.75) {$\cdot \lambda_p^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (3.center) to (2.center);
		\draw (75.center) to (77.center);
		\draw (76.center) to (78.center);
		\draw (82) to (83);
		\draw (81.center) to (84);
		\draw (80.center) to (86.center);
		\draw (84) to (87.center);
		\draw (88) to (79);
		\draw (91) to (92);
		\draw (90.center) to (93);
		\draw (94) to (95);
		\draw (93) to (96);
		\draw (97.center) to (98.center);
		\draw (99.center) to (100.center);
		\draw (101.center) to (102.center);
		\draw (103.center) to (104.center);
		\draw (98.center) to (103.center);
		\draw (100.center) to (101.center);
		\draw (89.center) to (110.center);
		\draw (96) to (109.center);
		\draw (111) to (112);
		\draw (113.center) to (114.center);
		\draw (115.center) to (116.center);
		\draw (114.center) to (118.center);
		\draw (116.center) to (117.center);
		\draw (121.center) to (124.center);
		\draw (122.center) to (123.center);
		\draw (117.center) to (121.center);
		\draw (118.center) to (122.center);
		\draw (123.center) to (120.center);
		\draw (124.center) to (119.center);
		\draw (126) to (125);
		\draw (127.center) to (126);
		\draw (126) to (128.center);
		\draw (134) to (133);
		\draw (135.center) to (134);
		\draw (134) to (136.center);
		\draw (129.center) to (132.center);
		\draw (130.center) to (131.center);
		\draw (138.center) to (139.center);
		\draw (142.center) to (141);
		\draw (141) to (143);
		\draw (143) to (144);
		\draw (144) to (145.center);
		\draw (146) to (147);
		\draw (149.center) to (150.center);
		\draw (153.center) to (152);
		\draw (152) to (154);
		\draw (154) to (156.center);
		\draw (172.center) to (173.center);
		\draw (175.center) to (174);
		\draw (174) to (176);
		\draw (178) to (179);
		\draw (180) to (181);
		\draw (176) to (178);
		\draw [in=180, out=0] (179) to (180);
		\draw (181) to (177.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/multiplier-soundness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-18.75, 0) {$H$};
		\node [style=none] (1) at (-20.75, 0) {};
		\node [style=gate] (2) at (-15.25, 0) {$S^{a^{-1}}$};
		\node [style=none] (3) at (23, 0) {};
		\node [style=gate] (4) at (-8.75, 0) {$H$};
		\node [style=gate] (5) at (-4.25, 0) {$S^{a}$};
		\node [style=gate] (6) at (1.25, 0) {$H$};
		\node [style=gate] (7) at (6.75, 0) {$S^{a^{-1}}$};
		\node [style=gate] (8) at (13, 0) {$X^{(1-a)/2}$};
		\node [style=gate] (9) at (19.25, 0) {$Z^{(1-a)/2a}$};
		\node [style=none, label={above:\scriptsize$X$}, label={below:\scriptsize$Z$}] (11) at (-20.25, 0) {};
		\node [style=none, label={above:\scriptsize$Z$}, label={below:\scriptsize$X^{-1}$}] (12) at (-17, 0) {};
		\node [style=none, label={above:\scriptsize$Z$}, label={below:\scriptsize$\omega^{a^{-1}}X^{-1}Z^{-a^{-1}}$}] (13) at (-11.75, 0) {};
		\node [style=none, label={above:\scriptsize$X^{-1}$}, label={below:\scriptsize$X^{a^{-1}}Z^{-1}$}] (14) at (-6.5, 0) {};
		\node [style=none, label={above:\scriptsize$\omega^aX^{-1}Z^{-a}$}, label={below:\scriptsize$\omega^{\frac{1-a}{2a}}X^{a^{-1}}$}] (15) at (-1.5, 0) {};
		\node [style=none, label={above:\scriptsize$X^{a}Z^{-1}$}, label={below:\scriptsize$\omega^{\frac{1-a}{2a}}Z^{a^{-1}}$}] (16) at (4, 0) {};
		\node [style=none, label={above:\scriptsize$\omega^{\frac{a-1}{2}}X^{a}$}, label={below:\scriptsize$\omega^{\frac{1-a}{2a}}Z^{a^{-1}}$}] (17) at (9.75, 0) {};
		\node [style=none, label={above:\scriptsize$\omega^{\frac{a-1}{2}}X^{a}$}, label={below:\scriptsize$Z^{a^{-1}}$}] (18) at (16.25, 0) {};
		\node [style=none, label={above:\scriptsize$X^{a}$}, label={below:\scriptsize$Z^{a^{-1}}$}] (19) at (22, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (2) to (4);
		\draw [in=180, out=0] (5) to (6);
		\draw (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/multiplier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0) {$=$};
		\node [style=gate] (1) at (-9.5, 0) {$M_a$};
		\node [style=none] (2) at (-11, 0) {};
		\node [style=none] (3) at (-8, 0) {};
		\node [style=gate] (4) at (-3, 0) {$H$};
		\node [style=none] (5) at (-4.5, 0) {};
		\node [style=gate] (6) at (-0.5, 0) {$S^{a^{-1}}$};
		\node [style=none] (7) at (20, 0) {};
		\node [style=gate] (8) at (2, 0) {$H$};
		\node [style=gate] (9) at (4.5, 0) {$S^{a}$};
		\node [style=gate] (10) at (7, 0) {$H$};
		\node [style=gate] (11) at (9.75, 0) {$S^{a^{-1}}$};
		\node [style=gate] (12) at (13.25, 0) {$X^{(1-a)/2}$};
		\node [style=gate] (13) at (17.5, 0) {$Z^{(1-a)/2a}$};
		\node [style=none] (14) at (23.75, 0) {$\cdot\, \left( \frac{a}{p} \right)_L\,\omega^{\frac{-a^2 + 4a - 2}{8a}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (4);
		\draw (4) to (6);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (6) to (8);
		\draw [in=180, out=0] (9) to (10);
		\draw (11) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/pauli-pushing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-6, 0) {$Z^a$};
		\node [style=none] (1) at (-8.75, 0) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-7.5, 0.75) {$X^b$};
		\node [style=none] (4) at (-7.5, -0.75) {$Z^b$};
		\node [style=gate] (7) at (5.25, 0) {$X^a$};
		\node [style=none] (8) at (2.25, 0) {};
		\node [style=none] (9) at (8.75, 0) {};
		\node [style=none] (10) at (3.5, 0.75) {$X^b$};
		\node [style=none] (11) at (3.5, -0.75) {$Z^b$};
		\node [style=none, label={below: $\omega^{-ab}Z^b$}, label={above:$X^b$}] (13) at (7.5, 0) {};
		\node [style=none, label={above: $\omega^{ab}X^b$}, label={below:$Z^b$}] (14) at (-3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/single-qupit-Clifford-auto-var1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-8.75, 0) {$H$};
		\node [style=none, label={left:$X^a$}] (1) at (-10, 0) {};
		\node [style=none, label={right:$Z^a$}] (2) at (-7.5, 0) {};
		\node [style=gate] (6) at (0, 0) {$H$};
		\node [style=none, label={left:$Z^a$}] (7) at (-1.25, 0) {};
		\node [style=none, label={right:$X^{-a}$}] (8) at (1.25, 0) {};
		\node [style=gate] (9) at (8.75, 0) {$H$};
		\node [style=none, label={left:$Z^{-a}$}] (10) at (7.5, 0) {};
		\node [style=none, label={right:$X^a$}] (11) at (10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/single-qupit-Clifford-auto-var2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (24) at (-9, 9) {$H$};
		\node [style=none, label={left:$X$}] (25) at (-10.5, 9) {};
		\node [style=none, label={right:$X^{-1}$}] (26) at (-3.75, 9) {};
		\node [style=gate] (27) at (-5.25, 9) {$H$};
		\node [style=none] (28) at (-7, 9.75) {$Z$};
		\node [style=gate] (29) at (-9, 6) {$H$};
		\node [style=none, label={left:$Z$}] (30) at (-10.5, 6) {};
		\node [style=none, label={right:$Z^{-1}$}] (31) at (-3.75, 6) {};
		\node [style=gate] (32) at (-5.25, 6) {$H$};
		\node [style=none] (33) at (-7, 6.75) {$X^{-1}$};
		\node [style=gate] (34) at (-9, 3) {$H$};
		\node [style=none, label={left:$X^{-1}$}] (35) at (-10.5, 3) {};
		\node [style=none, label={right:$X$}] (36) at (-3.75, 3) {};
		\node [style=gate] (37) at (-5.25, 3) {$H$};
		\node [style=none] (38) at (-7, 3.75) {$Z^{-1}$};
		\node [style=gate] (39) at (-9, 0) {$H$};
		\node [style=none, label={left:$Z^{-1}$}] (40) at (-10.5, 0) {};
		\node [style=none, label={right:$Z$}] (41) at (-3.75, 0) {};
		\node [style=gate] (42) at (-5.25, 0) {$H$};
		\node [style=none] (43) at (-7, 0.75) {$X$};
		\node [style=gate] (44) at (5, 9) {$H$};
		\node [style=none, label={left:$X$}] (45) at (3.5, 9) {};
		\node [style=none, label={right:$Z^{-1}$}] (46) at (15, 9) {};
		\node [style=gate] (47) at (9.25, 9) {$H$};
		\node [style=none] (48) at (7.25, 9.75) {$Z$};
		\node [style=gate] (49) at (5, 6) {$H$};
		\node [style=none, label={left:$Z$}] (50) at (3.5, 6) {};
		\node [style=none, label={right:$X$}] (51) at (15, 6) {};
		\node [style=gate] (52) at (9.25, 6) {$H$};
		\node [style=none] (53) at (7.25, 6.75) {$X^{-1}$};
		\node [style=gate] (54) at (5, 3) {$H$};
		\node [style=none, label={left:$X^{-1}$}] (55) at (3.5, 3) {};
		\node [style=none, label={right:$Z$}] (56) at (15, 3) {};
		\node [style=gate] (57) at (9.25, 3) {$H$};
		\node [style=none] (58) at (7.25, 3.75) {$Z^{-1}$};
		\node [style=gate] (59) at (13.5, 9) {$H$};
		\node [style=none] (60) at (11.5, 9.75) {$X^{-1}$};
		\node [style=gate] (61) at (13.5, 6) {$H$};
		\node [style=none] (62) at (11.5, 6.75) {$Z^{-1}$};
		\node [style=gate] (63) at (13.5, 3) {$H$};
		\node [style=none] (64) at (11.5, 3.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw (30.center) to (31.center);
		\draw (35.center) to (36.center);
		\draw (40.center) to (41.center);
		\draw (45.center) to (46.center);
		\draw (50.center) to (51.center);
		\draw (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/single-qupit-Clifford-auto-var2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-11.25, 1) {$H^2$};
		\node [style=none, label={left:$X$}] (1) at (-12.5, 1) {};
		\node [style=none, label={right:$X^{-1}$}] (2) at (-10, 1) {};
		\node [style=gate] (3) at (-4.25, 1) {$H^2$};
		\node [style=none, label={left:$Z$}] (4) at (-5.5, 1) {};
		\node [style=none, label={right:$Z^{-1}$}] (5) at (-3, 1) {};
		\node [style=gate] (6) at (3.25, 1) {$H^2$};
		\node [style=none, label={left:$X^{-1}$}] (7) at (2, 1) {};
		\node [style=none, label={right:$X$}] (8) at (4.5, 1) {};
		\node [style=gate] (9) at (10, 1) {$H^2$};
		\node [style=none, label={left:$Z^{-1}$}] (10) at (8.75, 1) {};
		\node [style=none, label={right:$Z$}] (11) at (11.25, 1) {};
		\node [style=gate] (12) at (-11.25, -1) {$H^3$};
		\node [style=none, label={left:$X$}] (13) at (-12.5, -1) {};
		\node [style=none, label={right:$Z^{-1}$}] (14) at (-10, -1) {};
		\node [style=gate] (15) at (-4.25, -1) {$H^3$};
		\node [style=none, label={left:$Z$}] (16) at (-5.5, -1) {};
		\node [style=none, label={right:$X$}] (17) at (-3, -1) {};
		\node [style=gate] (21) at (3.25, -1) {$H^3$};
		\node [style=none, label={left:$X^{-1}$}] (22) at (2, -1) {};
		\node [style=none, label={right:$Z$}] (23) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/single-qupit-Clifford-auto-var3-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-8.5, 0) {$S$};
		\node [style=none, label={left:$X^a$}] (1) at (-10, 0) {};
		\node [style=none, label={right:$\omega^{\frac{a(a-1)}{2}}X^aZ^a$}] (2) at (-7, 0) {};
		\node [style=gate] (6) at (8.5, 0) {$S$};
		\node [style=none, label={left:$\omega^{-\frac{a(a-1)}{2}}X^aZ^{-a}$}] (7) at (7, 0) {};
		\node [style=none, label={right:$X^a$}] (8) at (10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/single-qupit-Clifford-auto-var3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-11.25, 0) {$S$};
		\node [style=none, label={left:$X^a$}] (1) at (-12.75, 0) {};
		\node [style=none, label={right:$\omega^{\frac{a(a-1)}{2}}X^aZ^a$}] (2) at (-9.75, 0) {};
		\node [style=gate] (3) at (0, 0) {$S$};
		\node [style=none, label={left:$Z^a$}] (4) at (-1.5, 0) {};
		\node [style=none, label={right:$Z^a$}] (5) at (1.5, 0) {};
		\node [style=gate] (6) at (12, 0) {$S$};
		\node [style=none, label={left:$\omega^{-\frac{a(a-1)}{2}}X^aZ^{-a}$}] (7) at (10.5, 0) {};
		\node [style=none, label={right:$X^a$}] (8) at (13.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/single-qupit-Clifford-auto-var4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-11.25, 0) {$S^a$};
		\node [style=none, label={left:$X$}] (1) at (-12.75, 0) {};
		\node [style=none, label={right:$XZ^a$}] (2) at (-9.75, 0) {};
		\node [style=gate] (3) at (0, 0) {$S^a$};
		\node [style=none, label={left:$Z$}] (4) at (-1.5, 0) {};
		\node [style=none, label={right:$Z$}] (5) at (1.5, 0) {};
		\node [style=gate] (6) at (12, 0) {$S^a$};
		\node [style=none, label={left:$XZ^{-a}$}] (7) at (10.5, 0) {};
		\node [style=none, label={right:$X$}] (8) at (13.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/single-qupit-Clifford-auto-var5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-11.5, 0) {$S^b$};
		\node [style=none, label={left:$X^a$}] (1) at (-13, 0) {};
		\node [style=none, label={right:$\omega^{\frac{ab(a-1)}{2}}X^aZ^{ab}$}] (2) at (-10, 0) {};
		\node [style=gate] (3) at (0, 0) {$S^b$};
		\node [style=none, label={left:$Z^a$}] (4) at (-1.5, 0) {};
		\node [style=none, label={right:$Z^a$}] (5) at (1.5, 0) {};
		\node [style=gate] (6) at (11.5, 0) {$S^b$};
		\node [style=none, label={left:$\omega^{-\frac{ab(a-1)}{2}}X^{a}Z^{-ab}$}] (7) at (10, 0) {};
		\node [style=none, label={right:$X^a$}] (8) at (13, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/single-qupit-Clifford-auto2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-6.75, 2.25) {$H$};
		\node [style=none, label={left:$X$}] (1) at (-8, 2.25) {};
		\node [style=none, label={right:$Z$}] (2) at (-5.5, 2.25) {};
		\node [style=gate] (9) at (5.5, -2.25) {$S$};
		\node [style=none, label={left:$XZ^{-1}$}] (10) at (4.25, -2.25) {};
		\node [style=none, label={right:$X$}] (11) at (6.75, -2.25) {};
		\node [style=gate] (18) at (-6.75, 0) {$H$};
		\node [style=none, label={left:$Z$}] (19) at (-8, 0) {};
		\node [style=none, label={right:$X^{-1}$}] (20) at (-5.5, 0) {};
		\node [style=gate] (21) at (-6.75, -2.25) {$H$};
		\node [style=none, label={left:$Z^{-1}$}] (22) at (-8, -2.25) {};
		\node [style=none, label={right:$X$}] (23) at (-5.5, -2.25) {};
		\node [style=gate] (24) at (5.5, 2.25) {$S$};
		\node [style=none, label={left:$X$}] (25) at (4.25, 2.25) {};
		\node [style=none, label={right:$XZ$}] (26) at (6.75, 2.25) {};
		\node [style=gate] (27) at (5.5, 0) {$S$};
		\node [style=none, label={left:$Z$}] (28) at (4.25, 0) {};
		\node [style=none, label={right:$Z$}] (29) at (6.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (10.center) to (11.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Preliminaries/two-qupit-Clifford-auto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$X$}] (1) at (-17.75, 1) {};
		\node [style=none, label={right:$X$}] (2) at (-15.25, 1) {};
		\node [style=none, label={left:$I$}] (45) at (-17.75, -1) {};
		\node [style=none, label={right:$Z$}] (46) at (-15.25, -1) {};
		\node [style=cnot ctrl] (47) at (-16.5, 1) {};
		\node [style=cnot ctrl] (48) at (-16.5, -1) {};
		\node [style=none, label={left:$Z$}] (49) at (-11, 1) {};
		\node [style=none, label={right:$Z$}] (50) at (-8.5, 1) {};
		\node [style=none, label={left:$I$}] (51) at (-11, -1) {};
		\node [style=none, label={right:$I$}] (52) at (-8.5, -1) {};
		\node [style=cnot ctrl] (53) at (-9.75, 1) {};
		\node [style=cnot ctrl] (54) at (-9.75, -1) {};
		\node [style=none, label={left:$X$}] (55) at (-4.5, -1) {};
		\node [style=none, label={right:$X$}] (56) at (-2, -1) {};
		\node [style=none, label={left:$I$}] (57) at (-4.5, 1) {};
		\node [style=none, label={right:$Z$}] (58) at (-2, 1) {};
		\node [style=cnot ctrl] (59) at (-3.25, -1) {};
		\node [style=cnot ctrl] (60) at (-3.25, 1) {};
		\node [style=none, label={left:$Z$}] (61) at (2.25, -1) {};
		\node [style=none, label={right:$Z$}] (62) at (4.75, -1) {};
		\node [style=none, label={left:$I$}] (63) at (2.25, 1) {};
		\node [style=none, label={right:$I$}] (64) at (4.75, 1) {};
		\node [style=cnot ctrl] (65) at (3.5, -1) {};
		\node [style=cnot ctrl] (66) at (3.5, 1) {};
		\node [style=none, label={left:$X$}] (67) at (9, 1) {};
		\node [style=none, label={right:$X$}] (68) at (11.5, 1) {};
		\node [style=none, label={left:$Z^{-1}$}] (69) at (9, -1) {};
		\node [style=none, label={right:$I$}] (70) at (11.5, -1) {};
		\node [style=cnot ctrl] (71) at (10.25, 1) {};
		\node [style=cnot ctrl] (72) at (10.25, -1) {};
		\node [style=none, label={left:$X$}] (73) at (15.75, -1) {};
		\node [style=none, label={right:$X$}] (74) at (18.25, -1) {};
		\node [style=none, label={left:$Z^{-1}$}] (75) at (15.75, 1) {};
		\node [style=none, label={right:$I$}] (76) at (18.25, 1) {};
		\node [style=cnot ctrl] (77) at (17, -1) {};
		\node [style=cnot ctrl] (78) at (17, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (45.center) to (46.center);
		\draw (47) to (48);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (53) to (54);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (59) to (60);
		\draw (61.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw (65) to (66);
		\draw (67.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw (71) to (72);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (77) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RewriteRules/RewriteRules2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.75, 9.5) {};
		\node [style=none] (1) at (-15.75, 7.5) {};
		\node [style=none] (4) at (-12.25, 9.5) {};
		\node [style=none] (5) at (-12.25, 7.5) {};
		\node [style=none] (10) at (-8.5, 9.5) {};
		\node [style=none] (11) at (-8.5, 7.5) {};
		\node [style=none] (12) at (-5.25, 9.5) {};
		\node [style=none] (13) at (-5.25, 7.5) {};
		\node [style=none] (14) at (-17, 1.5) {};
		\node [style=none] (15) at (-17, -0.5) {};
		\node [style=none] (16) at (-12.25, 1.5) {};
		\node [style=none] (17) at (-12.25, -0.5) {};
		\node [style=cnot ctrl] (18) at (-13.75, 1.5) {};
		\node [style=cnot ctrl] (19) at (-13.75, -0.5) {};
		\node [style=gate] (20) at (-15.5, 1.5) {$S$};
		\node [style=none] (21) at (-8.5, 1.5) {};
		\node [style=none] (22) at (-8.5, -0.5) {};
		\node [style=none] (23) at (-3.25, 1.5) {};
		\node [style=none] (24) at (-3.25, -0.5) {};
		\node [style=cnot ctrl] (25) at (-7, 1.5) {};
		\node [style=cnot ctrl] (26) at (-7, -0.5) {};
		\node [style=gate] (27) at (-5, 1.5) {$S$};
		\node [style=none] (28) at (-17.5, -2.5) {};
		\node [style=none] (29) at (-17.5, -4.5) {};
		\node [style=none] (30) at (-12.25, -2.5) {};
		\node [style=none] (31) at (-12.25, -4.5) {};
		\node [style=gate] (34) at (-15.75, -2.5) {$M_g$};
		\node [style=cnot ctrl] (35) at (-13.75, -2.5) {};
		\node [style=cnot ctrl] (36) at (-13.75, -4.5) {};
		\node [style=none] (37) at (-8.5, -2.5) {};
		\node [style=none] (38) at (-8.5, -4.5) {};
		\node [style=none] (39) at (-3.25, -2.5) {};
		\node [style=none] (40) at (-3.25, -4.5) {};
		\node [style=gate] (43) at (-5, -2.5) {$M_g$};
		\node [style=none] (44) at (3, 9.5) {};
		\node [style=none] (45) at (6, 9.5) {};
		\node [style=none] (46) at (3, 7.5) {};
		\node [style=none] (47) at (6, 7.5) {};
		\node [style=none] (48) at (7.5, 9.5) {};
		\node [style=none] (49) at (8.5, 9.5) {};
		\node [style=none] (50) at (7.5, 7.5) {};
		\node [style=none] (51) at (8.5, 7.5) {};
		\node [style=gate] (52) at (4.5, 9.5) {$H$};
		\node [style=none] (53) at (12, 9.5) {};
		\node [style=none] (54) at (13.25, 9.5) {};
		\node [style=none] (55) at (12, 7.5) {};
		\node [style=none] (56) at (13.25, 7.5) {};
		\node [style=none] (57) at (14.75, 9.5) {};
		\node [style=none] (58) at (17.25, 9.5) {};
		\node [style=none] (59) at (14.75, 7.5) {};
		\node [style=none] (60) at (17.25, 7.5) {};
		\node [style=gate] (61) at (16, 7.5) {$H$};
		\node [style=none] (62) at (3.5, 1.5) {};
		\node [style=none] (63) at (3.5, -0.5) {};
		\node [style=cnot ctrl] (64) at (7, -0.5) {};
		\node [style=none] (65) at (8.5, 1.5) {};
		\node [style=none] (66) at (8.5, -0.5) {};
		\node [style=cnot targ] (67) at (7, 1.5) {};
		\node [style=gate] (68) at (5, 1.5) {$S$};
		\node [style=none] (69) at (12, 1.5) {};
		\node [style=none] (70) at (12, -0.5) {};
		\node [style=none] (71) at (19, 1.5) {};
		\node [style=none] (72) at (19, -0.5) {};
		\node [style=cnot ctrl] (73) at (13.25, -0.5) {};
		\node [style=cnot targ] (76) at (13.25, 1.5) {};
		\node [style=gate] (77) at (17.5, -0.5) {$S$};
		\node [style=gate] (78) at (17.5, 1.5) {$S$};
		\node [style=none] (80) at (12, -2.5) {};
		\node [style=none] (81) at (12, -4.5) {};
		\node [style=none] (82) at (19, -2.5) {};
		\node [style=none] (83) at (19, -4.5) {};
		\node [style=none] (84) at (3.75, -2.5) {};
		\node [style=none] (85) at (3.75, -4.5) {};
		\node [style=cnot ctrl] (86) at (7, -4.5) {};
		\node [style=none] (87) at (8.5, -2.5) {};
		\node [style=none] (88) at (8.5, -4.5) {};
		\node [style=cnot ctrl] (89) at (5.25, -2.5) {};
		\node [style=cnot ctrl] (90) at (5.25, -4.5) {};
		\node [style=cnot targ] (91) at (7, -2.5) {};
		\node [style=cnot ctrl] (92) at (13.25, -4.5) {};
		\node [style=cnot ctrl] (93) at (15, -2.5) {};
		\node [style=cnot ctrl] (94) at (15, -4.5) {};
		\node [style=cnot targ] (95) at (13.25, -2.5) {};
		\node [style=gate] (96) at (17.25, -4.5) {$S^{-2}$};
		\node [style=none] (117) at (-17, -7.25) {};
		\node [style=none] (118) at (-17, -9.25) {};
		\node [style=cnot ctrl] (119) at (-15, -9.25) {};
		\node [style=cnot ctrl] (120) at (-15, -11.25) {};
		\node [style=none] (121) at (-12.25, -7.25) {};
		\node [style=none] (122) at (-12.25, -9.25) {};
		\node [style=cnot ctrl] (123) at (-13.5, -7.25) {};
		\node [style=cnot ctrl] (124) at (-13.5, -9.25) {};
		\node [style=none] (125) at (-17, -11.25) {};
		\node [style=none] (126) at (-12.25, -11.25) {};
		\node [style=none] (127) at (-8.5, -7.25) {};
		\node [style=none] (128) at (-8.5, -9.25) {};
		\node [style=cnot ctrl] (129) at (-5.5, -9.25) {};
		\node [style=cnot ctrl] (130) at (-5.5, -11.25) {};
		\node [style=none] (131) at (-3.75, -7.25) {};
		\node [style=none] (132) at (-3.75, -9.25) {};
		\node [style=cnot ctrl] (133) at (-7.25, -7.25) {};
		\node [style=cnot ctrl] (134) at (-7.25, -9.25) {};
		\node [style=none] (135) at (-8.5, -11.25) {};
		\node [style=none] (136) at (-3.75, -11.25) {};
		\node [style=none] (137) at (6, -7.25) {};
		\node [style=none] (138) at (3.25, -9.25) {};
		\node [style=none] (139) at (6, -9.25) {};
		\node [style=none] (140) at (7.5, -7.25) {};
		\node [style=none] (141) at (8.5, -7.25) {};
		\node [style=none] (142) at (7.5, -9.25) {};
		\node [style=none] (143) at (8.5, -9.25) {};
		\node [style=none] (144) at (-0.5, -7.25) {};
		\node [style=none] (145) at (0.75, -7.25) {};
		\node [style=none] (146) at (-0.5, -9.25) {};
		\node [style=none] (147) at (0.75, -9.25) {};
		\node [style=none] (148) at (2.25, -7.25) {};
		\node [style=none] (149) at (2.25, -9.25) {};
		\node [style=none] (150) at (3.25, -9.25) {};
		\node [style=none] (151) at (3.25, -9.25) {};
		\node [style=none] (152) at (-0.5, -11.25) {};
		\node [style=none] (153) at (3.25, -11.25) {};
		\node [style=none] (154) at (4.75, -9.25) {};
		\node [style=none] (155) at (4.75, -11.25) {};
		\node [style=none] (156) at (8.5, -11.25) {};
		\node [style=none] (157) at (18.5, -11.25) {};
		\node [style=none] (158) at (15.75, -9.25) {};
		\node [style=none] (159) at (18.5, -9.25) {};
		\node [style=none] (160) at (20, -11.25) {};
		\node [style=none] (161) at (21, -11.25) {};
		\node [style=none] (162) at (20, -9.25) {};
		\node [style=none] (163) at (21, -9.25) {};
		\node [style=none] (164) at (12, -11.25) {};
		\node [style=none] (165) at (13.25, -11.25) {};
		\node [style=none] (166) at (12, -9.25) {};
		\node [style=none] (167) at (13.25, -9.25) {};
		\node [style=none] (168) at (14.75, -11.25) {};
		\node [style=none] (169) at (14.75, -9.25) {};
		\node [style=none] (170) at (15.75, -9.25) {};
		\node [style=none] (171) at (15.75, -9.25) {};
		\node [style=none] (172) at (12, -7.25) {};
		\node [style=none] (173) at (15.75, -7.25) {};
		\node [style=none] (174) at (17.25, -9.25) {};
		\node [style=none] (175) at (17.25, -7.25) {};
		\node [style=none] (176) at (21, -7.25) {};
		\node [style=none] (177) at (-12.25, -13) {};
		\node [style=none] (178) at (-15.25, -15) {};
		\node [style=none] (179) at (-12.25, -15) {};
		\node [style=none] (180) at (-20.75, -13) {};
		\node [style=none] (181) at (-17.75, -13) {};
		\node [style=none] (182) at (-20.75, -15) {};
		\node [style=none] (183) at (-17.75, -15) {};
		\node [style=none] (184) at (-16.25, -13) {};
		\node [style=none] (185) at (-16.25, -15) {};
		\node [style=none] (186) at (-15.25, -15) {};
		\node [style=none] (187) at (-15.25, -15) {};
		\node [style=none] (188) at (-20.75, -17) {};
		\node [style=none] (189) at (-15.25, -17) {};
		\node [style=none] (190) at (-13.75, -15) {};
		\node [style=none] (191) at (-13.75, -17) {};
		\node [style=none] (192) at (-12.25, -17) {};
		\node [style=cnot ctrl] (193) at (-19.25, -15) {};
		\node [style=cnot ctrl] (194) at (-19.25, -17) {};
		\node [style=none] (195) at (0.5, -13) {};
		\node [style=none] (196) at (-4.75, -15) {};
		\node [style=none] (197) at (0.5, -15) {};
		\node [style=none] (198) at (-8.5, -13) {};
		\node [style=none] (199) at (-7.25, -13) {};
		\node [style=none] (200) at (-8.5, -15) {};
		\node [style=none] (201) at (-7.25, -15) {};
		\node [style=none] (202) at (-5.75, -13) {};
		\node [style=none] (203) at (-5.75, -15) {};
		\node [style=none] (204) at (-4.75, -15) {};
		\node [style=none] (205) at (-4.75, -15) {};
		\node [style=none] (206) at (-8.5, -17) {};
		\node [style=none] (207) at (-4.75, -17) {};
		\node [style=none] (208) at (-3.25, -15) {};
		\node [style=none] (209) at (-3.25, -17) {};
		\node [style=none] (210) at (0.5, -17) {};
		\node [style=cnot ctrl] (211) at (-1.5, -13) {};
		\node [style=cnot ctrl] (212) at (-1.5, -15) {};
		\node [style=none] (213) at (3.5, -13) {};
		\node [style=none] (214) at (3.5, -15) {};
		\node [style=cnot ctrl] (215) at (13.25, -15) {};
		\node [style=cnot ctrl] (216) at (13.25, -17) {};
		\node [style=none] (217) at (8.5, -13) {};
		\node [style=none] (218) at (8.5, -15) {};
		\node [style=cnot ctrl] (219) at (15, -13) {};
		\node [style=none] (220) at (3.5, -17) {};
		\node [style=none] (221) at (8.5, -17) {};
		\node [style=cnot targ] (222) at (15, -15) {};
		\node [style=none] (223) at (12, -13) {};
		\node [style=none] (224) at (12, -15) {};
		\node [style=cnot ctrl] (225) at (7, -15) {};
		\node [style=cnot ctrl] (226) at (7, -17) {};
		\node [style=none] (227) at (18.5, -13) {};
		\node [style=none] (228) at (18.5, -15) {};
		\node [style=none] (229) at (12, -17) {};
		\node [style=none] (230) at (18.5, -17) {};
		\node [style=cnot ctrl] (231) at (5.25, -13) {};
		\node [style=cnot targ] (232) at (5.25, -15) {};
		\node [style=cnot ctrl] (233) at (17, -13) {};
		\node [style=cnot ctrl] (234) at (17, -17) {};
		\node [style=none] (240) at (-15.5, 18.75) {};
		\node [style=none] (241) at (-12.25, 18.75) {};
		\node [style=gate] (242) at (-13.75, 18.75) {$S^p$};
		\node [style=none] (243) at (-8.5, 18.75) {};
		\node [style=none] (244) at (-6, 18.75) {};
		\node [style=none] (266) at (-21.5, -5.75) {};
		\node [style=none] (267) at (23, -5.75) {};
		\node [style=none] (275) at (-10.5, 19) {$\xlongequal[]{(C1)}$};
		\node [style=none] (276) at (-10.5, 13.5) {$\xlongequal[]{(C3)}$};
		\node [style=none] (277) at (11.5, 19) {$\xlongequal[]{(C4)}$};
		\node [style=none] (281) at (-10.5, 16.25) {$\xlongequal[]{(C2)}$};
		\node [style=none] (282) at (-10.5, 8.75) {$\xlongequal[]{(C6)}$};
		\node [style=none] (283) at (-10.5, 0.75) {$\xlongequal[]{(C8)}$};
		\node [style=none] (284) at (-10.5, -3.25) {$\xlongequal[]{(C9)}$};
		\node [style=none] (285) at (10.25, 8.75) {$\xlongequal[]{(C11)}$};
		\node [style=none] (286) at (10.25, 0.75) {$\xlongequal[]{(C13)}$};
		\node [style=none] (287) at (10.25, -3.25) {$\xlongequal[]{(C14)}$};
		\node [style=none] (289) at (-10.5, -9) {$\xlongequal[]{(C15)}$};
		\node [style=none] (290) at (10.25, -9) {$\xlongequal[]{(C16)}$};
		\node [style=none] (291) at (10.25, -14.75) {$\xlongequal[]{(C18)}$};
		\node [style=none] (292) at (-10.5, -14.75) {$\xlongequal[]{(C17)}$};
		\node [style=none] (293) at (-8.5, 5.5) {};
		\node [style=none] (294) at (-8.5, 3.5) {};
		\node [style=none] (295) at (-5.25, 5.5) {};
		\node [style=none] (296) at (-5.25, 3.5) {};
		\node [style=none] (297) at (-19.5, 5.5) {};
		\node [style=none] (298) at (-18.25, 5.5) {};
		\node [style=none] (299) at (-19.5, 3.5) {};
		\node [style=none] (300) at (-18.25, 3.5) {};
		\node [style=none] (301) at (-16.75, 5.5) {};
		\node [style=none] (302) at (-15, 5.5) {};
		\node [style=none] (303) at (-16.75, 3.5) {};
		\node [style=none] (304) at (-15, 3.5) {};
		\node [style=none] (305) at (-15, 5.5) {};
		\node [style=none] (306) at (-15, 3.5) {};
		\node [style=none] (307) at (-13.5, 5.5) {};
		\node [style=none] (308) at (-13.5, 3.5) {};
		\node [style=none] (309) at (-12.25, 5.5) {};
		\node [style=none] (310) at (-12.25, 3.5) {};
		\node [style=none] (311) at (-10.5, 4.5) {$\xlongequal[]{(C7)}$};
		\node [style=none] (312) at (3, 13.25) {};
		\node [style=none] (313) at (6, 13.25) {};
		\node [style=none] (314) at (3, 11.25) {};
		\node [style=none] (315) at (6, 11.25) {};
		\node [style=none] (316) at (7.5, 13.25) {};
		\node [style=none] (317) at (8.5, 13.25) {};
		\node [style=none] (318) at (7.5, 11.25) {};
		\node [style=none] (319) at (8.5, 11.25) {};
		\node [style=gate] (320) at (4.5, 13.25) {$S$};
		\node [style=none] (321) at (12, 13.25) {};
		\node [style=none] (322) at (13.25, 13.25) {};
		\node [style=none] (323) at (12, 11.25) {};
		\node [style=none] (324) at (13.25, 11.25) {};
		\node [style=none] (325) at (14.75, 13.25) {};
		\node [style=none] (326) at (17.25, 13.25) {};
		\node [style=none] (327) at (14.75, 11.25) {};
		\node [style=none] (328) at (17.25, 11.25) {};
		\node [style=gate] (329) at (16, 11.25) {$S$};
		\node [style=none] (330) at (10.25, 12.5) {$\xlongequal[]{(C10)}$};
		\node [style=cnot ctrl] (331) at (16, 5.5) {};
		\node [style=cnot ctrl] (332) at (16, 3.5) {};
		\node [style=cnot ctrl] (333) at (4.75, 5.5) {};
		\node [style=cnot ctrl] (334) at (4.75, 3.5) {};
		\node [style=none] (335) at (3.25, 5.5) {};
		\node [style=none] (336) at (6, 5.5) {};
		\node [style=none] (337) at (3.25, 3.5) {};
		\node [style=none] (338) at (6, 3.5) {};
		\node [style=none] (339) at (7.5, 5.5) {};
		\node [style=none] (340) at (8.5, 5.5) {};
		\node [style=none] (341) at (7.5, 3.5) {};
		\node [style=none] (342) at (8.5, 3.5) {};
		\node [style=none] (343) at (12, 5.5) {};
		\node [style=none] (344) at (13.25, 5.5) {};
		\node [style=none] (345) at (12, 3.5) {};
		\node [style=none] (346) at (13.25, 3.5) {};
		\node [style=none] (347) at (14.75, 5.5) {};
		\node [style=none] (348) at (17.5, 5.5) {};
		\node [style=none] (349) at (14.75, 3.5) {};
		\node [style=none] (350) at (17.5, 3.5) {};
		\node [style=none] (351) at (10.25, 4.5) {$\xlongequal[]{(C12)}$};
		\node [style=none] (352) at (-21.5, 11.5) {};
		\node [style=none] (353) at (0, 11.5) {};
		\node [style=none] (354) at (0, 14.5) {};
		\node [style=none] (355) at (23, 14.5) {};
		\node [style=none] (356) at (-14, 10.25) {$p$};
		\node [style=none] (363) at (4.25, 18.75) {};
		\node [style=none] (364) at (9.75, 18.75) {};
		\node [style=gate] (365) at (8.25, 18.75) {$M_g$};
		\node [style=none] (368) at (-17, 13.25) {};
		\node [style=gate] (370) at (-15.5, 13.25) {$M_g$};
		\node [style=none] (371) at (-14, 13.25) {};
		\node [style=none] (372) at (-12.5, 14) {$k$};
		\node [style=gate] (377) at (-6.75, 13.25) {$M_{g^k}$};
		\node [style=none] (378) at (-8.5, 13.25) {};
		\node [style=none] (379) at (-5, 13.25) {};
		\node [style=gate] (380) at (6, 18.75) {$S$};
		\node [style=none] (381) at (13.25, 18.75) {};
		\node [style=none] (382) at (19, 18.75) {};
		\node [style=gate] (383) at (17.25, 18.75) {$S^{g^{-2}}$};
		\node [style=gate] (384) at (14.75, 18.75) {$M_g$};
		\node [style=none] (386) at (-15.5, 16) {};
		\node [style=none] (387) at (-12.25, 16) {};
		\node [style=gate] (388) at (-13.75, 16) {$H^2$};
		\node [style=none] (390) at (-8.5, 16) {};
		\node [style=none] (391) at (-5, 16) {};
		\node [style=gate] (392) at (-6.75, 16) {$M_{-1}$};
		\node [style=none] (393) at (-3, 13.25) {$k \in \Z_p$};
		\node [style=none] (396) at (-13.5, 14) {};
		\node [style=none] (397) at (-13.5, 12.5) {};
		\node [style=none] (398) at (-17.5, 12.5) {};
		\node [style=none] (399) at (-17.5, 14) {};
		\node [style=cnot ctrl, label={above:$-1$}] (400) at (15, 1.5) {};
		\node [style=cnot ctrl] (401) at (15, -0.5) {};
		\node [style=cnot ctrl, label={above:$g$}] (402) at (-7, -2.5) {};
		\node [style=cnot ctrl] (403) at (-7, -4.5) {};
		\node [style=cnot ctrl] (404) at (-14, 9.5) {};
		\node [style=cnot ctrl] (405) at (-14, 7.5) {};
		\node [style=none] (406) at (-0.25, 16) {};
		\node [style=none] (407) at (9.75, 16) {};
		\node [style=gate] (408) at (3.75, 16) {$S$};
		\node [style=gate] (409) at (6, 16) {$H^2$};
		\node [style=gate] (410) at (14.75, 16) {$S$};
		\node [style=none] (411) at (13.25, 16) {};
		\node [style=none] (412) at (23, 16) {};
		\node [style=gate] (413) at (17, 16) {$H^2$};
		\node [style=none] (414) at (11.5, 16.25) {$\xlongequal[]{(C5)}$};
		\node [style=gate] (415) at (8.25, 16) {$S$};
		\node [style=gate] (417) at (1.5, 16) {$H^2$};
		\node [style=gate] (420) at (19.25, 16) {$S$};
		\node [style=gate] (421) at (21.5, 16) {$H^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw (18) to (19);
		\draw (15.center) to (17.center);
		\draw (21.center) to (23.center);
		\draw (25) to (26);
		\draw (22.center) to (24.center);
		\draw (28.center) to (30.center);
		\draw (29.center) to (31.center);
		\draw (35) to (36);
		\draw (37.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (45.center) to (50.center);
		\draw (47.center) to (48.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw (54.center) to (59.center);
		\draw (56.center) to (57.center);
		\draw (62.center) to (65.center);
		\draw (63.center) to (66.center);
		\draw (67) to (64);
		\draw (69.center) to (71.center);
		\draw (70.center) to (72.center);
		\draw (76) to (73);
		\draw (80.center) to (82.center);
		\draw (81.center) to (83.center);
		\draw (84.center) to (87.center);
		\draw (89) to (90);
		\draw (85.center) to (88.center);
		\draw (91) to (86);
		\draw (93) to (94);
		\draw (95) to (92);
		\draw (119) to (120);
		\draw (117.center) to (121.center);
		\draw (123) to (124);
		\draw (118.center) to (122.center);
		\draw (125.center) to (126.center);
		\draw (129) to (130);
		\draw (127.center) to (131.center);
		\draw (133) to (134);
		\draw (128.center) to (132.center);
		\draw (135.center) to (136.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (143.center);
		\draw (137.center) to (142.center);
		\draw (139.center) to (140.center);
		\draw (144.center) to (145.center);
		\draw (146.center) to (147.center);
		\draw (145.center) to (149.center);
		\draw (147.center) to (148.center);
		\draw (152.center) to (153.center);
		\draw (155.center) to (156.center);
		\draw (151.center) to (155.center);
		\draw (153.center) to (154.center);
		\draw (154.center) to (139.center);
		\draw (149.center) to (151.center);
		\draw (148.center) to (137.center);
		\draw (160.center) to (161.center);
		\draw (162.center) to (163.center);
		\draw (157.center) to (162.center);
		\draw (159.center) to (160.center);
		\draw (164.center) to (165.center);
		\draw (166.center) to (167.center);
		\draw (165.center) to (169.center);
		\draw (167.center) to (168.center);
		\draw (172.center) to (173.center);
		\draw (175.center) to (176.center);
		\draw (171.center) to (175.center);
		\draw (173.center) to (174.center);
		\draw (174.center) to (159.center);
		\draw (169.center) to (171.center);
		\draw (168.center) to (157.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
		\draw (181.center) to (185.center);
		\draw (183.center) to (184.center);
		\draw (188.center) to (189.center);
		\draw (191.center) to (192.center);
		\draw (187.center) to (191.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (179.center);
		\draw (185.center) to (187.center);
		\draw (184.center) to (177.center);
		\draw (193) to (194);
		\draw (198.center) to (199.center);
		\draw (200.center) to (201.center);
		\draw (199.center) to (203.center);
		\draw (201.center) to (202.center);
		\draw (206.center) to (207.center);
		\draw (209.center) to (210.center);
		\draw (205.center) to (209.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (197.center);
		\draw (203.center) to (205.center);
		\draw (202.center) to (195.center);
		\draw (211) to (212);
		\draw (215) to (216);
		\draw (213.center) to (217.center);
		\draw (214.center) to (218.center);
		\draw (220.center) to (221.center);
		\draw (219) to (222);
		\draw (225) to (226);
		\draw (223.center) to (227.center);
		\draw (224.center) to (228.center);
		\draw (229.center) to (230.center);
		\draw (231) to (232);
		\draw (233) to (234);
		\draw (240.center) to (241.center);
		\draw (243.center) to (244.center);
		\draw [style=dashed edge] (267.center) to (266.center);
		\draw (293.center) to (295.center);
		\draw (294.center) to (296.center);
		\draw (297.center) to (298.center);
		\draw (299.center) to (300.center);
		\draw (301.center) to (302.center);
		\draw (303.center) to (304.center);
		\draw (298.center) to (303.center);
		\draw (300.center) to (301.center);
		\draw (305.center) to (308.center);
		\draw (306.center) to (307.center);
		\draw (307.center) to (309.center);
		\draw (308.center) to (310.center);
		\draw (312.center) to (313.center);
		\draw (314.center) to (315.center);
		\draw (316.center) to (317.center);
		\draw (318.center) to (319.center);
		\draw (313.center) to (318.center);
		\draw (315.center) to (316.center);
		\draw (321.center) to (322.center);
		\draw (323.center) to (324.center);
		\draw (325.center) to (326.center);
		\draw (327.center) to (328.center);
		\draw (322.center) to (327.center);
		\draw (324.center) to (325.center);
		\draw (331) to (332);
		\draw (333) to (334);
		\draw (335.center) to (336.center);
		\draw (337.center) to (338.center);
		\draw (339.center) to (340.center);
		\draw (341.center) to (342.center);
		\draw (336.center) to (341.center);
		\draw (338.center) to (339.center);
		\draw (343.center) to (344.center);
		\draw (345.center) to (346.center);
		\draw (347.center) to (348.center);
		\draw (349.center) to (350.center);
		\draw (344.center) to (349.center);
		\draw (346.center) to (347.center);
		\draw [style=dashed edge] (352.center) to (353.center);
		\draw [style=dashed edge] (353.center) to (354.center);
		\draw [style=dashed edge] (354.center) to (355.center);
		\draw (363.center) to (364.center);
		\draw (378.center) to (379.center);
		\draw (368.center) to (370);
		\draw (370) to (371.center);
		\draw (381.center) to (382.center);
		\draw (386.center) to (387.center);
		\draw (390.center) to (391.center);
		\draw [bend left=45, looseness=1.25] (396.center) to (397.center);
		\draw [bend left=45, looseness=1.25] (398.center) to (399.center);
		\draw (400) to (401);
		\draw (402) to (403);
		\draw (404) to (405);
		\draw (406.center) to (407.center);
		\draw (411.center) to (412.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RewriteRules/RewriteRules6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-20.25, 9.5) {};
		\node [style=none] (1) at (-20.25, 7.5) {};
		\node [style=none] (4) at (-16.75, 9.5) {};
		\node [style=none] (5) at (-16.75, 7.5) {};
		\node [style=none] (10) at (-13, 9.5) {};
		\node [style=none] (11) at (-13, 7.5) {};
		\node [style=none] (12) at (-9.75, 9.5) {};
		\node [style=none] (13) at (-9.75, 7.5) {};
		\node [style=none] (14) at (-21.5, 1.5) {};
		\node [style=none] (15) at (-21.5, -0.5) {};
		\node [style=none] (16) at (-16.75, 1.5) {};
		\node [style=none] (17) at (-16.75, -0.5) {};
		\node [style=cnot ctrl] (18) at (-18.25, 1.5) {};
		\node [style=cnot ctrl] (19) at (-18.25, -0.5) {};
		\node [style=gate] (20) at (-20, 1.5) {$S$};
		\node [style=none] (21) at (-13, 1.5) {};
		\node [style=none] (22) at (-13, -0.5) {};
		\node [style=none] (23) at (-7.75, 1.5) {};
		\node [style=none] (24) at (-7.75, -0.5) {};
		\node [style=cnot ctrl] (25) at (-11.5, 1.5) {};
		\node [style=cnot ctrl] (26) at (-11.5, -0.5) {};
		\node [style=gate] (27) at (-9.5, 1.5) {$S$};
		\node [style=none] (28) at (-22, -3) {};
		\node [style=none] (29) at (-22, -5) {};
		\node [style=none] (30) at (-16.75, -3) {};
		\node [style=none] (31) at (-16.75, -5) {};
		\node [style=gate] (34) at (-20.25, -3) {$M_g$};
		\node [style=cnot ctrl] (35) at (-18.25, -3) {};
		\node [style=cnot ctrl] (36) at (-18.25, -5) {};
		\node [style=none] (37) at (-13.25, -3) {};
		\node [style=none] (38) at (-13.25, -5) {};
		\node [style=none] (39) at (-8, -3) {};
		\node [style=none] (40) at (-8, -5) {};
		\node [style=gate] (43) at (-9.75, -3) {$M_g$};
		\node [style=none] (44) at (3, 9.5) {};
		\node [style=none] (45) at (6, 9.5) {};
		\node [style=none] (46) at (3, 7.5) {};
		\node [style=none] (47) at (6, 7.5) {};
		\node [style=none] (48) at (7.5, 9.5) {};
		\node [style=none] (49) at (8.5, 9.5) {};
		\node [style=none] (50) at (7.5, 7.5) {};
		\node [style=none] (51) at (8.5, 7.5) {};
		\node [style=gate] (52) at (4.5, 9.5) {$H$};
		\node [style=none] (53) at (12, 9.5) {};
		\node [style=none] (54) at (13.25, 9.5) {};
		\node [style=none] (55) at (12, 7.5) {};
		\node [style=none] (56) at (13.25, 7.5) {};
		\node [style=none] (57) at (14.75, 9.5) {};
		\node [style=none] (58) at (17.25, 9.5) {};
		\node [style=none] (59) at (14.75, 7.5) {};
		\node [style=none] (60) at (17.25, 7.5) {};
		\node [style=gate] (61) at (16, 7.5) {$H$};
		\node [style=none] (62) at (-0.75, 5.5) {};
		\node [style=none] (63) at (-0.75, 3.5) {};
		\node [style=cnot ctrl, label={above:$-1$}] (64) at (4.5, 5.5) {};
		\node [style=none] (65) at (8.5, 5.5) {};
		\node [style=none] (66) at (8.5, 3.5) {};
		\node [style=cnot targ] (67) at (4.5, 3.5) {};
		\node [style=gate] (68) at (2.5, 3.5) {$S$};
		\node [style=none] (69) at (12, 5.5) {};
		\node [style=none] (70) at (12, 3.5) {};
		\node [style=none] (71) at (14.5, 5.5) {};
		\node [style=none] (72) at (14.5, 3.5) {};
		\node [style=none] (137) at (6, -1) {};
		\node [style=none] (138) at (3.25, -3) {};
		\node [style=none] (139) at (6, -3) {};
		\node [style=none] (140) at (7.5, -1) {};
		\node [style=none] (141) at (8.5, -1) {};
		\node [style=none] (142) at (7.5, -3) {};
		\node [style=none] (143) at (8.5, -3) {};
		\node [style=none] (144) at (-0.5, -1) {};
		\node [style=none] (145) at (0.75, -1) {};
		\node [style=none] (146) at (-0.5, -3) {};
		\node [style=none] (147) at (0.75, -3) {};
		\node [style=none] (148) at (2.25, -1) {};
		\node [style=none] (149) at (2.25, -3) {};
		\node [style=none] (150) at (3.25, -3) {};
		\node [style=none] (151) at (3.25, -3) {};
		\node [style=none] (152) at (-0.5, -5) {};
		\node [style=none] (153) at (3.25, -5) {};
		\node [style=none] (154) at (4.75, -3) {};
		\node [style=none] (155) at (4.75, -5) {};
		\node [style=none] (156) at (8.5, -5) {};
		\node [style=none] (157) at (18.5, -5) {};
		\node [style=none] (158) at (15.75, -3) {};
		\node [style=none] (159) at (18.5, -3) {};
		\node [style=none] (160) at (20, -5) {};
		\node [style=none] (161) at (21, -5) {};
		\node [style=none] (162) at (20, -3) {};
		\node [style=none] (163) at (21, -3) {};
		\node [style=none] (164) at (12, -5) {};
		\node [style=none] (165) at (13.25, -5) {};
		\node [style=none] (166) at (12, -3) {};
		\node [style=none] (167) at (13.25, -3) {};
		\node [style=none] (168) at (14.75, -5) {};
		\node [style=none] (169) at (14.75, -3) {};
		\node [style=none] (170) at (15.75, -3) {};
		\node [style=none] (171) at (15.75, -3) {};
		\node [style=none] (172) at (12, -1) {};
		\node [style=none] (173) at (15.75, -1) {};
		\node [style=none] (174) at (17.25, -3) {};
		\node [style=none] (175) at (17.25, -1) {};
		\node [style=none] (176) at (21, -1) {};
		\node [style=none] (177) at (-16.75, -8) {};
		\node [style=none] (178) at (-19.75, -10) {};
		\node [style=none] (179) at (-16.75, -10) {};
		\node [style=none] (180) at (-25.25, -8) {};
		\node [style=none] (181) at (-22.25, -8) {};
		\node [style=none] (182) at (-25.25, -10) {};
		\node [style=none] (183) at (-22.25, -10) {};
		\node [style=none] (184) at (-20.75, -8) {};
		\node [style=none] (185) at (-20.75, -10) {};
		\node [style=none] (186) at (-19.75, -10) {};
		\node [style=none] (187) at (-19.75, -10) {};
		\node [style=none] (188) at (-25.25, -12) {};
		\node [style=none] (189) at (-19.75, -12) {};
		\node [style=none] (190) at (-18.25, -10) {};
		\node [style=none] (191) at (-18.25, -12) {};
		\node [style=none] (192) at (-16.75, -12) {};
		\node [style=cnot ctrl] (193) at (-23.75, -10) {};
		\node [style=cnot ctrl] (194) at (-23.75, -12) {};
		\node [style=none] (195) at (-4, -8) {};
		\node [style=none] (196) at (-9.25, -10) {};
		\node [style=none] (197) at (-4, -10) {};
		\node [style=none] (198) at (-13, -8) {};
		\node [style=none] (199) at (-11.75, -8) {};
		\node [style=none] (200) at (-13, -10) {};
		\node [style=none] (201) at (-11.75, -10) {};
		\node [style=none] (202) at (-10.25, -8) {};
		\node [style=none] (203) at (-10.25, -10) {};
		\node [style=none] (204) at (-9.25, -10) {};
		\node [style=none] (205) at (-9.25, -10) {};
		\node [style=none] (206) at (-13, -12) {};
		\node [style=none] (207) at (-9.25, -12) {};
		\node [style=none] (208) at (-7.75, -10) {};
		\node [style=none] (209) at (-7.75, -12) {};
		\node [style=none] (210) at (-4, -12) {};
		\node [style=cnot ctrl] (211) at (-6, -8) {};
		\node [style=cnot ctrl] (212) at (-6, -10) {};
		\node [style=none] (213) at (3.5, -8) {};
		\node [style=none] (214) at (3.5, -10) {};
		\node [style=cnot ctrl] (215) at (13.25, -10) {};
		\node [style=cnot ctrl] (216) at (13.25, -12) {};
		\node [style=none] (217) at (8.5, -8) {};
		\node [style=none] (218) at (8.5, -10) {};
		\node [style=cnot ctrl] (219) at (15, -8) {};
		\node [style=none] (220) at (3.5, -12) {};
		\node [style=none] (221) at (8.5, -12) {};
		\node [style=cnot targ] (222) at (15, -10) {};
		\node [style=none] (223) at (12, -8) {};
		\node [style=none] (224) at (12, -10) {};
		\node [style=cnot ctrl] (225) at (7, -10) {};
		\node [style=cnot ctrl] (226) at (7, -12) {};
		\node [style=none] (227) at (18.5, -8) {};
		\node [style=none] (228) at (18.5, -10) {};
		\node [style=none] (229) at (12, -12) {};
		\node [style=none] (230) at (18.5, -12) {};
		\node [style=cnot ctrl] (231) at (5.25, -8) {};
		\node [style=cnot targ] (232) at (5.25, -10) {};
		\node [style=cnot ctrl] (233) at (17, -8) {};
		\node [style=cnot ctrl] (234) at (17, -12) {};
		\node [style=none] (240) at (-12, 19) {};
		\node [style=none] (241) at (-8.5, 19) {};
		\node [style=gate] (242) at (-10.25, 19) {$S^p$};
		\node [style=none] (243) at (-4.75, 19) {};
		\node [style=none] (244) at (-2.25, 19) {};
		\node [style=none] (266) at (-27.25, -6.25) {};
		\node [style=none] (267) at (-3.25, -6.25) {};
		\node [style=none] (275) at (-6.75, 19.25) {$\xlongequal[]{(C1)}$};
		\node [style=none] (276) at (-15, 13.5) {$\xlongequal[]{(C3)}$};
		\node [style=none] (277) at (10.25, 19.25) {$\xlongequal[]{(C4)}$};
		\node [style=none] (281) at (-15, 16.5) {$\xlongequal[]{(C2)}$};
		\node [style=none] (282) at (-15, 8.75) {$\xlongequal[]{(C6)}$};
		\node [style=none] (283) at (-15, 0.75) {$\xlongequal[]{(C8)}$};
		\node [style=none] (284) at (-15, -3.75) {$\xlongequal[]{(C9)}$};
		\node [style=none] (285) at (10.25, 8.75) {$\xlongequal[]{(C11)}$};
		\node [style=none] (286) at (10.25, 4.75) {$\xlongequal[]{(C12)}$};
		\node [style=none] (290) at (10.25, -2.75) {$\xlongequal[]{(C13)}$};
		\node [style=none] (291) at (10.25, -9.75) {$\xlongequal[]{(C15)}$};
		\node [style=none] (292) at (-15, -9.75) {$\xlongequal[]{(C14)}$};
		\node [style=none] (293) at (-13, 5.5) {};
		\node [style=none] (294) at (-13, 3.5) {};
		\node [style=none] (295) at (-9.75, 5.5) {};
		\node [style=none] (296) at (-9.75, 3.5) {};
		\node [style=none] (297) at (-24, 5.5) {};
		\node [style=none] (298) at (-22.75, 5.5) {};
		\node [style=none] (299) at (-24, 3.5) {};
		\node [style=none] (300) at (-22.75, 3.5) {};
		\node [style=none] (301) at (-21.25, 5.5) {};
		\node [style=none] (302) at (-19.5, 5.5) {};
		\node [style=none] (303) at (-21.25, 3.5) {};
		\node [style=none] (304) at (-19.5, 3.5) {};
		\node [style=none] (305) at (-19.5, 5.5) {};
		\node [style=none] (306) at (-19.5, 3.5) {};
		\node [style=none] (307) at (-18, 5.5) {};
		\node [style=none] (308) at (-18, 3.5) {};
		\node [style=none] (309) at (-16.75, 5.5) {};
		\node [style=none] (310) at (-16.75, 3.5) {};
		\node [style=none] (311) at (-15, 4.5) {$\xlongequal[]{(C7)}$};
		\node [style=none] (312) at (3, 13.25) {};
		\node [style=none] (313) at (6, 13.25) {};
		\node [style=none] (314) at (3, 11.25) {};
		\node [style=none] (315) at (6, 11.25) {};
		\node [style=none] (316) at (7.5, 13.25) {};
		\node [style=none] (317) at (8.5, 13.25) {};
		\node [style=none] (318) at (7.5, 11.25) {};
		\node [style=none] (319) at (8.5, 11.25) {};
		\node [style=gate] (320) at (4.5, 13.25) {$S$};
		\node [style=none] (321) at (12, 13.25) {};
		\node [style=none] (322) at (13.25, 13.25) {};
		\node [style=none] (323) at (12, 11.25) {};
		\node [style=none] (324) at (13.25, 11.25) {};
		\node [style=none] (325) at (14.75, 13.25) {};
		\node [style=none] (326) at (17.25, 13.25) {};
		\node [style=none] (327) at (14.75, 11.25) {};
		\node [style=none] (328) at (17.25, 11.25) {};
		\node [style=gate] (329) at (16, 11.25) {$S$};
		\node [style=none] (330) at (10.25, 12.5) {$\xlongequal[]{(C10)}$};
		\node [style=none] (352) at (-27.25, 11.5) {};
		\node [style=none] (353) at (-3.25, 11.5) {};
		\node [style=none] (354) at (-3.25, 14.5) {};
		\node [style=none] (355) at (23, 14.5) {};
		\node [style=none] (356) at (-18.5, 10.25) {$p$};
		\node [style=none] (363) at (3, 19) {};
		\node [style=none] (364) at (8.5, 19) {};
		\node [style=gate] (365) at (7, 19) {$M_g$};
		\node [style=none] (368) at (-21.5, 13.25) {};
		\node [style=gate] (370) at (-20, 13.25) {$M_g$};
		\node [style=none] (371) at (-18.5, 13.25) {};
		\node [style=none] (372) at (-17, 14) {$k$};
		\node [style=gate] (377) at (-11.25, 13.25) {$M_{g^k}$};
		\node [style=none] (378) at (-13, 13.25) {};
		\node [style=none] (379) at (-9.5, 13.25) {};
		\node [style=gate] (380) at (4.75, 19) {$S$};
		\node [style=none] (381) at (12, 19) {};
		\node [style=none] (382) at (22.5, 19) {};
		\node [style=gate] (383) at (16.25, 19) {$S^{g^{-2}}$};
		\node [style=gate] (384) at (13.75, 19) {$M_g$};
		\node [style=none] (386) at (-20, 16.25) {};
		\node [style=none] (387) at (-16.75, 16.25) {};
		\node [style=gate] (388) at (-18.25, 16.25) {$H^2$};
		\node [style=none] (390) at (-13, 16.25) {};
		\node [style=none] (391) at (-9.5, 16.25) {};
		\node [style=gate] (392) at (-11.25, 16.25) {$M_{-1}$};
		\node [style=none] (393) at (-7.5, 13.25) {$k \in \Z_p$};
		\node [style=none] (396) at (-18, 14) {};
		\node [style=none] (397) at (-18, 12.5) {};
		\node [style=none] (398) at (-22, 12.5) {};
		\node [style=none] (399) at (-22, 14) {};
		\node [style=cnot ctrl] (400) at (13.25, 5.5) {};
		\node [style=cnot ctrl] (401) at (13.25, 3.5) {};
		\node [style=cnot ctrl, label={above:$g$}] (402) at (-11.75, -3) {};
		\node [style=cnot ctrl] (403) at (-11.75, -5) {};
		\node [style=cnot ctrl] (404) at (-18.5, 9.5) {};
		\node [style=cnot ctrl] (405) at (-18.5, 7.5) {};
		\node [style=none] (406) at (-1.5, 16.25) {};
		\node [style=none] (407) at (8.5, 16.25) {};
		\node [style=gate] (408) at (2.5, 16.25) {$S$};
		\node [style=gate] (409) at (4.75, 16.25) {$H^2$};
		\node [style=gate] (410) at (13.5, 16.25) {$S$};
		\node [style=none] (411) at (12, 16.25) {};
		\node [style=none] (412) at (21.75, 16.25) {};
		\node [style=gate] (413) at (15.75, 16.25) {$H^2$};
		\node [style=none] (414) at (10.25, 16.5) {$\xlongequal[]{(C5)}$};
		\node [style=gate] (415) at (7, 16.25) {$S$};
		\node [style=gate] (417) at (0.25, 16.25) {$H^2$};
		\node [style=gate] (420) at (18, 16.25) {$S$};
		\node [style=gate] (421) at (20.25, 16.25) {$H^2$};
		\node [style=none] (463) at (-7.75, 16.25) {$\cdot\; (-1)^{\frac{p-1}{2}}$};
		\node [style=gate] (464) at (19.75, 19) {$Z^{(1-g)/(2g^2)}$};
		\node [style=none] (466) at (-23, 19) {$(-\omega)^{2p}$};
		\node [style=none] (468) at (-18, 19) {$1$};
		\node [style=none] (470) at (-20, 19.25) {$\xlongequal[]{(C0)}$};
		\node [style=cnot ctrl] (471) at (0.5, 5.5) {};
		\node [style=cnot targ] (472) at (0.5, 3.5) {};
		\node [style=gate] (473) at (6.75, 3.5) {$S^{-1}$};
		\node [style=gate] (474) at (6.75, 5.5) {$S^{-1}$};
		\node [style=none] (475) at (-3.25, 1.75) {};
		\node [style=none] (476) at (23, 1.75) {};
		\node [style=none] (477) at (-21.25, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw (18) to (19);
		\draw (15.center) to (17.center);
		\draw (21.center) to (23.center);
		\draw (25) to (26);
		\draw (22.center) to (24.center);
		\draw (28.center) to (30.center);
		\draw (29.center) to (31.center);
		\draw (35) to (36);
		\draw (37.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (45.center) to (50.center);
		\draw (47.center) to (48.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw (54.center) to (59.center);
		\draw (56.center) to (57.center);
		\draw (62.center) to (65.center);
		\draw (63.center) to (66.center);
		\draw (67) to (64);
		\draw (69.center) to (71.center);
		\draw (70.center) to (72.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (143.center);
		\draw (137.center) to (142.center);
		\draw (139.center) to (140.center);
		\draw (144.center) to (145.center);
		\draw (146.center) to (147.center);
		\draw (145.center) to (149.center);
		\draw (147.center) to (148.center);
		\draw (152.center) to (153.center);
		\draw (155.center) to (156.center);
		\draw (151.center) to (155.center);
		\draw (153.center) to (154.center);
		\draw (154.center) to (139.center);
		\draw (149.center) to (151.center);
		\draw (148.center) to (137.center);
		\draw (160.center) to (161.center);
		\draw (162.center) to (163.center);
		\draw (157.center) to (162.center);
		\draw (159.center) to (160.center);
		\draw (164.center) to (165.center);
		\draw (166.center) to (167.center);
		\draw (165.center) to (169.center);
		\draw (167.center) to (168.center);
		\draw (172.center) to (173.center);
		\draw (175.center) to (176.center);
		\draw (171.center) to (175.center);
		\draw (173.center) to (174.center);
		\draw (174.center) to (159.center);
		\draw (169.center) to (171.center);
		\draw (168.center) to (157.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
		\draw (181.center) to (185.center);
		\draw (183.center) to (184.center);
		\draw (188.center) to (189.center);
		\draw (191.center) to (192.center);
		\draw (187.center) to (191.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (179.center);
		\draw (185.center) to (187.center);
		\draw (184.center) to (177.center);
		\draw (193) to (194);
		\draw (198.center) to (199.center);
		\draw (200.center) to (201.center);
		\draw (199.center) to (203.center);
		\draw (201.center) to (202.center);
		\draw (206.center) to (207.center);
		\draw (209.center) to (210.center);
		\draw (205.center) to (209.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (197.center);
		\draw (203.center) to (205.center);
		\draw (202.center) to (195.center);
		\draw (211) to (212);
		\draw (215) to (216);
		\draw (213.center) to (217.center);
		\draw (214.center) to (218.center);
		\draw (220.center) to (221.center);
		\draw (219) to (222);
		\draw (225) to (226);
		\draw (223.center) to (227.center);
		\draw (224.center) to (228.center);
		\draw (229.center) to (230.center);
		\draw (231) to (232);
		\draw (233) to (234);
		\draw (240.center) to (241.center);
		\draw (243.center) to (244.center);
		\draw [style=dashed edge] (267.center) to (266.center);
		\draw (293.center) to (295.center);
		\draw (294.center) to (296.center);
		\draw (297.center) to (298.center);
		\draw (299.center) to (300.center);
		\draw (301.center) to (302.center);
		\draw (303.center) to (304.center);
		\draw (298.center) to (303.center);
		\draw (300.center) to (301.center);
		\draw (305.center) to (308.center);
		\draw (306.center) to (307.center);
		\draw (307.center) to (309.center);
		\draw (308.center) to (310.center);
		\draw (312.center) to (313.center);
		\draw (314.center) to (315.center);
		\draw (316.center) to (317.center);
		\draw (318.center) to (319.center);
		\draw (313.center) to (318.center);
		\draw (315.center) to (316.center);
		\draw (321.center) to (322.center);
		\draw (323.center) to (324.center);
		\draw (325.center) to (326.center);
		\draw (327.center) to (328.center);
		\draw (322.center) to (327.center);
		\draw (324.center) to (325.center);
		\draw [style=dashed edge] (352.center) to (353.center);
		\draw [style=dashed edge] (353.center) to (354.center);
		\draw [style=dashed edge] (354.center) to (355.center);
		\draw (363.center) to (364.center);
		\draw (378.center) to (379.center);
		\draw (368.center) to (370);
		\draw (370) to (371.center);
		\draw (381.center) to (382.center);
		\draw (386.center) to (387.center);
		\draw (390.center) to (391.center);
		\draw [bend left=45, looseness=1.25] (396.center) to (397.center);
		\draw [bend left=45, looseness=1.25] (398.center) to (399.center);
		\draw (400) to (401);
		\draw (402) to (403);
		\draw (404) to (405);
		\draw (406.center) to (407.center);
		\draw (411.center) to (412.center);
		\draw (472) to (471);
		\draw [style=dashed edge] (475.center) to (267.center);
		\draw [style=dashed edge] (475.center) to (476.center);
	\end{pgfonlayer}
\end{tikzpicture}

